Machine learning for rapid discovery of laminar flow channel wall modifications that enhance heat transfer

Numerical simulation of fluids plays an essential role in modeling many physical phenomena, which enables technological advancements, contributes to sustainable practices, and expands our understanding of various natural and engineered systems. The calculation of heat transfer in fluid flow in simple flat channels is a relatively easy task for various simulation methods. However, once the channel geometry becomes more complex, numerical simulations become a bottleneck in optimizing wall geometries. We present a combination of accurate numerical simulations of arbitrary, flat, and non-flat channels and machine learning models predicting drag coefficient and Stanton number. We show that convolutional neural networks (CNN) can accurately predict the target properties at a fraction of the time of numerical simulations. We use the CNN models in a virtual high-throughput screening approach to explore a large number of possible, randomly generated wall architectures. Data Augmentation was applied to existing geometries data to add generated new training data which have the same number of parameters of heat transfer to improve the model's generalization. The general approach is not only applicable to simple flow setups as presented here but can be extended to more complex tasks, such as multiphase or even reactive unit operations in chemical engineering.

==> tikz/chan.tex <==
\begin{tikzpicture}[scale=0.75]
%\draw[pattern color=black,thick,pattern=north west lines,draw=none] (0,4) rectangle (10,4.5);

%\draw[pattern color=black,thick,pattern=north west lines,draw=none] (0,0) rectangle (10,0.5);
%\draw[thick,pattern=north west lines,draw=none] (0,-0.5) rectangle (20,1);

%\draw[thick,fill=white,draw=none] (-0.1,-0.6) rectangle (4.5,0.5);

%\draw[thick,kit-blue100,fill=kit-blue100!20!white,] (0,0) rectangle (4,4);

\draw[thick,grey,fill=blue!5!white] (0,0.5) rectangle (10,4);

%\draw[very thick,red] (0,4) -- (4,4)  node[above,midway] {$T=393K$};
%
%\node[kit-blue100] at (15,2.5){$\nu$};
% \draw[red,thick,-latex] (5.4,2.25)--(9.65,2.25) node[right]{$u$};
% \draw[red,thick,-latex] (5.4,2.95)--(9.3,2.95);
% \draw[red,thick,-latex] (5.4,1.55)--(9.3,1.55);
% \draw[red,thick,-latex] (5.4,3.65)--(8.2,3.65);
% \draw[red,thick,-latex] (5.4,0.85)--(8.2,0.85);
% \draw[red,thick] (5.4,0.5)--(5.4,4);

% \node[kit-blue100,rotate=90] at (0.5,2.25) {\contour{white}{inlet}};
% \node[kit-blue100,rotate=-90] at (14.5,2.25) {\contour{white}{outlet}};
% \node[kit-blue100] at (10,3.75) {\contour{white}{top}};
% \node[kit-blue100] at (10,0.75) {\contour{white}{bottom}};

\begin{axis}[yshift=0.5cm,xshift=0cm,rotate=0,
		scale only axis=true,
		ymin=0,ymax=2,
		xmin=0,xmax=6.5,
	width=10cm,
	height=3.5cm,
		hide axis
	]
	
% \addplot[samples=51,smooth,domain=0:10,red] {-0.5*x^2 + 5*x};

% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
\addplot[black,solid,thick,fill=blue!50!white,draw=none] coordinates{
(-1,0)
 ( -1,0.150219 )
 ( 0,0.150219 ) ( 0.0659115,0.168998 ) ( 0.131823,0.157317 ) ( 0.197734,0.11899 ) ( 0.263646,0.121116 ) ( 0.329557,0.164854 ) ( 0.395469,0.181504 ) ( 0.46138,0.170088 ) ( 0.527292,0.1745 ) ( 0.593203,0.156805 ) ( 0.659115,0.0946253 ) ( 0.725026,0.0646906 ) ( 0.790937,0.0874317 ) ( 0.856849,0.102411 ) ( 0.92276,0.0998531 ) ( 0.988672,0.0880489 ) ( 1.05458,0.0525548 ) ( 1.12049,0.0152855 ) ( 1.18641,0.00449077 ) ( 1.25232,0.027347 ) ( 1.31823,0.0922938 ) ( 1.38414,0.159557 ) ( 1.45005,0.181994 ) ( 1.51596,0.186034 ) ( 1.58187,0.191708 ) ( 1.64779,0.178819 ) ( 1.7137,0.15496 ) ( 1.77961,0.132441 ) ( 1.84552,0.123241 ) ( 1.91143,0.169203 ) ( 1.97734,0.247902 ) ( 2.04326,0.267667 ) ( 2.10917,0.221282 ) ( 2.17508,0.179256 ) ( 2.24099,0.170103 ) ( 2.3069,0.175799 ) ( 2.37281,0.174182 ) ( 2.43872,0.157695 ) ( 2.50464,0.133067 ) ( 2.57055,0.0999066 ) ( 2.63646,0.0593445 ) ( 2.70237,0.023111 ) ( 2.76828,0.00166995 ) ( 2.83419,0.00845715 ) ( 2.9001,0.043215 ) ( 2.96602,0.085945 ) ( 3.03193,0.115778 ) ( 3.09784,0.103794 ) ( 3.16375,0.0577255 ) ( 3.22966,0.0503344 ) ( 3.29557,0.081523 ) ( 3.36148,0.0727633 ) ( 3.4274,0.0417556 ) ( 3.49331,0.0286976 ) ( 3.55922,0.00163734 ) ( 3.62513,0.000659799 ) ( 3.69104,0.0620324 ) ( 3.75695,0.0800873 ) ( 3.82286,0.0354449 ) ( 3.88878,0.0465457 ) ( 3.95469,0.109686 ) ( 4.0206,0.130687 ) ( 4.08651,0.0953618 ) ( 4.15242,0.0396222 ) ( 4.21833,0.00239797 ) ( 4.28424,0 ) ( 4.35016,0.0217331 ) ( 4.41607,0.0710636 ) ( 4.48198,0.11 ) ( 4.54789,0.0839112 ) ( 4.6138,0.0580341 ) ( 4.67971,0.0859093 ) ( 4.74562,0.0939166 ) ( 4.81154,0.0842848 ) ( 4.87745,0.131697 ) ( 4.94336,0.199392 ) ( 5.00927,0.237142 ) ( 5.07518,0.256317 ) ( 5.14109,0.240287 ) ( 5.20701,0.199788 ) ( 5.27292,0.189831 ) ( 5.33883,0.184919 ) ( 5.40474,0.132584 ) ( 5.47065,0.0626247 ) ( 5.53656,0.0420868 ) ( 5.60247,0.0931183 ) ( 5.66839,0.151373 ) ( 5.7343,0.140321 ) ( 5.80021,0.0942342 ) ( 5.86612,0.0871879 ) ( 5.93203,0.110315 ) ( 5.99794,0.135575 ) ( 6.06385,0.162675 ) ( 6.12977,0.169687 ) ( 6.19568,0.147499 ) ( 6.26159,0.13489 ) ( 6.3275,0.151643 ) ( 6.39341,0.166898 ) ( 6.45932,0.153764 ) ( 6.52523,0.132277 )
 ( 6.52523,0)
};

\addplot[black,solid,thick,fill=red!50!white,draw=none] coordinates{
 (-1,2)
 ( -1,1.84632 )
 ( 0,1.84632 ) ( 0.0659115,1.85515 ) ( 0.131823,1.87922 ) ( 0.197734,1.92506 ) ( 0.263646,1.9332 ) ( 0.329557,1.88675 ) ( 0.395469,1.83371 ) ( 0.46138,1.79301 ) ( 0.527292,1.78251 ) ( 0.593203,1.82361 ) ( 0.659115,1.8592 ) ( 0.725026,1.84925 ) ( 0.790937,1.85763 ) ( 0.856849,1.89872 ) ( 0.92276,1.90759 ) ( 0.988672,1.89493 ) ( 1.05458,1.91364 ) ( 1.12049,1.9485 ) ( 1.18641,1.95863 ) ( 1.25232,1.92866 ) ( 1.31823,1.87292 ) ( 1.38414,1.83507 ) ( 1.45005,1.8354 ) ( 1.51596,1.85802 ) ( 1.58187,1.88787 ) ( 1.64779,1.9029 ) ( 1.7137,1.88859 ) ( 1.77961,1.85723 ) ( 1.84552,1.8169 ) ( 1.91143,1.78514 ) ( 1.97734,1.7978 ) ( 2.04326,1.85335 ) ( 2.10917,1.91627 ) ( 2.17508,1.96194 ) ( 2.24099,1.98183 ) ( 2.3069,1.9866 ) ( 2.37281,1.98022 ) ( 2.43872,1.94817 ) ( 2.50464,1.91705 ) ( 2.57055,1.91218 ) ( 2.63646,1.89382 ) ( 2.70237,1.85124 ) ( 2.76828,1.83132 ) ( 2.83419,1.84575 ) ( 2.9001,1.87134 ) ( 2.96602,1.88777 ) ( 3.03193,1.88766 ) ( 3.09784,1.8792 ) ( 3.16375,1.83212 ) ( 3.22966,1.73239 ) ( 3.29557,1.68312 ) ( 3.36148,1.73252 ) ( 3.4274,1.77568 ) ( 3.49331,1.7841 ) ( 3.55922,1.82681 ) ( 3.62513,1.87534 ) ( 3.69104,1.86945 ) ( 3.75695,1.83059 ) ( 3.82286,1.80109 ) ( 3.88878,1.81076 ) ( 3.95469,1.83529 ) ( 4.0206,1.80223 ) ( 4.08651,1.73545 ) ( 4.15242,1.7261 ) ( 4.21833,1.75695 ) ( 4.28424,1.77169 ) ( 4.35016,1.80798 ) ( 4.41607,1.88895 ) ( 4.48198,1.95092 ) ( 4.54789,1.96722 ) ( 4.6138,1.97297 ) ( 4.67971,1.95104 ) ( 4.74562,1.87603 ) ( 4.81154,1.81703 ) ( 4.87745,1.82634 ) ( 4.94336,1.842 ) ( 5.00927,1.81023 ) ( 5.07518,1.7596 ) ( 5.14109,1.73351 ) ( 5.20701,1.75195 ) ( 5.27292,1.80584 ) ( 5.33883,1.87351 ) ( 5.40474,1.92821 ) ( 5.47065,1.93068 ) ( 5.53656,1.89759 ) ( 5.60247,1.9057 ) ( 5.66839,1.94139 ) ( 5.7343,1.93605 ) ( 5.80021,1.93217 ) ( 5.86612,1.97454 ) ( 5.93203,2 ) ( 5.99794,1.98549 ) ( 6.06385,1.97626 ) ( 6.12977,1.9631 ) ( 6.19568,1.90428 ) ( 6.26159,1.81724 ) ( 6.3275,1.77022 ) ( 6.39341,1.78336 ) ( 6.45932,1.77124 ) ( 6.52523,1.68287 ) 
  ( 6.52523,2 )
};

 \addplot[DarkGreen,densely dashed,very thick,fill=grey] coordinates{
 (-1,1.86)
 (7.5,1.86)
 };
 \addplot[DarkGreen,densely dashed,very thick,fill=grey] coordinates{
 (-1, 0.1149)
 (7.5, 0.1149)
 };
 \coordinate (a) at (6.5,0.1149);
 \coordinate (b) at (6.5,1.86);

	\end{axis}

 \node[above,DarkGreen] at (5,0.75) {$h_\textrm{eff}$};
 \node[below,DarkGreen] at (5,3.75) {$2\delta - h_\textrm{eff}$};
 \draw[stealth-stealth,DarkGreen] (10.25,0.75) -- (10.25,3.75) node[right,midway] {$2\delta_\textrm{eff}$};

 \draw[stealth-stealth] (-0.25,0.5) -- (-0.25,4) node[left,midway] {$L_y=2\delta$};
 %\draw[stealth-stealth] (18,0) -- (18,4) node[right,midway] {$4h$};
 %\draw[stealth-stealth] (0,1.25) -- (5,1.25) node[above,above left] {$5h$};
 \draw[stealth-stealth] (10,4.25) -- (0,4.25) node[above, midway] {$L_z$};

\draw[-stealth] (-1,-0.5) -- (0,-0.5) node[right] {$x$};
\draw[-stealth] (-1,-0.5) -- (-1,0.5) node[left] {$y$};
%\draw[dashed] (5,1) -- (5,4);

\end{tikzpicture}

==> tikz/lam_prof.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[thick,pattern=north west lines,draw=none, pattern color=red] (0,4) rectangle (15,4.5);

\draw[thick,pattern=north west lines,draw=none, pattern color=blue] (0,0) rectangle (15,0.5);
%\draw[thick,pattern=north west lines,draw=none] (0,-0.5) rectangle (20,1);

%\draw[thick,fill=white,draw=none] (-0.1,-0.6) rectangle (4.5,0.5);

%\draw[thick,kit-blue100,fill=kit-blue100!20!white,] (0,0) rectangle (4,4);

\draw[very thick,kit-green100,fill=white] (0,0.5) rectangle (15,4);

%\draw[very thick,kit-red100] (0,4) -- (4,4)  node[above,midway] {$T=393K$};
%
%\node[kit-blue100] at (15,2.5){$\nu$};
\draw[black,densely dashed,very thick] (0,2.25) -- (15,2.25);
\draw[kit-red100,thick,-latex] (2.4,2.25)--(5.7,2.25) node[right]{\contour{white}{$u$}};
\draw[kit-red100,thick,-latex] (2.4,2.95)--(5.1,2.95);
\draw[kit-red100,thick,-latex] (2.4,1.55)--(5.1,1.55);
\draw[kit-red100,thick,-latex] (2.4,3.65)--(3.2,3.65);
\draw[kit-red100,thick,-latex] (2.4,0.85)--(3.2,0.85);
\draw[kit-red100,ultra thick] (2.4,0.5)--(2.4,4);

%\node[kit-blue100,rotate=90] at (0.5,2.25) {\contour{white}{inlet}};
%\node[kit-blue100,rotate=-90] at (14.5,2.25) {\contour{white}{outlet}};
%\node[kit-blue100] at (10,3.75) {\contour{white}{top}};
%\node[kit-blue100] at (10,0.75) {\contour{white}{bottom}};

\begin{axis}[yshift=0.2cm,xshift=2.1cm,rotate=-90,
		scale only axis=true,
	width=4.1cm,
	height=4cm,
		hide axis
	]
	
 \addplot[ultra thick,samples=51,smooth,domain=0:10,kit-red100] {-0.5*x^2 + 5*x};
	;
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}
	
\begin{axis}[yshift=0.2cm,xshift=8.5cm,rotate=-90,
		scale only axis=true,
	width=4.1cm,
	height=5cm,
		hide axis
	]
	
 \addplot[ultra thick,samples=51,smooth,domain=0:10,kit-blue100] {-x};
	;
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}	

\draw[kit-blue100,thick,-latex] (8.9,2.25)--(10.9,2.25) node[right,xshift=8pt] {\contour{white}{$\theta$}};
\draw[kit-blue100,thick,-latex] (8.9,2.95)--(11.7,2.95);
\draw[kit-blue100,thick,-latex] (8.9,1.55)--(10,1.55);
\draw[kit-blue100,thick,-latex] (8.9,3.65)--(12.6,3.65);
\draw[kit-blue100,thick,-latex] (8.9,0.85)--(9.2,0.85);
\draw[kit-blue100,ultra thick] (8.9,0.5)--(8.9,4);

\draw[stealth-stealth] (1.25,0.5) -- (1.25,4) node[left,midway]  {\contour{white}{$2 \delta$}};
%\draw[stealth-stealth] (18,0) -- (18,4) node[right,midway] {$4h$};
%\draw[stealth-stealth] (0,1.25) -- (5,1.25) node[above,above left] {$5h$};
\draw[stealth-stealth] (15,4.75) -- (0,4.75) node[above, midway] {$L_x$};

\draw[-stealth] (-0.5,-0.25) -- (2,-0.25) node[right] {$x$};
\draw[-stealth] (-0.5,-0.25) -- (-0.5,2.25) node[above] {$y$};
%\draw[dashed] (5,1) -- (5,4);
\node[font=\tiny,right] at (15,2.325) {centerline};

\end{tikzpicture}

==> tikz/lam_prof_ibm.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[thick,pattern=north west lines,draw=none, pattern color=red] (0,4) rectangle (15,4.5);

\draw[thick,pattern=north west lines,draw=none, pattern color=blue] (0,0) rectangle (15,0.5);

\draw[thick,fill=blue!10!white,draw=none] (0,0.5) rectangle (15,1.4);
\draw[thin,blue] (0,1.4) -- (15,1.4);
\draw[very thick,kit-green100,fill=none] (0,0.5) rectangle (15,4);
%\draw[thick,pattern=north west lines,draw=none] (0,-0.5) rectangle (20,1);

%\draw[thick,fill=white,draw=none] (-0.1,-0.6) rectangle (4.5,0.5);

%\draw[thick,kit-blue100,fill=kit-blue100!20!white,] (0,0) rectangle (4,4);

%\draw[very thick,kit-green100,fill=white] (0,0.5) rectangle (15,4);

%\draw[very thick,kit-red100] (0,4) -- (4,4)  node[above,midway] {$T=393K$};
%
\draw[black,densely dashed,very thick] (0,2.725) -- (15,2.725);
%\node[kit-blue100] at (15,2.5){$\nu$};
\draw[kit-red100,thick,-latex] (2.4,2.725)--(7.35,2.725) node[right]{\contour{white}{$u$}};
\draw[kit-red100,thick,-latex] (2.4,3.3)--(6.1,3.3);
\draw[kit-red100,thick,-latex] (2.4,2.1)--(6.1,2.1);
\draw[kit-red100,thick,-latex] (2.4,3.8)--(3.5,3.8);
\draw[kit-red100,thick,-latex] (2.4,1.6)--(3.5,1.6);
\draw[kit-red100,ultra thick] (2.4,0.5)--(2.4,4);

%\node[kit-blue100,rotate=90] at (0.5,2.25) {\contour{white}{inlet}};
%\node[kit-blue100,rotate=-90] at (14.5,2.25) {\contour{white}{outlet}};
%\node[kit-blue100] at (10,3.75) {\contour{white}{top}};
%\node[kit-blue100] at (10,0.75) {\contour{white}{bottom}};

\begin{axis}[yshift=1.15cm,xshift=1.9cm,rotate=-90,
		scale only axis=true,
	width=3.1cm,
	height=6cm,
		hide axis
	]
	
 \addplot[ultra thick,samples=51,smooth,domain=0:10,kit-red100] {-0.5*x^2 + 5*x};
	;
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}
	
\begin{axis}[yshift=1.15cm,xshift=8.5cm,rotate=-90,
		scale only axis=true,
	width=3.1cm,
	height=5cm,
		hide axis
	]
	
 \addplot[ultra thick,samples=51,smooth,domain=0:10,kit-blue100] {-x};
	;
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}	

\draw[kit-blue100,thick,-latex] (8.9,2.725)--(10.95,2.725) node[right,xshift=8pt] {\contour{white}{$\theta$}};
\draw[kit-blue100,thick,-latex] (8.9,3.3)--(11.9,3.3);
\draw[kit-blue100,thick,-latex] (8.9,2.1)--(10,2.1);
\draw[kit-blue100,thick,-latex] (8.9,3.8)--(12.7,3.8);
\draw[kit-blue100,thick,-latex] (8.9,1.6)--(9.2,1.6);
\draw[kit-blue100,ultra thick] (8.9,0.5)--(8.9,4);

\draw[stealth-stealth] (1.5,1.4) -- (1.5,4) node[left,midway,xshift=2pt] {\contour{white}{$2 \delta_{eff}$}};
\draw[stealth-stealth] (1.5,0.55) -- (1.5,1.35) node[left,midway,xshift=2pt] {$h$};
%\draw[stealth-stealth] (18,0) -- (18,4) node[right,midway] {$4h$};
%\draw[stealth-stealth] (0,1.25) -- (5,1.25) node[above,above left] {$5h$};
\draw[stealth-stealth] (15,4.75) -- (0,4.75) node[above, midway] {$L_x$};

\draw[-stealth] (-0.5,-0.25) -- (2,-0.25) node[right] {$x$};
\draw[-stealth] (-0.5,-0.25) -- (-0.5,2.25) node[above] {$y$};
\node[blue,font=\footnotesize] at (12,0.95) {immersed boundary wall};

\node[blue,font=\footnotesize] at (3.4,0.95) {\textcolor{kit-red100}{$u=0$}};
\node[blue,font=\footnotesize] at (8,0.95) {\textcolor{kit-blue100}{$\theta=0$}}; 
%\draw[dashed] (5,1) -- (5,4);

\node[font=\tiny,right] at (15,2.775) {centerline};

\end{tikzpicture}

==> tikz/lam_prof_rgh.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[yshift=0.5cm,xshift=0cm,
		scale only axis=true,
	width=15cm,
	xmin=0,xmax=10,
	ymin=0,ymax=2,
	height=3.5cm,
		hide axis
	]
 \addplot[thin,red,smooth,fill=red!10!white] 
 coordinates
 {
  (0,2)
     ( 0,1.81758 ) ( 0.0261097,1.81758 ) ( 0.0522193,1.83147 ) ( 0.078329,1.83147 ) ( 0.104439,1.83147 ) ( 0.130548,1.83147 ) ( 0.156658,1.84485 ) ( 0.182768,1.84485 ) ( 0.208877,1.84485 ) ( 0.234987,1.85773 ) ( 0.261097,1.85773 ) ( 0.287206,1.85773 ) ( 0.313316,1.87009 ) ( 0.339426,1.87009 ) ( 0.365535,1.88192 ) ( 0.391645,1.89322 ) ( 0.417755,1.89322 ) ( 0.443864,1.90399 ) ( 0.469974,1.91421 ) ( 0.496084,1.92388 ) ( 0.522193,1.93299 ) ( 0.548303,1.94154 ) ( 0.574413,1.94154 ) ( 0.600522,1.94154 ) ( 0.626632,1.94154 ) ( 0.652742,1.93299 ) ( 0.678851,1.93299 ) ( 0.704961,1.93299 ) ( 0.73107,1.93299 ) ( 0.75718,1.93299 ) ( 0.78329,1.93299 ) ( 0.809399,1.93299 ) ( 0.835509,1.93299 ) ( 0.861619,1.93299 ) ( 0.887728,1.93299 ) ( 0.913838,1.93299 ) ( 0.939948,1.93299 ) ( 0.966057,1.93299 ) ( 0.992167,1.93299 ) ( 1.01828,1.93299 ) ( 1.04439,1.93299 ) ( 1.0705,1.92388 ) ( 1.09661,1.92388 ) ( 1.12272,1.92388 ) ( 1.14883,1.92388 ) ( 1.17493,1.92388 ) ( 1.20104,1.92388 ) ( 1.22715,1.92388 ) ( 1.25326,1.91421 ) ( 1.27937,1.91421 ) ( 1.30548,1.91421 ) ( 1.33159,1.91421 ) ( 1.3577,1.92388 ) ( 1.38381,1.93299 ) ( 1.40992,1.94154 ) ( 1.43603,1.95694 ) ( 1.46214,1.97003 ) ( 1.48825,1.98079 ) ( 1.51436,1.99248 ) ( 1.54047,1.99729 ) ( 1.56658,1.9997 ) ( 1.59269,1.9997 ) ( 1.6188,1.9988 ) ( 1.64491,1.99518 ) ( 1.67102,1.99248 ) ( 1.69713,1.98918 ) ( 1.72324,1.98918 ) ( 1.74935,1.98528 ) ( 1.77546,1.98528 ) ( 1.80157,1.98079 ) ( 1.82768,1.98079 ) ( 1.85379,1.98079 ) ( 1.8799,1.98079 ) ( 1.90601,1.9757 ) ( 1.93211,1.9757 ) ( 1.95822,1.9757 ) ( 1.98433,1.97003 ) ( 2.01044,1.97003 ) ( 2.03655,1.97003 ) ( 2.06266,1.97003 ) ( 2.08877,1.97003 ) ( 2.11488,1.96378 ) ( 2.14099,1.96378 ) ( 2.1671,1.96378 ) ( 2.19321,1.96378 ) ( 2.21932,1.96378 ) ( 2.24543,1.96378 ) ( 2.27154,1.96378 ) ( 2.29765,1.97003 ) ( 2.32376,1.97003 ) ( 2.34987,1.97003 ) ( 2.37598,1.97003 ) ( 2.40209,1.97003 ) ( 2.4282,1.9757 ) ( 2.45431,1.9757 ) ( 2.48042,1.9757 ) ( 2.50653,1.9757 ) ( 2.53264,1.9757 ) ( 2.55875,1.98079 ) ( 2.58486,1.98079 ) ( 2.61097,1.9757 ) ( 2.63708,1.9757 ) ( 2.66319,1.9757 ) ( 2.6893,1.9757 ) ( 2.7154,1.97003 ) ( 2.74151,1.96378 ) ( 2.76762,1.96378 ) ( 2.79373,1.95694 ) ( 2.81984,1.95694 ) ( 2.84595,1.96378 ) ( 2.87206,1.96378 ) ( 2.89817,1.96378 ) ( 2.92428,1.97003 ) ( 2.95039,1.97003 ) ( 2.9765,1.9757 ) ( 3.00261,1.98528 ) ( 3.02872,1.99248 ) ( 3.05483,1.9997 ) ( 3.08094,1.9997 ) ( 3.10705,1.9997 ) ( 3.13316,1.9997 ) ( 3.15927,1.9997 ) ( 3.18538,1.9997 ) ( 3.21149,1.9997 ) ( 3.2376,1.9997 ) ( 3.26371,1.9997 ) ( 3.28982,1.9997 ) ( 3.31593,1.9997 ) ( 3.34204,1.9997 ) ( 3.36815,1.9997 ) ( 3.39426,1.9997 ) ( 3.42037,1.9997 ) ( 3.44648,1.9997 ) ( 3.47258,1.9997 ) ( 3.49869,1.9997 ) ( 3.5248,1.9997 ) ( 3.55091,1.9997 ) ( 3.57702,1.9997 ) ( 3.60313,1.9997 ) ( 3.62924,1.9997 ) ( 3.65535,1.9997 ) ( 3.68146,1.9997 ) ( 3.70757,1.9997 ) ( 3.73368,1.9997 ) ( 3.75979,1.9997 ) ( 3.7859,1.9997 ) ( 3.81201,1.9997 ) ( 3.83812,1.9997 ) ( 3.86423,1.9997 ) ( 3.89034,1.9997 ) ( 3.91645,1.9997 ) ( 3.94256,1.9997 ) ( 3.96867,1.9988 ) ( 3.99478,1.99729 ) ( 4.02089,1.99729 ) ( 4.047,1.99729 ) ( 4.07311,1.99518 ) ( 4.09922,1.99518 ) ( 4.12533,1.99248 ) ( 4.15144,1.99248 ) ( 4.17755,1.98918 ) ( 4.20366,1.98918 ) ( 4.22977,1.98528 ) ( 4.25587,1.98079 ) ( 4.28198,1.9757 ) ( 4.30809,1.97003 ) ( 4.3342,1.96378 ) ( 4.36031,1.96378 ) ( 4.38642,1.95694 ) ( 4.41253,1.94953 ) ( 4.43864,1.94953 ) ( 4.46475,1.94154 ) ( 4.49086,1.94154 ) ( 4.51697,1.93299 ) ( 4.54308,1.93299 ) ( 4.56919,1.92388 ) ( 4.5953,1.92388 ) ( 4.62141,1.92388 ) ( 4.64752,1.91421 ) ( 4.67363,1.91421 ) ( 4.69974,1.91421 ) ( 4.72585,1.91421 ) ( 4.75196,1.91421 ) ( 4.77807,1.91421 ) ( 4.80418,1.91421 ) ( 4.83029,1.91421 ) ( 4.8564,1.91421 ) ( 4.88251,1.91421 ) ( 4.90862,1.90399 ) ( 4.93473,1.90399 ) ( 4.96084,1.90399 ) ( 4.98695,1.90399 ) ( 5.01305,1.90399 ) ( 5.03916,1.90399 ) ( 5.06527,1.90399 ) ( 5.09138,1.90399 ) ( 5.11749,1.89322 ) ( 5.1436,1.89322 ) ( 5.16971,1.89322 ) ( 5.19582,1.88192 ) ( 5.22193,1.88192 ) ( 5.24804,1.87009 ) ( 5.27415,1.85773 ) ( 5.30026,1.84485 ) ( 5.32637,1.83147 ) ( 5.35248,1.83147 ) ( 5.37859,1.81758 ) ( 5.4047,1.80321 ) ( 5.43081,1.78835 ) ( 5.45692,1.78835 ) ( 5.48303,1.77301 ) ( 5.50914,1.77301 ) ( 5.53525,1.75721 ) ( 5.56136,1.75721 ) ( 5.58747,1.75721 ) ( 5.61358,1.75721 ) ( 5.63969,1.75721 ) ( 5.6658,1.77301 ) ( 5.69191,1.78835 ) ( 5.71802,1.81758 ) ( 5.74413,1.83147 ) ( 5.77023,1.85773 ) ( 5.79634,1.87009 ) ( 5.82245,1.89322 ) ( 5.84856,1.90399 ) ( 5.87467,1.89322 ) ( 5.90078,1.89322 ) ( 5.92689,1.88192 ) ( 5.953,1.85773 ) ( 5.97911,1.84485 ) ( 6.00522,1.83147 ) ( 6.03133,1.83147 ) ( 6.05744,1.81758 ) ( 6.08355,1.81758 ) ( 6.10966,1.81758 ) ( 6.13577,1.81758 ) ( 6.16188,1.81758 ) ( 6.18799,1.81758 ) ( 6.2141,1.81758 ) ( 6.24021,1.81758 ) ( 6.26632,1.83147 ) ( 6.29243,1.83147 ) ( 6.31854,1.83147 ) ( 6.34465,1.83147 ) ( 6.37076,1.84485 ) ( 6.39687,1.84485 ) ( 6.42298,1.85773 ) ( 6.44909,1.85773 ) ( 6.4752,1.84485 ) ( 6.50131,1.84485 ) ( 6.52742,1.84485 ) ( 6.55352,1.83147 ) ( 6.57963,1.83147 ) ( 6.60574,1.81758 ) ( 6.63185,1.81758 ) ( 6.65796,1.81758 ) ( 6.68407,1.81758 ) ( 6.71018,1.81758 ) ( 6.73629,1.81758 ) ( 6.7624,1.80321 ) ( 6.78851,1.80321 ) ( 6.81462,1.80321 ) ( 6.84073,1.80321 ) ( 6.86684,1.80321 ) ( 6.89295,1.80321 ) ( 6.91906,1.80321 ) ( 6.94517,1.80321 ) ( 6.97128,1.80321 ) ( 6.99739,1.80321 ) ( 7.0235,1.80321 ) ( 7.04961,1.80321 ) ( 7.07572,1.80321 ) ( 7.10183,1.78835 ) ( 7.12794,1.78835 ) ( 7.15405,1.78835 ) ( 7.18016,1.78835 ) ( 7.20627,1.78835 ) ( 7.23238,1.78835 ) ( 7.25849,1.78835 ) ( 7.2846,1.78835 ) ( 7.3107,1.78835 ) ( 7.33681,1.78835 ) ( 7.36292,1.80321 ) ( 7.38903,1.80321 ) ( 7.41514,1.80321 ) ( 7.44125,1.80321 ) ( 7.46736,1.81758 ) ( 7.49347,1.81758 ) ( 7.51958,1.83147 ) ( 7.54569,1.83147 ) ( 7.5718,1.83147 ) ( 7.59791,1.84485 ) ( 7.62402,1.84485 ) ( 7.65013,1.84485 ) ( 7.67624,1.84485 ) ( 7.70235,1.83147 ) ( 7.72846,1.81758 ) ( 7.75457,1.80321 ) ( 7.78068,1.78835 ) ( 7.80679,1.77301 ) ( 7.8329,1.77301 ) ( 7.85901,1.77301 ) ( 7.88512,1.77301 ) ( 7.91123,1.77301 ) ( 7.93734,1.78835 ) ( 7.96345,1.80321 ) ( 7.98956,1.81758 ) ( 8.01567,1.81758 ) ( 8.04178,1.83147 ) ( 8.06789,1.83147 ) ( 8.09399,1.84485 ) ( 8.1201,1.84485 ) ( 8.14621,1.84485 ) ( 8.17232,1.84485 ) ( 8.19843,1.83147 ) ( 8.22454,1.83147 ) ( 8.25065,1.83147 ) ( 8.27676,1.83147 ) ( 8.30287,1.83147 ) ( 8.32898,1.83147 ) ( 8.35509,1.83147 ) ( 8.3812,1.84485 ) ( 8.40731,1.84485 ) ( 8.43342,1.85773 ) ( 8.45953,1.87009 ) ( 8.48564,1.89322 ) ( 8.51175,1.91421 ) ( 8.53786,1.94154 ) ( 8.56397,1.96378 ) ( 8.59008,1.9757 ) ( 8.61619,1.98528 ) ( 8.6423,1.98528 ) ( 8.66841,1.98528 ) ( 8.69452,1.98528 ) ( 8.72063,1.98079 ) ( 8.74674,1.9757 ) ( 8.77285,1.9757 ) ( 8.79896,1.97003 ) ( 8.82507,1.96378 ) ( 8.85117,1.96378 ) ( 8.87728,1.95694 ) ( 8.90339,1.94953 ) ( 8.9295,1.94953 ) ( 8.95561,1.94953 ) ( 8.98172,1.94154 ) ( 9.00783,1.94154 ) ( 9.03394,1.93299 ) ( 9.06005,1.93299 ) ( 9.08616,1.92388 ) ( 9.11227,1.92388 ) ( 9.13838,1.91421 ) ( 9.16449,1.91421 ) ( 9.1906,1.90399 ) ( 9.21671,1.90399 ) ( 9.24282,1.89322 ) ( 9.26893,1.89322 ) ( 9.29504,1.88192 ) ( 9.32115,1.88192 ) ( 9.34726,1.87009 ) ( 9.37337,1.87009 ) ( 9.39948,1.85773 ) ( 9.42559,1.85773 ) ( 9.4517,1.84485 ) ( 9.47781,1.83147 ) ( 9.50392,1.83147 ) ( 9.53003,1.81758 ) ( 9.55614,1.80321 ) ( 9.58225,1.78835 ) ( 9.60836,1.77301 ) ( 9.63446,1.75721 ) ( 9.66057,1.75721 ) ( 9.68668,1.75721 ) ( 9.71279,1.75721 ) ( 9.7389,1.75721 ) ( 9.76501,1.75721 ) ( 9.79112,1.77301 ) ( 9.81723,1.77301 ) ( 9.84334,1.77301 ) ( 9.86945,1.78835 ) ( 9.89556,1.78835 ) ( 9.92167,1.80321 ) ( 9.94778,1.80321 ) ( 9.97389,1.80321 ) ( 10,1.81758 )
  (10,2)
 };
 \addplot[thin,blue,smooth,fill=blue!10!white] 
 coordinates
 {
 (0,0)
     ( 0,0.211654 ) ( 0.0261097,0.196792 ) ( 0.0522193,0.196792 ) ( 0.078329,0.196792 ) ( 0.104439,0.182415 ) ( 0.130548,0.182415 ) ( 0.156658,0.182415 ) ( 0.182768,0.16853 ) ( 0.208877,0.16853 ) ( 0.234987,0.16853 ) ( 0.261097,0.155146 ) ( 0.287206,0.155146 ) ( 0.313316,0.142271 ) ( 0.339426,0.129913 ) ( 0.365535,0.118079 ) ( 0.391645,0.106776 ) ( 0.417755,0.0960107 ) ( 0.443864,0.0761205 ) ( 0.469974,0.0670072 ) ( 0.496084,0.0584559 ) ( 0.522193,0.0504718 ) ( 0.548303,0.0430597 ) ( 0.574413,0.0504718 ) ( 0.600522,0.0670072 ) ( 0.626632,0.0857902 ) ( 0.652742,0.106776 ) ( 0.678851,0.118079 ) ( 0.704961,0.129913 ) ( 0.73107,0.129913 ) ( 0.75718,0.142271 ) ( 0.78329,0.142271 ) ( 0.809399,0.142271 ) ( 0.835509,0.142271 ) ( 0.861619,0.142271 ) ( 0.887728,0.129913 ) ( 0.913838,0.129913 ) ( 0.939948,0.129913 ) ( 0.966057,0.118079 ) ( 0.992167,0.118079 ) ( 1.01828,0.106776 ) ( 1.04439,0.106776 ) ( 1.0705,0.0960107 ) ( 1.09661,0.0960107 ) ( 1.12272,0.0960107 ) ( 1.14883,0.0960107 ) ( 1.17493,0.0960107 ) ( 1.20104,0.0960107 ) ( 1.22715,0.0960107 ) ( 1.25326,0.0960107 ) ( 1.27937,0.106776 ) ( 1.30548,0.106776 ) ( 1.33159,0.106776 ) ( 1.3577,0.106776 ) ( 1.38381,0.106776 ) ( 1.40992,0.106776 ) ( 1.43603,0.106776 ) ( 1.46214,0.0960107 ) ( 1.48825,0.0960107 ) ( 1.51436,0.0857902 ) ( 1.54047,0.0857902 ) ( 1.56658,0.0761205 ) ( 1.59269,0.0761205 ) ( 1.6188,0.0670072 ) ( 1.64491,0.0670072 ) ( 1.67102,0.0584559 ) ( 1.69713,0.0504718 ) ( 1.72324,0.0430597 ) ( 1.74935,0.0362239 ) ( 1.77546,0.0299687 ) ( 1.80157,0.0299687 ) ( 1.82768,0.0242979 ) ( 1.85379,0.0242979 ) ( 1.8799,0.0192147 ) ( 1.90601,0.0192147 ) ( 1.93211,0.0192147 ) ( 1.95822,0.0192147 ) ( 1.98433,0.0147224 ) ( 2.01044,0.0147224 ) ( 2.03655,0.0147224 ) ( 2.06266,0.0147224 ) ( 2.08877,0.0108235 ) ( 2.11488,0.0147224 ) ( 2.14099,0.0147224 ) ( 2.1671,0.0147224 ) ( 2.19321,0.0147224 ) ( 2.21932,0.0147224 ) ( 2.24543,0.0147224 ) ( 2.27154,0.0147224 ) ( 2.29765,0.0108235 ) ( 2.32376,0.0108235 ) ( 2.34987,0.00752047 ) ( 2.37598,0.00481527 ) ( 2.40209,0 ) ( 2.4282,0 ) ( 2.45431,0 ) ( 2.48042,0 ) ( 2.50653,0 ) ( 2.53264,0 ) ( 2.55875,0 ) ( 2.58486,0 ) ( 2.61097,0 ) ( 2.63708,0 ) ( 2.66319,0 ) ( 2.6893,0 ) ( 2.7154,0 ) ( 2.74151,0 ) ( 2.76762,0 ) ( 2.79373,0 ) ( 2.81984,0 ) ( 2.84595,0 ) ( 2.87206,0 ) ( 2.89817,0 ) ( 2.92428,0 ) ( 2.95039,0 ) ( 2.9765,0 ) ( 3.00261,0 ) ( 3.02872,0 ) ( 3.05483,0 ) ( 3.08094,0.000301181 ) ( 3.10705,0.00120454 ) ( 3.13316,0.00120454 ) ( 3.15927,0.00270954 ) ( 3.18538,0.00270954 ) ( 3.21149,0.00270954 ) ( 3.2376,0.00481527 ) ( 3.26371,0.00481527 ) ( 3.28982,0.00481527 ) ( 3.31593,0.00752047 ) ( 3.34204,0.0108235 ) ( 3.36815,0.0108235 ) ( 3.39426,0.0147224 ) ( 3.42037,0.0192147 ) ( 3.44648,0.0242979 ) ( 3.47258,0.0299687 ) ( 3.49869,0.0362239 ) ( 3.5248,0.0504718 ) ( 3.55091,0.0670072 ) ( 3.57702,0.0761205 ) ( 3.60313,0.0761205 ) ( 3.62924,0.0857902 ) ( 3.65535,0.0857902 ) ( 3.68146,0.0960107 ) ( 3.70757,0.0960107 ) ( 3.73368,0.0960107 ) ( 3.75979,0.106776 ) ( 3.7859,0.106776 ) ( 3.81201,0.106776 ) ( 3.83812,0.118079 ) ( 3.86423,0.118079 ) ( 3.89034,0.129913 ) ( 3.91645,0.129913 ) ( 3.94256,0.142271 ) ( 3.96867,0.142271 ) ( 3.99478,0.155146 ) ( 4.02089,0.16853 ) ( 4.047,0.16853 ) ( 4.07311,0.182415 ) ( 4.09922,0.182415 ) ( 4.12533,0.196792 ) ( 4.15144,0.196792 ) ( 4.17755,0.211654 ) ( 4.20366,0.211654 ) ( 4.22977,0.22699 ) ( 4.25587,0.22699 ) ( 4.28198,0.22699 ) ( 4.30809,0.22699 ) ( 4.3342,0.211654 ) ( 4.36031,0.196792 ) ( 4.38642,0.196792 ) ( 4.41253,0.196792 ) ( 4.43864,0.196792 ) ( 4.46475,0.196792 ) ( 4.49086,0.211654 ) ( 4.51697,0.211654 ) ( 4.54308,0.211654 ) ( 4.56919,0.211654 ) ( 4.5953,0.22699 ) ( 4.62141,0.22699 ) ( 4.64752,0.22699 ) ( 4.67363,0.22699 ) ( 4.69974,0.22699 ) ( 4.72585,0.22699 ) ( 4.75196,0.22699 ) ( 4.77807,0.211654 ) ( 4.80418,0.211654 ) ( 4.83029,0.196792 ) ( 4.8564,0.182415 ) ( 4.88251,0.182415 ) ( 4.90862,0.16853 ) ( 4.93473,0.155146 ) ( 4.96084,0.155146 ) ( 4.98695,0.142271 ) ( 5.01305,0.142271 ) ( 5.03916,0.142271 ) ( 5.06527,0.155146 ) ( 5.09138,0.155146 ) ( 5.11749,0.16853 ) ( 5.1436,0.16853 ) ( 5.16971,0.182415 ) ( 5.19582,0.182415 ) ( 5.22193,0.196792 ) ( 5.24804,0.211654 ) ( 5.27415,0.211654 ) ( 5.30026,0.22699 ) ( 5.32637,0.22699 ) ( 5.35248,0.22699 ) ( 5.37859,0.242791 ) ( 5.4047,0.242791 ) ( 5.43081,0.259049 ) ( 5.45692,0.259049 ) ( 5.48303,0.259049 ) ( 5.50914,0.275753 ) ( 5.53525,0.275753 ) ( 5.56136,0.292893 ) ( 5.58747,0.292893 ) ( 5.61358,0.310459 ) ( 5.63969,0.310459 ) ( 5.6658,0.328441 ) ( 5.69191,0.346827 ) ( 5.71802,0.365607 ) ( 5.74413,0.384768 ) ( 5.77023,0.404301 ) ( 5.79634,0.404301 ) ( 5.82245,0.424192 ) ( 5.84856,0.424192 ) ( 5.87467,0.44443 ) ( 5.90078,0.44443 ) ( 5.92689,0.44443 ) ( 5.953,0.465002 ) ( 5.97911,0.465002 ) ( 6.00522,0.485897 ) ( 6.03133,0.485897 ) ( 6.05744,0.507102 ) ( 6.08355,0.507102 ) ( 6.10966,0.507102 ) ( 6.13577,0.507102 ) ( 6.16188,0.507102 ) ( 6.18799,0.507102 ) ( 6.2141,0.507102 ) ( 6.24021,0.507102 ) ( 6.26632,0.507102 ) ( 6.29243,0.485897 ) ( 6.31854,0.485897 ) ( 6.34465,0.485897 ) ( 6.37076,0.485897 ) ( 6.39687,0.465002 ) ( 6.42298,0.465002 ) ( 6.44909,0.465002 ) ( 6.4752,0.465002 ) ( 6.50131,0.465002 ) ( 6.52742,0.465002 ) ( 6.55352,0.465002 ) ( 6.57963,0.485897 ) ( 6.60574,0.485897 ) ( 6.63185,0.485897 ) ( 6.65796,0.485897 ) ( 6.68407,0.485897 ) ( 6.71018,0.485897 ) ( 6.73629,0.485897 ) ( 6.7624,0.485897 ) ( 6.78851,0.465002 ) ( 6.81462,0.465002 ) ( 6.84073,0.465002 ) ( 6.86684,0.465002 ) ( 6.89295,0.465002 ) ( 6.91906,0.465002 ) ( 6.94517,0.485897 ) ( 6.97128,0.485897 ) ( 6.99739,0.485897 ) ( 7.0235,0.485897 ) ( 7.04961,0.485897 ) ( 7.07572,0.485897 ) ( 7.10183,0.485897 ) ( 7.12794,0.485897 ) ( 7.15405,0.485897 ) ( 7.18016,0.485897 ) ( 7.20627,0.485897 ) ( 7.23238,0.485897 ) ( 7.25849,0.485897 ) ( 7.2846,0.485897 ) ( 7.3107,0.485897 ) ( 7.33681,0.485897 ) ( 7.36292,0.485897 ) ( 7.38903,0.507102 ) ( 7.41514,0.507102 ) ( 7.44125,0.507102 ) ( 7.46736,0.485897 ) ( 7.49347,0.485897 ) ( 7.51958,0.485897 ) ( 7.54569,0.485897 ) ( 7.5718,0.485897 ) ( 7.59791,0.485897 ) ( 7.62402,0.485897 ) ( 7.65013,0.465002 ) ( 7.67624,0.465002 ) ( 7.70235,0.465002 ) ( 7.72846,0.465002 ) ( 7.75457,0.465002 ) ( 7.78068,0.465002 ) ( 7.80679,0.44443 ) ( 7.8329,0.44443 ) ( 7.85901,0.44443 ) ( 7.88512,0.44443 ) ( 7.91123,0.44443 ) ( 7.93734,0.424192 ) ( 7.96345,0.424192 ) ( 7.98956,0.44443 ) ( 8.01567,0.44443 ) ( 8.04178,0.465002 ) ( 8.06789,0.465002 ) ( 8.09399,0.485897 ) ( 8.1201,0.485897 ) ( 8.14621,0.485897 ) ( 8.17232,0.485897 ) ( 8.19843,0.485897 ) ( 8.22454,0.485897 ) ( 8.25065,0.485897 ) ( 8.27676,0.485897 ) ( 8.30287,0.485897 ) ( 8.32898,0.485897 ) ( 8.35509,0.485897 ) ( 8.3812,0.485897 ) ( 8.40731,0.485897 ) ( 8.43342,0.485897 ) ( 8.45953,0.485897 ) ( 8.48564,0.485897 ) ( 8.51175,0.485897 ) ( 8.53786,0.485897 ) ( 8.56397,0.485897 ) ( 8.59008,0.485897 ) ( 8.61619,0.485897 ) ( 8.6423,0.485897 ) ( 8.66841,0.485897 ) ( 8.69452,0.485897 ) ( 8.72063,0.485897 ) ( 8.74674,0.465002 ) ( 8.77285,0.465002 ) ( 8.79896,0.44443 ) ( 8.82507,0.424192 ) ( 8.85117,0.424192 ) ( 8.87728,0.404301 ) ( 8.90339,0.404301 ) ( 8.9295,0.404301 ) ( 8.95561,0.404301 ) ( 8.98172,0.404301 ) ( 9.00783,0.404301 ) ( 9.03394,0.424192 ) ( 9.06005,0.424192 ) ( 9.08616,0.44443 ) ( 9.11227,0.44443 ) ( 9.13838,0.465002 ) ( 9.16449,0.465002 ) ( 9.1906,0.465002 ) ( 9.21671,0.465002 ) ( 9.24282,0.465002 ) ( 9.26893,0.465002 ) ( 9.29504,0.465002 ) ( 9.32115,0.485897 ) ( 9.34726,0.485897 ) ( 9.37337,0.485897 ) ( 9.39948,0.485897 ) ( 9.42559,0.485897 ) ( 9.4517,0.485897 ) ( 9.47781,0.485897 ) ( 9.50392,0.485897 ) ( 9.53003,0.485897 ) ( 9.55614,0.485897 ) ( 9.58225,0.485897 ) ( 9.60836,0.485897 ) ( 9.63446,0.465002 ) ( 9.66057,0.465002 ) ( 9.68668,0.44443 ) ( 9.71279,0.44443 ) ( 9.7389,0.424192 ) ( 9.76501,0.404301 ) ( 9.79112,0.384768 ) ( 9.81723,0.365607 ) ( 9.84334,0.328441 ) ( 9.86945,0.310459 ) ( 9.89556,0.292893 ) ( 9.92167,0.275753 ) ( 9.94778,0.259049 ) ( 9.97389,0.242791 ) ( 10,0.22699 )
  (10,0)
 };
 
  \addplot[red,densely dashed,thick] 
 coordinates
 {
 (0,1.8975) (10,1.8975)
 };
 
\addplot[blue,densely dashed,thick] 
 coordinates
 {
 (0,0.2606) (10,0.2606)
 };
   \addplot[black,densely dashed,very thick] 
 coordinates
 {
 (0,1.12) (10,1.12)
 };
\end{axis}

\draw[thick,pattern=north west lines,draw=none, pattern color=red] (0,4) rectangle (15,4.5);

\draw[thick,pattern=north west lines,draw=none, pattern color=blue] (0,0) rectangle (15,0.5);
%\draw[thick,pattern=north west lines,draw=none] (0,-0.5) rectangle (20,1);

%\draw[thick,fill=white,draw=none] (-0.1,-0.6) rectangle (4.5,0.5);

%\draw[thick,kit-blue100,fill=kit-blue100!20!white,] (0,0) rectangle (4,4);

\draw[very thick,kit-green100,fill=none] (0,0.5) rectangle (15,4);

%\draw[very thick,kit-red100] (0,4) -- (4,4)  node[above,midway] {$T=393K$};
%
%\node[kit-blue100] at (15,2.5){$\nu$};
\draw[kit-red100,thick,-latex] (2.4,2.25)--(6.45,2.25) node[right]{\contour{white}{$u$}};
\draw[kit-red100,thick,-latex] (2.4,2.95)--(5.7,2.95);
\draw[kit-red100,thick,-latex] (2.4,1.55)--(4.1,1.55);
\draw[kit-red100,thick,-latex] (2.4,3.65)--(2.75,3.65);
%\draw[kit-red100,thick,-latex] (2.4,0.85)--(3.2,0.85);
\draw[kit-red100,ultra thick] (2.4,0.5)--(2.4,4);

%\node[kit-blue100,rotate=90] at (0.5,2.25) {\contour{white}{inlet}};
%\node[kit-blue100,rotate=-90] at (14.5,2.25) {\contour{white}{outlet}};
%\node[kit-blue100] at (10,3.75) {\contour{white}{top}};
%\node[kit-blue100] at (10,0.75) {\contour{white}{bottom}};



\begin{axis}[yshift=0.2cm,xshift=2cm,rotate=-90,
		scale only axis=true,
	width=4.1cm,
	height=5cm,
		hide axis
	]
	 \addplot[ultra thick,kit-red100] 
 coordinates
 {
 ( 0,-3.53463e-16 ) ( 0.000301181,6.49127e-05 ) ( 0.00120454,0.000259716 ) ( 0.00270954,0.000578088 ) ( 0.00481527,0.00101854 ) ( 0.00752047,0.00157989 ) ( 0.0108235,0.00227644 ) ( 0.0147224,0.00313126 ) ( 0.0192147,0.00420441 ) ( 0.0242979,0.00556725 ) ( 0.0299687,0.0072928 ) ( 0.0362239,0.00941764 ) ( 0.0430597,0.0119433 ) ( 0.0504718,0.014926 ) ( 0.0584559,0.018511 ) ( 0.0670072,0.0229073 ) ( 0.0761205,0.0283607 ) ( 0.0857902,0.0351123 ) ( 0.0960107,0.0430877 ) ( 0.106776,0.0521515 ) ( 0.118079,0.0624091 ) ( 0.129913,0.0740786 ) ( 0.142271,0.0877619 ) ( 0.155146,0.104632 ) ( 0.16853,0.126271 ) ( 0.182415,0.153426 ) ( 0.196792,0.186704 ) ( 0.211654,0.22592 ) ( 0.22699,0.270513 ) ( 0.242791,0.319582 ) ( 0.259049,0.369628 ) ( 0.275753,0.419792 ) ( 0.292893,0.469998 ) ( 0.310459,0.519915 ) ( 0.328441,0.569431 ) ( 0.346827,0.618294 ) ( 0.365607,0.666439 ) ( 0.384768,0.713661 ) ( 0.404301,0.759936 ) ( 0.424192,0.805081 ) ( 0.44443,0.849089 ) ( 0.465002,0.89178 ) ( 0.485897,0.933154 ) ( 0.507102,0.97302 ) ( 0.528603,1.01138 ) ( 0.550389,1.04802 ) ( 0.572445,1.08295 ) ( 0.594759,1.11596 ) ( 0.617317,1.14704 ) ( 0.640105,1.17597 ) ( 0.66311,1.20277 ) ( 0.686318,1.22721 ) ( 0.709715,1.24933 ) ( 0.733287,1.26891 ) ( 0.75702,1.28599 ) ( 0.780899,1.30038 ) ( 0.80491,1.31214 ) ( 0.829038,1.32108 ) ( 0.85327,1.32728 ) ( 0.877589,1.33057 ) ( 0.901983,1.33106 ) ( 0.926435,1.32857 ) ( 0.950932,1.32322 ) ( 0.975459,1.31485 ) ( 1,1.30359 ) ( 1.02454,1.28926 ) ( 1.04907,1.27202 ) ( 1.07356,1.25167 ) ( 1.09802,1.22835 ) ( 1.12241,1.2019 ) ( 1.14673,1.17243 ) ( 1.17096,1.13977 ) ( 1.19509,1.10407 ) ( 1.2191,1.06515 ) ( 1.24298,1.02318 ) ( 1.26671,0.977998 ) ( 1.29028,0.929826 ) ( 1.31368,0.878555 ) ( 1.33689,0.82445 ) ( 1.3599,0.767474 ) ( 1.38268,0.707976 ) ( 1.40524,0.64601 ) ( 1.42756,0.582045 ) ( 1.44961,0.516235 ) ( 1.4714,0.449157 ) ( 1.4929,0.381484 ) ( 1.5141,0.321434 ) ( 1.535,0.28051 ) ( 1.55557,0.249638 ) ( 1.57581,0.223245 ) ( 1.5957,0.199687 ) ( 1.61523,0.178139 ) ( 1.63439,0.1582 ) ( 1.65317,0.13951 ) ( 1.67156,0.122107 ) ( 1.68954,0.105786 ) ( 1.70711,0.0907055 ) ( 1.72425,0.0767256 ) ( 1.74095,0.0639123 ) ( 1.75721,0.0521458 ) ( 1.77301,0.0416136 ) ( 1.78835,0.0333327 ) ( 1.80321,0.0270551 ) ( 1.81758,0.0220916 ) ( 1.83147,0.0181466 ) ( 1.84485,0.0149348 ) ( 1.85773,0.0123467 ) ( 1.87009,0.0101715 ) ( 1.88192,0.00837144 ) ( 1.89322,0.00684978 ) ( 1.90399,0.00561746 ) ( 1.91421,0.00458599 ) ( 1.92388,0.00376669 ) ( 1.93299,0.003097 ) ( 1.94154,0.0025682 ) ( 1.94953,0.00211996 ) ( 1.95694,0.00176153 ) ( 1.96378,0.00145612 ) ( 1.97003,0.00121364 ) ( 1.9757,0.00100572 ) ( 1.98079,0.00083485 ) ( 1.98528,0.000677629 ) ( 1.98918,0.000535322 ) ( 1.99248,0.000398057 ) ( 1.99518,0.000273379 ) ( 1.99729,0.000161931 ) ( 1.9988,7.54287e-05 ) ( 1.9997,1.88549e-05 ) ( 2,-4.78304e-16 )
 };
 
 %\addplot[ultra thick,samples=51,smooth,domain=0:10,kit-red100] {-0.5*x^2 + 5*x};
	;
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}
	
\begin{axis}[yshift=0.2cm,xshift=8.5cm,rotate=-90,
		scale only axis=true,
	width=4.1cm,
	height=5cm,
		hide axis
	]
	
	 \addplot[ultra thick,kit-blue100] 
 coordinates
 {
   ( 0,1 ) ( 0.000301181,0.999971 ) ( 0.00120454,0.999885 ) ( 0.00270954,0.99974 ) ( 0.00481527,0.999535 ) ( 0.00752047,0.999265 ) ( 0.0108235,0.99892 ) ( 0.0147224,0.998484 ) ( 0.0192147,0.997936 ) ( 0.0242979,0.997249 ) ( 0.0299687,0.996405 ) ( 0.0362239,0.995396 ) ( 0.0430597,0.994226 ) ( 0.0504718,0.992866 ) ( 0.0584559,0.991264 ) ( 0.0670072,0.989361 ) ( 0.0761205,0.987142 ) ( 0.0857902,0.984597 ) ( 0.0960107,0.981745 ) ( 0.106776,0.978602 ) ( 0.118079,0.975165 ) ( 0.129913,0.971376 ) ( 0.142271,0.967106 ) ( 0.155146,0.962169 ) ( 0.16853,0.956387 ) ( 0.182415,0.949714 ) ( 0.196792,0.942146 ) ( 0.211654,0.933806 ) ( 0.22699,0.924758 ) ( 0.242791,0.915138 ) ( 0.259049,0.905184 ) ( 0.275753,0.894934 ) ( 0.292893,0.884378 ) ( 0.310459,0.873526 ) ( 0.328441,0.862384 ) ( 0.346827,0.850966 ) ( 0.365607,0.839283 ) ( 0.384768,0.827352 ) ( 0.404301,0.815183 ) ( 0.424192,0.802792 ) ( 0.44443,0.790189 ) ( 0.465002,0.777385 ) ( 0.485897,0.764389 ) ( 0.507102,0.751209 ) ( 0.528603,0.73785 ) ( 0.550389,0.724319 ) ( 0.572445,0.710621 ) ( 0.594759,0.69676 ) ( 0.617317,0.682741 ) ( 0.640105,0.668568 ) ( 0.66311,0.654247 ) ( 0.686318,0.639782 ) ( 0.709715,0.625183 ) ( 0.733287,0.610451 ) ( 0.75702,0.595599 ) ( 0.780899,0.58063 ) ( 0.80491,0.565557 ) ( 0.829038,0.550381 ) ( 0.85327,0.535118 ) ( 0.877589,0.519768 ) ( 0.901983,0.504347 ) ( 0.926435,0.488851 ) ( 0.950932,0.473298 ) ( 0.975459,0.457682 ) ( 1,0.44202 ) ( 1.02454,0.426304 ) ( 1.04907,0.410553 ) ( 1.07356,0.394757 ) ( 1.09802,0.378939 ) ( 1.12241,0.363088 ) ( 1.14673,0.347232 ) ( 1.17096,0.331364 ) ( 1.19509,0.315515 ) ( 1.2191,0.299685 ) ( 1.24298,0.283912 ) ( 1.26671,0.268198 ) ( 1.29028,0.252588 ) ( 1.31368,0.23709 ) ( 1.33689,0.221752 ) ( 1.3599,0.206582 ) ( 1.38268,0.191633 ) ( 1.40524,0.176907 ) ( 1.42756,0.162454 ) ( 1.44961,0.148262 ) ( 1.4714,0.134374 ) ( 1.4929,0.120786 ) ( 1.5141,0.108334 ) ( 1.535,0.0987218 ) ( 1.55557,0.0910832 ) ( 1.57581,0.0845053 ) ( 1.5957,0.0785709 ) ( 1.61523,0.073033 ) ( 1.63439,0.067732 ) ( 1.65317,0.0625941 ) ( 1.67156,0.0575871 ) ( 1.68954,0.0527212 ) ( 1.70711,0.048023 ) ( 1.72425,0.0434833 ) ( 1.74095,0.0391155 ) ( 1.75721,0.0349017 ) ( 1.77301,0.0308877 ) ( 1.78835,0.0272797 ) ( 1.80321,0.0240789 ) ( 1.81758,0.0212236 ) ( 1.83147,0.0186523 ) ( 1.84485,0.0163039 ) ( 1.85773,0.0141777 ) ( 1.87009,0.012281 ) ( 1.88192,0.0105908 ) ( 1.89322,0.00906455 ) ( 1.90399,0.00775305 ) ( 1.91421,0.00664793 ) ( 1.92388,0.00570023 ) ( 1.93299,0.00487347 ) ( 1.94154,0.00414564 ) ( 1.94953,0.00349084 ) ( 1.95694,0.00290984 ) ( 1.96378,0.00238833 ) ( 1.97003,0.00192492 ) ( 1.9757,0.00151712 ) ( 1.98079,0.00116346 ) ( 1.98528,0.00086315 ) ( 1.98918,0.000619097 ) ( 1.99248,0.000422733 ) ( 1.99518,0.000267779 ) ( 1.99729,0.000149692 ) ( 1.9988,6.64019e-05 ) ( 1.9997,1.65886e-05 ) ( 2,-2.57616e-17 )
 };
% \addplot[samples=7,domain=0.714285714285714:9.285714285714286,kit-orange100,only marks,mark=*] {-0.5*x^2 + 5*x};
	;	
	\end{axis}	

\draw[kit-blue100,thick,-latex] (8.9,2.25)--(10.6,2.25) node[right,xshift=8pt]{\contour{white}{$\theta$}};
\draw[kit-blue100,thick,-latex] (8.9,2.95)--(11.7,2.95);
\draw[kit-blue100,thick] (8.9,1.55)--(9.65,1.55);
\draw[kit-blue100,thick] (8.9,3.65)--(12.90,3.65);
%\draw[kit-blue100,thick,-latex] (8.9,0.85)--(9.2,0.85);
\draw[kit-blue100,ultra thick] (8.9,0.5)--(8.9,4);

\draw[stealth-stealth,blue] (1.25,1.) -- (1.25,2.4) node[left,midway,blue] {$\delta_l$};
\draw[stealth-stealth,red] (1.25,2.5) -- (1.25,3.8) node[left,midway,red] {$\delta_u$};
%\draw[stealth-stealth] (18,0) -- (18,4) node[right,midway] {$4h$};
%\draw[stealth-stealth] (0,1.25) -- (5,1.25) node[above,above left] {$5h$};
\draw[stealth-stealth] (15,4.75) -- (0,4.75) node[above, midway] {$L_x=10 \delta$};

\draw[-stealth] (-1.5,-0.25) -- (1,-0.25) node[right] {$x$};
\draw[-stealth] (-1.5,-0.25) -- (-1.5,2.25) node[above] {$y$};
%\draw[dashed] (5,1) -- (5,4);

\node[blue,right] at (15,1) {$h_l$};
\node[red,right] at (15,3.8) {$h_u$};
\node[font=\tiny,right] at (15,2.525) {centerline};

 \draw[stealth-stealth] (-0.25,0.5) -- (-0.25,4) node[midway,rotate=90,yshift=10pt] {$L_y=2\delta$};

\node[red,right] at (11,4.3) {\contour{white}{$\theta_u=1$}};
\node[blue,right] at (11,0.1) {\contour{white}{$\theta_l=0$}};

\end{tikzpicture}

==> tikz/pics_2d.tex <==
% \begin{landscape}
    

% \begin{figure}[t]
% \centering
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/021670_Umagnitude_arXiv.png}};
       \begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/viridis,
        colorbar,%
        point meta min=0,
        point meta max=2,
        colorbar style={
                xshift=5.5pt,
                title style={xshift=1.5cm,yshift=-.75cm},              
                yticklabel style={
                    font=\tiny,
                    /pgf/number format/.cd,
                    fixed,
                    % fixed zerofill
                    title={$\left| u_i \right|/U_b$},
                                },
                scaled y ticks = false,
                every x tick/.style={black},
                every y tick scale label/.style={
                        font=\tiny,
                                                },
                every y tick/.style={black},
                       },
                %xlabel={$x/\delta$},
                ylabel={$y/\delta$},
                xticklabels={,,},
                ] 
       \node[left,xshift=-20pt] at (axis cs:0,2) {a)};
       \end{axis}
\end{tikzpicture}

% \qquad

\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/021670_Tem_2D_arXiv.png}};
% {\includegraphics[trim=1.9mm 1.9mm 1.9mm 1.9mm, width=10cm, height=2cm]{figures/021670_Tem_2D_arXiv.png}};
\begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/hot,
        colorbar,%
        point meta min=0,
        point meta max=1,
        colorbar style={
        %xshift=5.5pt,
title style={xshift=1.3cm,yshift=-.75cm},                
        yticklabel style={   
        font=\tiny,
            %text width=2.5em,
            %align=right,
            /pgf/number format/.cd,
                fixed,
          %      fixed zerofill
          title={$\theta$},
        },        
scaled y ticks = false,
every x tick/.style={black},
        every y tick scale label/.style={
        font=\tiny,
		},
		every y tick/.style={black},
%        title={$\adjointTemperature/\bulkTemperature$},
},
        %ylabel={$x_1$},
        xlabel={$x/\delta$},
        ylabel={$y/\delta$},
        %xticklabels={,,},
%
]
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/100558_Umagnitude_arXiv.png}};
\begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/viridis,
        colorbar,%
        point meta min=0,
        point meta max=2,
        colorbar style={
        xshift=5.5pt,
title style={xshift=1.5cm,yshift=-.75cm},              
        yticklabel style={
        font=\tiny,
            /pgf/number format/.cd,
                fixed,
               % fixed zerofill
               title={$\left| u_i \right|/U_b$},
        },
        scaled y ticks = false,
        every x tick/.style={black},
        every y tick scale label/.style={
        font=\tiny,
	},
		every y tick/.style={black},
},
        %xlabel={$x/\delta$},
        ylabel={$y/\delta$},
        xticklabels={,,},
] 
\node[left,xshift=-20pt] at (axis cs:0,2) {b)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/100558_Tem_2D_arXiv.png}};
\begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/hot,
        colorbar,%
        point meta min=0,
        point meta max=1,
        colorbar style={
        %xshift=5.5pt,
title style={xshift=1.3cm,yshift=-.75cm},                
        yticklabel style={   
        font=\tiny,
            %text width=2.5em,
            %align=right,
            /pgf/number format/.cd,
                fixed,
          %      fixed zerofill
          title={$\theta$},
        },        
scaled y ticks = false,
every x tick/.style={black},
        every y tick scale label/.style={
        font=\tiny,
		},
		every y tick/.style={black},
%        title={$\adjointTemperature/\bulkTemperature$},
},
        %ylabel={$x_1$},
        xlabel={$x/\delta$},
        ylabel={$y/\delta$},
        %xticklabels={,,},
%
]
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/000524_Umagnitude_arXiv.png}};
       \begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/viridis,
        colorbar,%
        point meta min=0,
        point meta max=2,
        colorbar style={
                xshift=5.5pt,
                title style={xshift=1.5cm,yshift=-.75cm},              
                yticklabel style={
                    font=\tiny,
                    /pgf/number format/.cd,
                    fixed,
                    % fixed zerofill
                    title={$\left| u_i \right|/U_b$},
                                },
                scaled y ticks = false,
                every x tick/.style={black},
                every y tick scale label/.style={
                        font=\tiny,
                                                },
                every y tick/.style={black},
                       },
                %xlabel={$x/\delta$},
                ylabel={$y/\delta$},
                xticklabels={,,},
                ] 
       \node[left,xshift=-20pt] at (axis cs:0,2) {c)};
       \end{axis}
\end{tikzpicture}

% \qquad

\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\node[anchor=south west,inner sep=0] at (0cm,0cm) 
{\includegraphics[trim=0.5mm 0mm 0mm 0mm, width=10cm, height=2cm]{figures/000524_Tem_2D_arXiv.png}};
% {\includegraphics[width=10cm, height=2cm]{figures/000524_Tem_2D_arXiv.png}};
\begin{axis}[
        clip=false,
        scale only axis,
	xmin=0,   xmax=10,
	ymin=0,   ymax=2,
        width=10cm,
        height=2cm,
        xlabel near ticks,
        ylabel near ticks,
        colormap/hot,
        colorbar,%
        point meta min=0,
        point meta max=1,
        colorbar style={
        %xshift=5.5pt,
title style={xshift=1.3cm,yshift=-.75cm},                
        yticklabel style={   
        font=\tiny,
            %text width=2.5em,
            %align=right,
            /pgf/number format/.cd,
                fixed,
          %      fixed zerofill
          title={$\theta$},
        },        
scaled y ticks = false,
every x tick/.style={black},
        every y tick scale label/.style={
        font=\tiny,
		},
		every y tick/.style={black},
%        title={$\adjointTemperature/\bulkTemperature$},
},
        %ylabel={$x_1$},
        xlabel={$x/\delta$},
        ylabel={$y/\delta$},
        %xticklabels={,,},
%
]
\end{axis}
\end{tikzpicture}



%     \caption{Mean velocity and temperature fields for the structures 021670, 100558, and 000524. Streamlines are added on top of the velocity fields for a better understanding of the flow, especially the recirculation regions. The white dashed lines in the temperature fields indicate $\theta = 0.10$ and $0.90$ and are representative of the thermal boundary layer.}
%     \label{fig:U_Theta_for_selectedStructures}
% \end{figure}

% \end{landscape}


==> tikz/train.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
		scale only axis=true,
		ymin=0.9,ymax=2.6,
		xmin=0.9,xmax=6.5,
	width=12cm,
	unit vector ratio=1 1 1,
	xlabel={$C_f/C_{f,s}$},
	ylabel={$St/St_{s}$},
	%height=3.5cm,
		%hide axis
	]
	\addplot[black,dashed] coordinates{
	(0,0)
	(3,3)
	};
	
	\addplot[black,only marks, mark=o] coordinates{
(1.666,1.074)
(1.503,1.069)
(1.175,1.008)
(1.438,1.060)
(1.598,1.074)
(1.862,1.114)
(1.977,1.120)
(1.357,1.040)
(1.328,1.054)
(1.007,0.989)
(1.020,0.994)
(1.053,0.992)
(1.571,1.048)
(1.261,1.040)
(1.014,0.991)
(1.140,1.176)
(0.990,0.982)
(1.319,1.063)
(1.009,0.990)
(1.033,0.997)
(1.330,1.043)
(0.977,0.980)
(1.075,0.994)
(1.260,1.043)
(1.013,0.992)
(1.065,0.992)
(1.440,1.058)
(1.339,1.112)
(1.908,1.106)
(1.018,1.007)
(1.149,1.139)
(1.973,1.126)
(1.304,1.300)
(1.042,1.117)
(1.788,1.071)
(1.254,1.057)
(1.167,1.054)
(1.182,1.211)
(1.255,1.029)
(1.177,1.184)
(1.193,1.011)
(1.001,0.987)
(1.035,0.989)
(0.970,0.992)
(1.268,1.022)
(1.211,1.030)
(1.021,0.993)
(2.030,1.148)
(1.306,1.112)
(1.849,1.105)
(1.597,1.087)
(1.315,1.031)
(1.135,1.041)
(1.235,1.017)
(1.226,1.018)
(1.075,1.016)
(1.040,1.009)
(1.086,1.012)
(1.010,0.996)
(1.021,0.984)
(1.058,0.992)
(1.688,1.053)
(1.099,1.002)
(1.045,0.995)
(1.764,1.101)
(1.066,1.032)
(1.526,1.040)
(1.014,0.997)
(1.007,0.994)
(1.163,1.009)
(1.435,1.054)
(1.193,1.008)
(1.068,0.994)
(1.133,1.026)
(1.162,1.129)
(1.386,1.116)
(1.716,1.114)
(1.448,1.116)
(2.044,1.095)
(1.164,1.151)
(1.754,1.078)
(1.416,1.071)
(1.232,1.062)
(1.483,1.104)
(1.205,1.010)
(1.547,1.047)
(1.599,1.063)
(1.921,1.101)
(1.732,1.067)
(2.174,1.179)
(1.608,1.061)
(1.960,1.076)
(1.099,1.030)
(1.159,1.082)
(1.900,1.186)
(1.118,1.127)
(1.164,1.172)
(1.393,1.062)
(1.382,1.050)
(1.035,1.019)
(1.066,1.049)
(1.638,1.061)
(1.251,1.052)
(1.114,1.078)
(1.226,1.014)
(1.111,1.031)
(1.298,1.013)
(1.199,1.001)
(1.478,1.043)
(1.179,0.994)
(1.101,1.034)
(1.176,1.021)
(1.004,1.010)
(2.317,1.211)
(1.212,1.064)
(1.018,1.010)
(1.238,1.009)
(1.041,1.020)
(1.059,1.085)
(1.238,1.002)
(1.012,1.007)
(1.099,1.001)
(1.673,1.078)
(1.138,1.038)
(1.233,1.170)
(1.187,1.166)
(2.104,1.164)
(1.479,1.077)
(1.691,1.051)
(1.125,1.095)
(1.081,1.076)
(1.290,1.082)
(1.174,1.120)
(1.104,1.095)
(1.237,1.170)
(1.067,1.055)
(1.283,1.163)
(1.460,1.074)
(1.194,1.025)
(1.268,1.042)
(1.259,1.031)
(1.090,1.044)
(1.099,1.059)
(1.096,1.037)
(1.014,1.027)
(1.151,1.015)
(1.268,1.021)
(1.557,1.034)
(1.367,1.131)
(1.263,1.062)
(1.291,1.047)
(1.233,1.203)
(1.245,1.030)
(1.146,1.044)
(1.304,1.146)
(1.243,1.078)
(1.491,1.027)
(1.098,1.030)
(1.319,1.032)
(1.570,1.036)
(2.051,1.101)
(1.610,1.059)
(1.231,1.015)
(1.152,1.162)
(1.077,1.048)
(1.212,1.182)
(1.249,1.209)
(1.884,1.089)
(2.079,1.112)
(1.578,1.127)
(2.456,1.200)
(1.686,1.100)
(1.120,1.057)
(2.194,1.118)
(1.154,1.091)
(1.180,1.071)
(1.264,1.180)
(1.287,1.042)
(1.787,1.068)
(1.182,1.158)
(1.192,1.039)
(1.339,1.078)
(1.655,1.072)
(1.392,1.080)
(1.098,1.144)
(1.498,1.067)
(1.485,1.088)
(1.126,1.104)
(2.114,1.087)
(1.554,1.093)
(1.512,1.038)
(1.302,1.025)
(1.778,1.099)
(1.108,1.051)
(1.275,1.044)
(1.257,1.118)
(1.282,1.034)
(1.002,0.990)
(1.005,0.992)
(1.129,1.011)
(1.034,0.992)
(1.060,0.987)
(1.000,0.988)
(1.051,0.990)
(1.014,0.985)
(1.022,0.986)
(1.012,0.997)
(0.979,0.977)
(1.306,1.049)
(1.015,0.991)
(1.056,1.007)
(0.954,0.971)
(0.978,0.979)
(0.993,0.984)
(0.997,0.986)
(1.039,0.984)
(1.057,0.988)
(1.030,0.991)
(1.020,0.988)
(0.991,0.980)
(1.089,1.010)
(0.989,0.979)
(0.972,0.978)
(1.004,0.989)
(1.008,0.992)
(1.051,0.990)
(0.995,0.987)
(1.053,0.991)
(1.060,0.999)
(1.011,0.988)
(0.999,0.982)
(1.037,0.990)
(1.032,0.992)
(1.066,1.003)
(1.069,1.037)
(1.037,0.990)
(0.968,0.981)
(0.968,0.977)
(1.016,0.991)
(1.030,0.997)
(0.971,0.974)
(1.008,0.992)
(1.020,0.991)
(1.097,0.996)
(1.091,0.997)
(1.012,0.989)
(1.044,0.984)
(1.025,0.986)
(0.987,0.981)
(0.997,0.980)
(1.199,1.021)
(1.013,0.990)
(0.978,0.978)
(0.975,0.978)
(1.044,0.997)
(1.049,1.001)
(1.262,1.018)
(1.098,1.001)
(1.049,1.006)
(1.074,1.002)
(1.003,0.983)
(0.957,0.973)
(1.048,0.994)
(1.016,0.992)
(1.042,1.000)
(0.995,0.987)
(0.979,0.980)
(1.055,0.999)
(0.990,0.985)
(0.986,0.983)
(1.040,0.999)
(0.959,0.973)
(0.998,0.985)
(1.043,0.997)
(1.069,1.006)
(1.087,0.995)
(1.038,0.987)
(0.985,0.984)
(1.081,1.009)
(1.009,0.983)
(1.007,0.988)
(1.028,0.986)
(1.169,1.029)
(1.128,0.998)
(1.046,0.989)
(1.019,0.989)
(1.010,0.993)
(0.972,0.975)
(1.079,0.991)
(0.980,0.981)
(1.027,0.989)
(1.032,0.993)
(0.963,0.974)
(1.033,0.990)
(1.007,0.986)
(0.997,0.984)
(1.172,1.014)
(1.057,1.002)
(1.053,0.999)
(0.991,0.986)
(1.006,0.988)
(1.111,1.000)
(1.036,0.994)
(1.026,0.986)
(1.091,0.997)
(1.013,0.988)
(0.995,0.984)
(1.074,1.001)
(1.056,0.994)
(0.991,0.983)
(0.995,0.984)
(0.996,0.986)
(1.010,0.984)
(0.991,0.985)
(1.008,0.983)
(1.015,0.990)
(1.051,1.001)
(1.021,0.989)
(1.080,0.997)
(0.971,0.977)
(1.028,0.995)
(0.991,0.984)
(1.005,0.990)
(1.010,0.991)
(1.013,0.992)
(0.994,0.985)
(1.016,0.992)
(1.001,0.989)
(1.095,0.999)
(1.003,0.988)
(1.192,1.008)
(0.999,0.981)
(0.976,0.980)
(1.053,0.993)
(0.984,0.974)
(1.079,0.988)
(0.993,0.984)
(1.004,0.990)
(1.068,0.995)
(1.058,0.988)
(0.994,0.982)
(1.076,0.997)
(0.984,0.983)
(1.066,0.990)
(0.994,0.982)
(1.028,0.984)
(1.061,0.995)
(1.010,0.989)
(0.997,0.990)
(1.078,1.005)
(1.065,0.989)
(0.983,0.976)
(1.047,0.991)
(1.007,0.990)
(0.983,0.979)
(1.042,0.997)
(1.006,0.986)
(1.106,1.002)
(1.034,1.000)
(1.012,0.990)
(1.028,0.989)
(1.081,0.991)
(1.001,0.979)
(0.990,0.984)
(1.030,0.999)
(0.983,0.983)
(0.963,0.970)
(0.993,0.983)
(1.019,0.991)
(1.035,0.998)
(0.991,0.985)
(1.019,0.992)
(1.027,0.984)
(1.017,0.996)
(0.972,0.978)
(1.167,1.008)
(1.108,0.987)
(1.035,0.986)
(1.032,0.989)
(1.023,0.991)
(0.978,0.978)
(0.993,0.987)
(1.010,0.991)
(1.074,0.991)
(1.026,0.992)
(1.018,0.990)
(1.042,1.000)
(1.008,0.987)
(1.032,0.985)
(1.016,0.986)
(0.992,0.982)
(1.056,0.999)
(1.066,1.005)
(1.025,0.984)
(1.237,1.015)
(1.046,1.005)
(1.050,0.996)
(1.020,0.993)
(1.034,0.986)
(0.989,0.982)
(1.004,0.985)
(1.006,0.977)
(1.002,0.989)
(1.001,0.983)
(0.999,0.987)
(1.001,0.990)
(1.009,0.981)
(0.999,0.987)
(1.009,0.986)
(1.068,0.999)
(1.017,0.994)
(0.996,0.991)
(1.000,0.980)
(1.018,0.986)
(0.986,0.981)
(1.006,0.989)
(1.010,0.991)
(0.994,0.984)
(1.043,0.999)
(1.118,0.992)
(1.037,0.996)
(1.044,0.996)
(1.215,1.009)
(1.016,1.005)
(1.236,1.008)
(1.177,0.996)
(1.026,1.010)
(1.033,1.013)
(1.095,1.002)
(1.021,1.007)
(1.059,1.003)
(1.060,0.999)
(1.059,0.983)
(1.063,1.014)
(1.017,0.996)
(0.989,0.990)
(1.074,0.995)
(1.061,1.010)
(1.044,0.991)
(1.097,0.992)
(1.104,1.030)
(1.062,0.991)
(1.151,0.994)
(0.998,0.986)
(1.019,0.992)
(1.044,0.988)
(1.064,0.999)
(1.000,0.986)
(1.009,0.987)
(0.960,0.969)
(1.003,0.985)
(1.095,1.014)
(1.163,1.046)
(0.982,0.980)
(1.054,0.988)
(0.988,0.983)
(1.045,0.995)
(1.050,0.990)
(1.036,0.997)
(1.047,0.996)
(1.010,0.987)
(0.986,0.978)
(1.106,1.004)
(1.197,1.008)
(1.126,1.003)
(1.046,0.992)
(1.011,0.989)
(0.963,0.976)
(1.031,0.984)
(1.018,0.991)
(1.096,1.011)
(0.988,0.977)
(1.165,1.042)
(1.059,0.998)
(1.168,0.997)
(1.082,1.025)
(1.040,1.013)
(1.086,1.025)
(1.057,1.021)
(0.989,0.982)
(1.254,1.012)
(1.159,1.000)
(1.198,1.060)
(1.190,1.003)
(1.392,1.028)
(1.027,0.987)
(1.200,1.005)
(1.152,0.996)
(1.024,0.995)
(1.094,1.000)
(1.163,0.994)
(1.039,1.002)
(1.019,1.000)
(1.018,1.002)
(1.256,1.016)
(1.207,1.021)
(1.098,0.991)
(0.994,0.986)
(1.070,0.995)
(1.053,0.993)
(1.035,1.009)
(1.029,0.992)
(1.087,0.993)
(1.224,1.005)
(1.012,1.005)
(1.065,1.000)
(1.037,0.995)
(1.319,1.017)
(1.023,0.993)
(0.977,0.978)
(1.098,0.995)
(1.132,1.015)
(0.980,0.981)
(1.152,1.000)
(1.226,1.004)
(1.043,1.000)
(1.172,0.993)
(1.012,0.988)
(1.081,0.999)
(1.016,0.987)
(1.060,0.997)
(1.004,0.980)
(1.013,0.995)
(0.989,0.985)
(1.047,0.992)
(0.993,0.986)
(1.074,0.993)
(1.019,0.994)
(1.025,0.990)
(0.983,0.981)
(1.084,0.994)
(1.026,1.007)
(1.146,1.003)
(1.033,0.992)
(1.024,0.991)
(0.995,0.981)
(1.064,1.002)
(1.089,0.992)
(1.184,1.006)
(1.090,0.987)
(1.098,1.035)
(1.060,1.021)
(1.040,0.991)
(1.073,0.999)
(1.014,0.991)
(1.121,0.999)
(1.162,1.004)
(1.018,0.986)
(1.095,1.020)
(1.164,1.004)
(1.061,0.992)
(1.004,0.984)
(1.018,0.994)
(1.079,0.986)
(1.030,0.992)
(1.095,1.003)
(1.038,0.983)
(1.071,0.991)
(1.235,1.008)
(1.005,0.986)
(1.004,0.987)
(1.124,1.014)
(1.123,1.042)
(1.079,0.990)
(1.001,0.992)
(1.027,0.995)
(1.132,1.005)
(1.113,1.006)
(1.017,0.996)
(1.048,0.988)
(0.973,0.974)
(1.190,1.010)
(0.963,0.977)
(1.028,0.990)
(1.012,0.984)
(1.006,0.991)
(1.034,0.990)
(1.058,0.989)
(1.032,0.991)
(0.998,0.987)
(0.993,0.988)
(1.005,0.983)
(1.002,0.990)
(1.086,1.013)
(1.193,1.018)
(1.070,1.007)
(1.006,0.993)
(1.037,1.001)
(1.018,1.005)
(1.056,1.019)
(1.003,0.997)
(1.065,1.021)
(1.042,1.010)
(1.213,1.003)
(1.080,0.998)
(1.091,1.008)
(1.110,0.994)
(1.067,0.990)
(1.047,0.998)
(1.195,1.014)
(1.312,1.014)
(1.067,1.012)
(1.031,1.009)
(0.996,1.001)
(1.001,0.989)
(1.313,1.018)
(1.028,0.993)
(1.219,1.003)
(1.055,0.996)
(1.013,0.983)
(1.145,0.997)
(1.065,0.996)
(1.031,0.990)
(1.132,0.996)
(1.055,1.005)
(0.976,0.976)
(1.015,0.983)
(1.121,1.000)
(1.042,0.995)
(1.040,1.004)
(1.008,0.990)
(1.034,0.989)
(1.038,0.981)
(1.050,1.017)
(1.080,0.996)
(1.153,1.000)
(1.114,0.995)
(1.030,0.988)
(1.067,0.990)
(1.036,0.990)
(1.040,0.991)
(1.056,0.996)
(0.985,0.979)
(1.058,0.986)
(1.032,1.005)
(1.018,1.000)
(1.106,0.998)
(1.041,1.000)
(1.179,1.004)
(1.107,0.996)
(1.293,1.033)
(1.038,1.013)
(1.194,1.025)
(1.259,1.004)
(1.060,0.994)
(1.075,0.993)
(1.013,1.004)
(1.005,1.003)
(1.033,1.000)
(1.191,1.048)
(0.994,0.998)
(0.976,0.978)
(1.018,1.015)
(1.353,1.023)
(1.046,1.015)
(1.046,1.024)
(1.130,1.000)
(1.131,0.998)
(1.156,1.056)
(0.997,0.995)
(1.144,1.020)
(1.032,0.998)
(1.091,0.999)
(1.027,0.997)
(1.118,0.991)
(1.051,0.984)
(1.075,0.994)
(1.046,1.004)
(0.990,0.981)
(1.158,1.001)
(1.163,1.008)
(1.071,1.009)
(1.043,1.001)
(1.272,1.017)
(1.156,0.999)
(1.081,0.990)
(1.063,1.022)
(1.087,1.010)
(1.085,0.990)
(1.099,0.992)
(1.039,1.010)
(1.094,1.007)
(1.006,0.998)
(1.042,0.992)
(1.045,1.005)
(1.090,1.002)
(1.165,1.019)
(1.355,1.023)
(1.047,1.032)
(1.407,1.026)
(1.121,1.005)
(1.045,0.991)
(1.324,1.023)
(1.013,0.989)
(1.027,0.991)
(1.089,1.050)
(1.041,1.027)
(1.380,1.023)
(1.143,1.017)
(1.075,1.016)
(1.103,1.056)
(1.387,1.031)
(1.085,1.013)
(1.162,1.020)
(1.098,1.040)
(1.048,0.991)
(1.206,1.016)
(0.976,0.981)
(0.962,0.975)
(1.178,1.013)
(1.170,0.999)
(1.186,1.022)
(1.270,1.029)
(1.019,0.991)
(1.019,0.988)
(0.956,0.972)
(1.016,0.989)
(1.034,0.995)
(1.008,0.991)
(1.228,1.014)
(0.982,0.978)
(1.084,0.996)
(0.999,0.985)
(1.002,0.983)
(0.988,0.981)
(0.983,0.981)
(1.017,0.991)
(1.081,1.012)
(0.992,0.986)
(1.018,0.995)
(1.007,0.983)
(1.168,1.020)
(0.973,0.998)
(1.318,1.011)
(1.042,1.019)
(1.290,1.008)
(1.188,1.005)
(1.038,0.988)
(1.581,1.056)
(1.502,1.049)
(1.036,1.005)
(1.008,0.987)
(1.039,1.023)
(1.064,1.045)
(1.047,0.995)
(1.042,1.031)
(1.421,1.024)
(1.115,1.002)
(1.182,1.010)
(1.143,1.005)
(1.088,0.997)
(1.066,1.005)
(1.047,1.043)
(1.093,0.999)
(1.078,1.016)
(1.121,1.018)
(1.232,1.006)
(1.154,1.009)
(1.185,1.006)
(1.003,0.986)
(0.998,0.981)
(1.281,1.017)
(1.030,0.996)
(1.018,0.991)
(0.978,0.982)
(0.996,0.982)
(0.975,0.980)
(1.049,0.994)
(0.977,0.982)
(1.058,0.991)
(1.187,1.066)
(1.034,0.986)
(1.052,0.992)
(0.996,0.981)
(1.030,1.017)
(1.303,1.022)
(0.988,0.987)
(1.533,1.035)
(1.076,1.057)
(1.579,1.052)
(1.052,1.015)
(1.067,1.016)
(1.054,1.035)
(1.030,0.993)
(1.117,1.021)
(1.210,1.013)
(1.056,0.989)
(1.054,1.014)
(1.099,0.991)
(1.173,1.026)
(1.545,1.044)
(1.161,1.019)
(0.991,0.976)
(0.997,0.989)
(1.075,1.037)
(1.287,1.038)
(1.044,1.000)
(1.010,0.992)
(1.020,0.984)
(1.464,1.033)
(1.062,1.000)
(1.058,1.016)
(1.077,1.036)
(1.097,1.006)
(0.999,0.977)
(1.023,0.993)
(1.132,1.017)
(0.985,0.986)
(0.984,0.986)
(1.021,0.986)
(1.226,1.014)
(1.039,0.997)
(1.023,0.987)
(1.080,1.050)
(1.187,1.018)
(1.023,0.994)
(1.020,0.995)
(1.188,1.007)
(1.428,1.025)
(0.980,0.989)
(1.041,1.036)
(1.577,1.045)
(1.069,1.036)
(1.275,1.036)
(1.218,1.086)
(1.199,1.013)
(1.198,1.011)
(1.148,1.080)
(1.179,1.052)
(1.018,1.018)
(1.099,1.014)
(1.108,0.990)
(0.999,0.990)
(1.241,1.020)
(1.085,1.006)
(1.020,1.007)
(1.259,1.021)
(1.263,1.016)
(1.035,0.988)
(1.125,1.013)
(1.168,1.015)
(1.477,1.033)
(1.678,1.054)
(1.068,0.988)
(1.100,0.993)
(1.545,1.044)
(1.043,1.005)
(1.108,1.004)
(1.004,0.992)
(1.123,0.993)
(1.090,1.013)
(0.987,0.990)
(1.050,1.031)
(1.030,1.000)
(1.212,1.006)
(1.164,0.999)
(1.101,0.993)
(1.056,0.991)
(1.048,0.998)
(1.533,1.037)
(1.200,1.009)
(1.038,1.003)
(1.052,1.025)
(1.274,1.013)
(1.034,1.020)
(1.056,0.999)
(1.059,1.039)
(1.117,1.015)
(1.093,1.026)
(1.067,1.042)
(1.252,1.040)
(1.081,1.044)
(1.253,1.031)
(1.188,1.013)
(1.043,1.032)
(1.236,1.027)
(1.036,1.014)
(0.970,0.989)
(1.394,1.036)
(1.244,1.006)
(1.089,1.036)
(1.038,1.016)
(1.027,1.023)
(1.177,1.000)
(1.407,1.017)
(1.325,1.031)
(1.206,1.017)
(1.283,1.008)
(1.626,1.087)
(1.112,1.028)
(1.524,1.044)
(1.039,1.015)
(1.374,1.022)
(1.300,1.013)
(1.126,1.006)
(1.083,1.004)
(1.123,1.006)
(1.023,1.011)
(1.191,1.003)
(1.095,1.021)
(1.225,1.025)
(1.101,1.033)
(1.060,1.037)
(1.173,1.001)
(1.082,1.020)
(1.049,1.002)
(1.032,1.020)
(1.080,1.019)
(1.372,1.022)
(1.106,1.009)
(1.150,1.052)
(1.177,1.009)
(1.243,1.013)
(1.298,1.033)
(1.066,1.008)
(1.410,1.033)
(1.130,1.018)
(1.382,1.023)
(1.353,1.023)
(1.542,1.041)
(1.634,1.051)
(1.251,1.104)
(1.130,1.045)
(1.445,1.037)
(1.005,0.990)
(1.283,1.044)
(1.479,1.037)
(1.303,1.030)
(1.090,1.087)
(0.976,0.976)
(1.043,0.988)
(1.001,0.985)
(1.149,1.076)
(1.072,1.080)
(1.520,1.057)
(1.155,1.042)
(1.349,1.035)
(1.000,0.982)
(1.210,1.022)
(1.210,1.009)
(1.071,1.004)
(0.990,0.985)
(0.986,0.980)
(1.002,0.978)
(1.039,0.995)
(1.018,0.991)
(0.972,0.979)
(1.004,0.988)
(1.200,1.011)
(1.693,1.060)
(1.202,1.000)
(1.065,1.054)
(1.186,1.010)
(1.078,1.082)
(1.365,1.030)
(1.048,1.061)
(1.209,1.023)
(1.340,1.085)
(1.243,1.033)
(0.984,0.984)
(1.193,1.112)
(1.584,1.051)
(0.985,0.979)
(1.099,1.022)
(1.093,1.004)
(1.137,1.013)
(1.729,1.075)
(1.105,1.082)
(1.156,1.019)
(1.595,1.044)
(1.096,1.010)
(0.995,0.988)
(1.117,1.009)
(1.169,1.026)
(1.250,1.008)
(1.732,1.068)
(1.080,0.999)
(1.124,1.023)
(1.225,1.017)
(1.005,0.984)
(0.998,0.985)
(1.199,1.015)
(0.998,0.986)
(1.233,1.015)
(1.255,1.040)
(1.115,1.044)
(1.003,0.995)
(1.094,1.051)
(1.943,1.099)
(1.109,1.060)
(1.194,1.018)
(1.003,0.985)
(1.079,1.004)
(1.395,1.034)
(1.013,0.989)
(1.084,1.037)
(1.142,1.003)
(1.155,1.002)
(1.038,0.985)
(1.273,1.045)
(1.054,1.015)
(1.130,1.070)
(1.075,1.062)
(1.115,1.026)
(1.606,1.043)
(1.050,1.006)
(1.173,1.045)
(1.375,1.031)
(1.084,1.016)
(1.060,0.998)
(1.199,1.049)
(1.191,1.009)
(1.968,1.099)
(1.566,1.038)
(1.444,1.061)
(1.170,1.012)
(1.016,0.984)
(1.024,1.032)
(1.332,1.028)
(1.379,1.029)
(1.242,1.007)
(1.382,1.020)
(1.261,1.046)
(1.021,0.988)
(1.299,1.030)
(1.095,1.054)
(1.105,1.000)
(1.744,1.064)
(1.052,1.068)
(1.240,1.006)
(1.141,1.000)
(1.312,1.033)
(1.408,1.039)
(1.066,0.997)
(1.142,1.024)
(1.123,0.993)
(1.063,0.992)
(1.052,0.992)
(1.037,1.004)
(1.173,1.028)
(1.138,1.011)
(0.993,0.999)
(1.062,1.062)
(1.055,1.079)
(1.418,1.036)
(1.421,1.039)
(1.898,1.082)
(1.208,1.029)
(1.160,1.076)
(1.232,1.040)
(1.315,1.049)
(1.217,1.025)
(1.230,1.043)
(1.373,1.027)
(1.110,1.088)
(1.302,1.035)
(1.482,1.030)
(1.497,1.042)
(1.078,1.036)
(1.571,1.058)
(1.876,1.072)
(1.246,1.033)
(1.577,1.042)
(1.369,1.043)
(1.159,1.008)
(1.138,1.018)
(0.984,1.010)
(1.091,1.003)
(1.084,1.001)
(1.122,1.020)
(1.364,1.039)
(1.070,1.026)
(1.856,1.080)
(1.078,1.011)
(1.014,1.008)
(1.071,1.044)
(1.195,1.016)
(1.183,1.005)
(1.145,1.071)
(1.032,0.995)
(1.182,1.063)
(1.122,1.035)
(1.097,1.057)
(1.393,1.064)
(1.273,1.022)
(1.199,1.035)
(1.141,1.046)
(1.070,1.075)
(1.650,1.049)
(1.119,1.038)
(1.038,1.024)
(1.090,1.026)
(1.352,1.044)
(1.132,1.007)
(1.126,1.083)
(1.096,1.024)
(1.418,1.018)
(1.068,1.031)
(1.343,1.043)
(1.533,1.035)
(1.066,1.023)
(1.260,1.046)
(1.428,1.022)
(1.105,1.012)
(1.106,1.017)
(1.862,1.072)
(1.459,1.027)
(1.338,1.029)
(1.138,1.091)
(1.141,1.045)
(1.092,1.030)
(1.236,1.065)
(1.134,1.028)
(1.126,1.015)
(1.158,1.016)
(1.219,1.005)
(1.231,1.021)
(1.157,1.058)
(1.121,1.053)
(1.272,1.029)
(1.601,1.032)
(1.868,1.195)
(1.481,1.084)
(1.202,1.031)
(1.425,1.088)
(2.340,1.231)
(1.667,1.125)
(1.310,1.016)
(1.520,1.137)
(0.968,0.975)
(1.145,1.014)
(1.041,1.008)
(1.045,0.995)
(1.135,1.002)
(1.348,1.028)
(1.087,1.008)
(1.298,1.023)
(1.007,0.989)
(1.060,0.985)
(1.058,1.021)
(1.023,0.990)
(1.126,1.012)
(1.246,1.098)
(1.595,1.140)
(0.993,0.986)
(1.684,1.113)
(1.009,0.987)
(1.044,0.998)
(0.992,0.979)
(2.801,1.309)
(1.667,1.124)
(1.055,0.992)
(1.045,0.995)
(1.172,1.023)
(1.491,1.057)
(1.865,1.297)
(1.338,1.092)
(1.134,1.029)
(1.214,1.035)
(1.012,0.986)
(1.438,1.039)
(1.272,1.030)
(1.085,1.002)
(1.239,1.023)
(1.292,1.030)
(1.367,1.214)
(1.944,1.134)
(1.002,0.984)
(1.022,0.995)
(1.521,1.061)
(1.032,0.993)
(1.006,0.990)
(1.022,0.989)
(0.999,0.981)
(1.003,0.990)
(1.121,1.029)
(1.534,1.093)
(1.565,1.199)
(1.055,1.002)
(1.054,0.996)
(1.108,1.007)
(2.687,1.288)
(2.625,1.327)
(1.249,1.023)
(1.004,0.985)
(1.129,1.016)
(1.404,1.055)
(1.235,1.036)
(1.157,1.032)
(1.130,1.003)
(1.277,1.042)
(2.092,1.178)
(1.079,0.993)
(1.077,0.995)
(1.107,1.014)
(1.101,1.004)
(1.492,1.060)
(1.151,1.130)
(1.260,1.028)
(1.454,1.192)
(1.516,1.103)
(1.071,0.998)
(1.052,0.987)
(1.041,0.997)
(1.065,0.999)
(1.086,0.998)
(1.166,1.002)
(1.293,1.045)
(1.031,0.998)
(1.387,1.142)
(1.171,1.088)
(1.509,1.127)
(1.643,1.072)
(1.612,1.175)
(2.006,1.241)
(1.354,1.047)
(1.481,1.114)
(0.996,1.027)
(1.164,1.003)
(1.118,1.016)
(1.223,1.038)
(1.128,1.013)
(1.903,1.193)
(1.352,1.060)
(1.102,1.041)
(1.060,0.996)
(1.252,1.063)
(1.498,1.071)
(1.026,1.038)
(1.082,0.990)
(1.031,0.993)
(1.560,1.141)
(1.006,1.010)
(1.085,1.016)
(1.254,1.006)
(1.420,1.123)
(1.105,0.999)
(1.099,0.997)
(1.104,1.000)
(4.156,2.014)
(1.120,1.018)
(1.261,1.203)
(1.596,1.070)
(3.773,1.794)
(1.462,1.049)
(1.597,1.050)
(1.162,1.047)
(1.391,1.057)
(1.344,1.029)
(1.718,1.124)
(1.284,1.035)
(1.273,1.091)
(1.126,1.017)
(1.227,1.034)
(1.127,1.046)
(1.884,1.060)
(1.201,1.008)
(1.219,1.058)
(1.089,1.022)
(1.469,1.081)
(1.102,1.028)
(1.186,1.005)
(1.467,1.046)
(1.097,0.999)
(2.189,1.154)
(1.104,0.990)
(1.131,1.041)
(1.148,1.005)
(1.338,1.062)
(1.131,1.022)
(1.120,1.009)
(1.269,1.258)
(1.108,1.001)
(2.286,1.174)
(1.332,1.133)
(1.247,1.010)
(1.145,1.003)
(1.046,1.008)
(1.053,0.989)
(0.995,0.975)
(1.019,0.995)
(1.019,0.985)
(1.368,1.023)
(1.038,0.999)
(1.132,1.006)
(1.056,0.989)
(1.045,0.999)
(1.054,1.005)
(0.998,0.981)
(1.105,1.002)
(1.000,0.990)
(1.017,0.991)
(1.115,1.011)
(1.025,0.985)
(1.051,0.999)
(1.017,0.990)
(1.006,0.984)
(1.070,1.000)
(1.074,1.009)
(1.035,0.990)
(0.965,0.972)
(1.047,0.989)
(1.126,1.015)
(1.027,0.993)
(0.971,0.974)
(0.991,0.978)
(1.094,0.998)
(1.098,1.015)
(1.273,0.997)
(1.031,0.985)
(1.018,0.990)
(1.060,0.995)
(0.997,0.988)
(1.333,1.019)
(1.027,0.985)
(0.986,0.975)
(1.012,0.983)
(1.082,0.991)
(1.082,1.006)
(1.024,0.997)
(1.019,0.997)
(1.136,0.994)
(1.195,1.003)
(1.103,0.992)
(0.960,0.971)
(1.005,0.988)
(1.023,0.991)
(0.987,0.980)
(1.024,0.998)
(1.003,0.986)
(1.079,0.986)
(1.071,1.001)
(0.977,0.977)
(1.049,0.992)
(1.000,0.986)
(0.995,0.982)
(1.001,0.989)
(1.192,1.041)
(1.104,1.007)
(1.175,1.010)
(1.035,1.005)
(0.979,0.975)
(1.004,0.986)
(1.104,1.007)
(1.411,1.083)
(0.968,0.977)
(1.042,0.992)
(1.032,0.993)
(1.010,0.989)
(1.014,0.985)
(1.029,0.994)
(1.222,1.010)
(1.077,0.996)
(1.052,1.016)
(0.966,0.968)
(0.953,0.968)
(1.037,0.989)
(1.034,1.007)
(1.004,0.987)
(1.150,1.007)
(1.071,0.974)
(1.139,0.998)
(1.031,0.989)
(1.096,0.984)
(1.012,0.986)
(1.019,0.978)
(1.099,1.014)
(1.041,0.995)
(0.984,0.983)
(1.000,0.993)
(1.030,0.989)
(1.048,0.990)
(0.992,0.984)
(1.123,1.006)
(1.290,1.069)
(1.121,1.019)
(1.019,0.992)
(0.971,0.973)
(1.023,0.995)
(1.045,1.001)
(0.997,0.985)
(0.992,0.984)
(1.015,0.986)
(1.156,1.019)
(1.049,0.986)
(1.099,1.006)
(1.261,1.059)
(1.023,0.994)
(0.986,0.983)
(1.020,0.992)
(1.074,0.995)
(1.052,1.003)
(1.038,0.994)
(1.279,1.050)
(1.084,0.998)
(0.955,0.970)
(0.998,0.987)
(1.084,1.002)
(1.074,0.995)
(0.996,0.985)
(0.997,0.989)
(0.998,0.987)
(1.002,0.979)
(1.075,1.001)
(0.993,0.978)
(1.065,1.010)
(0.965,0.976)
(1.002,0.991)
(1.014,0.988)
(1.244,1.045)
(1.066,0.997)
(1.054,0.991)
(1.004,0.982)
(1.044,1.001)
(1.123,1.017)
(1.014,0.981)
(1.082,0.990)
(1.334,1.087)
(1.142,1.035)
(1.034,0.992)
(0.997,0.987)
(0.985,0.981)
(1.186,1.030)
(1.103,0.994)
(0.984,0.981)
(1.049,0.997)
(0.998,0.978)
(1.041,1.003)
(1.202,1.023)
(1.004,0.985)
(1.026,0.986)
(1.105,1.012)
(1.018,0.998)
(1.140,1.006)
(0.982,0.975)
(1.063,0.996)
(1.034,0.996)
(0.988,0.978)
(1.168,1.004)
(1.011,0.985)
(1.067,1.001)
(0.974,0.973)
(1.000,0.984)
(1.040,0.989)
(0.992,0.983)
(1.099,1.000)
(1.011,0.990)
(1.067,1.006)
(1.251,1.045)
(0.989,0.980)
(1.042,0.987)
(1.039,0.992)
(1.009,0.986)
(1.084,1.003)
(1.025,0.981)
(1.238,1.007)
(1.176,1.007)
(1.004,0.986)
(1.030,0.987)
(0.996,0.975)
(1.012,0.990)
(1.007,0.986)
(0.994,0.977)
(0.988,0.975)
(1.009,0.988)
(1.061,0.996)
(1.084,1.016)
(1.024,0.982)
(1.031,0.993)
(0.991,0.984)
(1.213,1.038)
(1.014,0.985)
(1.129,1.020)
(1.035,0.997)
(0.986,0.976)
(0.992,0.976)
(1.015,0.989)
(0.968,0.977)
(1.056,0.997)
(1.028,0.993)
(0.981,0.981)
(1.015,0.988)
(1.257,1.018)
(1.020,1.000)
(1.013,0.991)
(0.985,0.983)
(0.993,0.984)
(1.104,1.015)
(1.024,0.990)
(1.049,0.990)
(1.084,0.990)
(1.057,0.985)
(1.143,1.021)
(1.011,1.000)
(1.080,1.006)
(1.153,1.004)
(1.117,1.003)
(1.284,1.067)
(1.017,1.009)
(1.043,1.007)
(1.442,1.020)
(0.960,0.970)
(1.456,1.062)
(1.609,1.077)
(1.160,1.004)
(1.242,1.038)
(1.037,0.984)
(1.032,0.994)
(1.035,0.994)
(1.028,0.985)
(0.981,0.985)
(1.138,0.998)
(1.015,0.990)
(1.255,1.060)
(1.040,0.994)
(1.459,1.088)
(1.224,1.057)
(1.276,1.007)
(1.264,1.040)
(1.041,0.990)
(1.116,1.019)
(1.036,0.990)
(1.070,0.998)
(0.995,0.979)
(0.979,0.981)
(0.997,0.985)
(1.117,1.052)
(1.516,1.150)
(1.172,1.014)
(1.096,1.017)
(1.020,0.984)
(0.982,0.973)
(1.182,1.022)
(1.100,1.018)
(0.960,0.973)
(1.091,0.996)
(1.063,1.009)
(1.038,1.004)
(1.452,1.120)
(1.096,1.006)
(1.105,1.019)
(1.107,0.995)
(1.238,1.008)
(1.007,0.990)
(1.105,0.999)
(1.295,1.087)
(1.230,1.032)
(0.992,0.985)
(1.004,0.989)
(1.234,1.014)
(1.036,1.002)
(2.066,1.165)
(1.190,0.999)
(1.115,1.018)
(0.978,0.976)
(1.077,0.996)
(1.090,1.006)
(1.319,1.054)
(1.164,1.047)
(0.994,0.984)
(1.055,1.013)
(0.987,0.985)
(0.983,0.981)
(1.043,0.997)
(1.208,1.051)
(1.046,0.991)
(0.986,0.986)
(1.091,1.004)
(1.005,0.981)
(0.978,0.980)
(0.985,0.983)
(1.053,0.998)
(1.029,0.992)
(1.001,0.990)
(1.069,1.013)
(0.999,0.987)
(1.055,0.992)
(1.037,0.987)
(0.960,0.968)
(0.995,1.000)
(1.114,1.032)
(1.099,1.007)
(1.279,1.075)
(1.078,0.997)
(1.726,1.132)
(1.077,0.998)
(0.985,1.010)
(1.278,1.040)
(1.029,1.006)
(1.087,1.013)
(1.156,1.015)
(1.013,0.979)
(1.017,0.981)
(1.046,0.997)
(1.087,0.985)
(1.039,1.000)
(1.035,1.009)
(1.192,1.055)
(0.988,0.977)
(1.044,0.996)
(1.025,0.990)
(0.981,0.979)
(0.978,0.977)
(1.432,1.008)
(1.344,1.062)
(1.091,1.006)
(1.028,0.992)
(1.493,1.183)
(1.004,0.988)
(1.032,0.992)
(1.232,1.008)
(1.126,1.002)
(0.966,0.972)
(0.993,0.983)
(1.102,0.993)
(1.046,1.003)
(1.008,0.991)
(1.196,1.038)
(1.227,1.046)
(1.196,1.005)
(1.128,1.012)
(1.164,1.038)
(1.105,1.008)
(1.017,0.995)
(0.979,0.997)
(1.046,0.999)
(1.076,1.015)
(1.326,1.069)
(1.202,1.067)
(1.073,0.995)
(1.028,0.995)
(1.286,1.033)
(1.408,1.066)
(1.070,0.993)
(1.023,0.994)
(1.277,1.044)
(1.021,0.991)
(1.054,1.002)
(1.043,1.022)
(1.545,1.137)
(1.262,1.009)
(1.074,1.007)
(0.999,0.984)
(1.304,1.074)
(0.992,0.984)
(1.480,1.078)
(1.054,0.998)
(1.019,0.989)
(1.162,0.997)
(1.184,1.016)
(1.018,0.995)
(1.180,1.031)
(1.056,0.994)
(1.094,1.006)
(1.175,1.018)
(0.981,0.977)
(1.018,0.996)
(1.059,1.007)
(1.007,0.995)
(1.035,0.995)
(1.422,1.106)
(1.123,1.002)
(1.053,1.007)
(1.094,1.036)
(1.325,1.030)
(1.299,1.034)
(1.181,1.035)
(1.013,0.986)
(0.992,0.987)
(1.051,0.994)
(1.443,1.078)
(1.031,0.996)
(1.018,0.995)
(1.038,1.002)
(1.081,0.994)
(1.145,1.003)
(1.249,1.012)
(1.076,1.034)
(1.775,1.034)
(1.097,0.995)
(1.062,0.992)
(1.859,1.057)
(1.267,1.027)
(1.051,1.001)
(1.241,1.032)
(1.179,1.013)
(1.689,1.102)
(1.395,1.080)
(1.031,0.997)
(1.004,0.986)
(1.169,1.004)
(1.136,1.021)
(1.081,0.998)
(1.219,1.052)
(1.065,1.014)
(1.157,1.009)
(1.072,1.015)
(1.048,0.999)
(1.203,1.004)
(1.259,1.022)
(1.289,1.067)
(1.019,0.992)
(1.030,0.982)
(1.047,0.995)
(1.043,0.991)
(1.008,0.987)
(1.307,1.052)
(1.005,0.992)
(1.010,0.985)
(1.045,0.988)
(1.078,1.023)
(1.082,0.996)
(1.094,0.999)
(1.025,0.993)
(1.022,0.993)
(1.011,0.997)
(1.504,1.053)
(1.068,1.011)
(1.699,1.076)
(1.217,1.024)
(1.084,1.022)
(1.218,1.029)
(1.662,1.119)
(1.447,1.077)
(1.288,1.017)
(2.548,1.340)
(1.168,1.012)
(0.994,0.980)
(1.180,1.009)
(1.067,1.014)
(1.613,1.056)
(1.331,1.012)
(1.034,0.995)
(1.004,0.992)
(1.094,1.004)
(1.084,1.023)
(1.187,1.037)
(1.168,1.051)
(1.213,1.026)
(1.147,1.006)
(1.030,1.002)
(1.245,1.036)
(1.023,0.994)
(0.999,0.986)
(0.987,0.981)
(1.219,1.061)
(1.024,0.993)
(1.035,0.988)
(1.046,1.000)
(1.025,0.983)
(1.001,0.986)
(0.986,0.980)
(0.998,0.985)
(0.973,0.977)
(1.012,0.994)
(1.077,1.014)
(1.084,0.991)
(1.368,1.017)
(1.100,1.016)
(2.004,1.295)
(1.178,1.017)
(1.048,1.019)
(1.098,1.038)
(1.490,1.020)
(1.127,1.006)
(1.296,1.144)
(1.065,1.001)
(0.996,0.982)
(1.255,1.023)
(1.386,1.072)
(1.169,1.010)
(1.046,0.993)
(1.027,0.992)
(1.169,1.014)
(1.122,1.003)
(1.080,1.001)
(1.308,1.061)
(1.007,0.990)
(1.213,1.035)
(1.103,1.006)
(1.095,1.011)
(1.047,0.997)
(1.002,0.988)
(1.150,1.011)
(1.200,1.020)
(1.023,0.994)
(1.170,1.002)
(1.051,1.012)
(1.086,0.996)
(1.079,1.005)
(1.182,1.009)
(1.114,1.024)
(1.040,0.995)
(1.011,0.990)
(1.209,1.035)
(1.203,1.042)
(1.110,1.011)
(1.068,0.996)
(1.324,1.010)
(1.056,0.994)
(1.026,0.994)
(1.142,1.023)
(1.083,1.032)
(1.387,1.001)
(1.550,1.040)
(1.138,1.010)
(1.511,1.073)
(1.065,1.005)
(1.470,1.122)
(1.016,0.989)
(1.038,1.005)
(1.616,1.133)
(1.158,1.006)
(1.029,0.989)
(1.060,0.995)
(1.275,1.042)
(1.438,1.026)
(0.986,1.001)
(1.140,1.010)
(1.365,1.033)
(1.383,1.110)
(1.089,1.017)
(1.035,0.989)
(1.195,1.044)
(1.711,1.236)
(1.935,1.248)
(1.070,1.025)
(1.306,1.026)
(1.260,1.030)
(1.161,1.008)
(1.019,0.993)
(1.046,1.007)
(1.084,1.010)
(1.002,0.976)
(1.014,0.983)
(0.998,0.987)
(1.326,1.083)
(1.229,1.043)
(1.016,0.990)
(1.164,1.015)
(1.007,0.985)
(1.090,0.997)
(1.104,1.031)
(1.044,0.998)
(1.068,1.013)
(1.005,0.997)
(1.037,1.024)
(1.038,1.020)
(1.699,1.043)
(1.110,1.048)
(1.509,1.083)
(1.092,1.100)
(1.103,1.046)
(1.010,0.984)
(1.345,1.114)
(1.180,1.017)
(1.380,1.030)
(1.562,1.057)
(1.094,1.012)
(1.065,0.992)
(1.122,1.009)
(1.133,1.021)
(1.193,1.009)
(1.379,1.060)
(1.086,1.008)
(1.095,1.001)
(1.064,0.992)
(1.024,1.003)
(1.190,1.018)
(1.132,0.995)
(1.265,1.009)
(1.054,1.008)
(1.051,0.993)
(1.603,1.131)
(1.081,0.990)
(1.043,0.988)
(1.190,1.005)
(1.074,0.992)
(1.205,1.049)
(1.317,1.055)
(1.226,1.013)
(1.086,1.040)
(1.148,1.003)
(1.059,1.044)
(1.165,1.051)
(1.306,1.130)
(1.152,1.019)
(1.019,0.981)
(1.359,1.134)
(1.318,1.031)
(1.383,1.029)
(0.992,0.985)
(1.110,1.018)
(1.518,1.167)
(1.126,1.046)
(1.329,1.091)
(1.278,1.022)
(1.197,1.016)
(1.375,1.050)
(1.323,1.067)
(1.914,1.111)
(1.037,0.991)
(1.089,0.997)
(1.040,0.999)
(1.020,1.015)
(1.189,1.071)
(1.026,1.003)
(1.012,0.986)
(1.365,1.101)
(1.450,1.126)
(1.062,1.007)
(1.027,0.990)
(1.110,0.994)
(1.209,1.041)
(1.105,1.000)
(1.026,0.993)
(1.075,1.006)
(1.008,0.992)
(1.214,1.001)
(1.115,0.999)
(1.058,0.992)
(1.004,0.993)
(1.113,1.013)
(1.092,1.002)
(1.003,0.981)
(1.219,1.019)
(1.063,0.992)
(1.257,1.066)
(1.316,1.018)
(1.243,1.067)
(1.110,1.080)
(1.713,1.207)
(4.343,1.723)
(1.059,1.033)
(1.255,1.031)
(1.594,1.041)
(1.024,0.995)
(1.125,1.002)
(1.439,1.179)
(1.454,1.087)
(1.093,1.010)
(1.081,0.997)
(1.112,1.037)
(0.970,0.978)
(0.962,0.974)
(0.998,0.987)
(1.238,1.032)
(1.226,1.025)
(0.970,0.978)
(1.341,1.041)
(1.443,1.090)
(1.029,0.996)
(1.004,0.990)
(1.051,0.994)
(0.954,0.970)
(1.167,1.008)
(1.053,1.001)
(0.991,0.979)
(1.053,1.001)
(1.122,0.993)
(1.415,1.003)
(1.129,1.106)
(1.140,1.058)
(1.209,1.098)
(1.092,0.994)
(1.997,1.178)
(1.056,1.007)
(1.968,1.383)
(1.632,1.195)
(1.078,1.009)
(1.494,1.134)
(1.940,1.099)
(1.212,1.079)
(1.001,0.985)
(1.258,1.026)
(2.867,1.401)
(1.308,1.090)
(1.177,1.000)
(1.052,0.996)
(1.252,1.016)
(1.243,1.019)
(1.026,0.996)
(1.137,1.011)
(0.978,0.973)
(1.028,1.002)
(1.054,0.991)
(1.127,1.006)
(1.039,0.989)
(1.044,1.015)
(1.121,0.995)
(1.377,1.062)
(1.036,0.993)
(1.295,1.030)
(1.143,1.046)
(1.027,0.987)
(1.128,1.012)
(1.065,1.005)
(1.062,0.995)
(1.555,1.181)
(1.191,1.004)
(1.685,1.055)
(1.007,0.991)
(1.119,1.106)
(1.136,0.997)
(0.995,0.994)
(1.061,0.997)
(1.500,1.118)
(1.115,1.025)
(1.599,1.074)
(1.224,1.022)
(1.670,1.125)
(1.159,0.996)
(1.489,1.055)
(1.062,1.020)
(1.153,1.007)
(1.251,1.032)
(1.063,1.022)
(1.015,0.988)
(1.059,1.018)
(1.241,1.047)
(1.049,1.004)
(1.534,1.094)
(1.026,0.984)
(1.105,1.060)
(1.017,1.004)
(1.126,0.997)
(1.131,1.019)
(1.045,1.001)
(1.049,0.992)
(1.078,1.002)
(1.204,1.023)
(1.097,1.105)
(1.171,1.037)
(1.201,1.106)
(1.050,1.022)
(1.126,1.085)
(1.091,1.018)
(1.119,1.012)
(1.049,0.999)
(1.068,0.992)
(1.036,0.993)
(4.343,1.800)
(1.100,1.003)
(1.332,1.026)
(1.615,1.082)
(0.999,0.980)
(1.383,1.031)
(1.027,0.989)
(1.036,0.998)
(1.100,0.995)
(1.187,1.061)
(1.117,1.026)
(1.071,0.999)
(1.025,0.998)
(1.064,0.987)
(1.494,1.119)
(1.031,0.992)
(1.088,0.988)
(1.066,1.000)
(1.649,1.097)
(1.722,1.156)
(1.148,1.003)
(1.018,0.993)
(1.301,1.044)
(1.571,1.061)
(1.160,1.005)
(1.088,1.049)
(1.043,1.023)
(1.253,1.082)
(1.264,1.067)
(1.117,1.053)
(1.142,0.997)
(1.294,1.064)
(1.094,0.999)
(1.144,1.053)
(2.220,1.179)
(1.690,1.063)
(1.109,1.003)
(1.184,1.005)
(1.192,1.022)
(1.234,1.060)
(1.019,0.998)
(1.228,1.015)
(1.188,1.045)
(1.032,1.001)
(1.136,1.073)
(1.185,1.016)
(1.044,1.044)
(1.028,0.988)
(1.615,1.100)
(1.305,1.085)
(1.082,1.011)
(1.054,1.011)
(1.009,0.992)
(1.439,1.105)
(1.380,1.096)
(1.379,1.071)
(1.130,1.054)
(1.234,1.040)
(1.188,1.034)
(1.039,0.983)
(1.071,1.026)
(1.275,1.013)
(1.100,1.038)
(1.147,1.018)
(1.319,1.054)
(1.193,1.046)
(1.303,1.035)
(1.209,0.995)
(2.914,1.302)
(6.024,2.520)
(2.668,1.374)
(2.000,1.160)
(1.602,1.056)
(1.160,1.059)
(1.802,1.125)
(1.560,1.103)
(1.091,0.998)
(1.278,1.041)
(1.329,1.034)
(1.059,0.988)
(1.218,1.023)
(1.130,1.001)
(1.433,1.083)
(1.004,0.988)
(1.022,0.992)
(1.053,1.006)
(1.012,0.991)
(1.024,0.991)
(1.610,1.122)
(1.042,0.987)
(1.048,0.995)
(1.135,0.996)
(1.032,1.001)
(1.296,1.091)
(1.244,1.084)
(1.208,1.052)
(1.026,0.984)
(1.833,1.087)
(1.214,1.008)
(1.319,1.065)
(1.349,1.122)
(1.259,1.037)
(1.406,1.072)
(1.709,1.274)
(1.281,1.010)
(2.429,1.230)
(1.005,0.985)
(1.231,1.021)
(2.022,1.190)
(1.458,1.073)
(1.352,1.058)
(1.119,1.000)
(1.492,1.053)
(1.253,1.025)
(1.680,1.059)
(1.974,1.135)
(1.046,0.988)
(1.032,0.995)
(1.018,0.982)
(1.374,1.086)
(1.049,1.004)
(1.059,0.984)
(1.010,0.989)
(0.996,0.983)
(1.008,0.974)
(1.132,1.005)
(1.384,1.053)
(1.080,1.015)
(1.017,0.985)
(1.258,1.011)
(1.060,1.011)
(1.093,1.052)
(1.078,1.004)
(1.411,1.068)
(2.149,1.236)
(1.177,1.002)
(1.524,1.126)
(1.099,1.059)
(1.223,1.020)
(1.400,1.036)
(1.047,0.990)
(1.586,1.046)
(1.072,0.999)
(1.010,0.987)
(1.021,0.995)
(1.128,1.013)
(1.451,1.081)
(1.878,1.133)
(1.307,1.042)
(0.991,0.974)
(1.826,1.088)
(1.428,1.027)
(1.338,1.071)
(1.396,1.146)
(1.568,1.114)
(1.086,1.000)
(1.098,1.000)
(1.035,0.986)
(1.063,1.014)
(1.038,0.993)
(1.053,1.005)
(1.027,0.996)
(1.037,0.997)
(1.857,1.086)
(1.927,1.152)
(1.059,1.013)
(1.413,1.133)
(1.059,1.005)
(1.071,1.017)
(1.219,1.048)
(1.328,1.204)
(1.189,1.021)
(1.092,0.998)
(1.586,1.117)
(1.181,1.009)
(1.197,1.019)
(1.047,0.979)
(1.405,1.072)
(1.072,0.996)
(1.029,0.989)
(1.050,0.994)
(1.437,1.026)
(1.049,1.003)
(1.629,1.083)
(1.690,1.083)
(1.100,0.989)
(1.073,0.996)
(1.610,1.111)
(1.056,1.002)
(1.196,1.028)
(1.144,1.031)
(1.058,1.001)
(1.073,1.001)
(1.073,0.998)
(1.229,1.075)
(1.475,1.088)
(1.110,1.008)
(1.022,0.986)
(1.249,1.012)
(1.664,1.176)
(1.324,1.050)
(1.538,1.088)
(1.491,1.118)
(1.731,1.171)
(4.451,2.346)
(1.288,1.069)
(1.267,1.051)
(1.132,1.007)
(1.484,1.080)
(1.158,1.023)
(1.545,1.072)
(1.558,1.088)
(1.029,0.983)
(1.210,1.005)
(1.184,1.011)
(1.250,1.024)
(1.215,1.003)
(1.373,1.037)
(1.195,1.036)
(1.170,1.031)
(1.189,1.021)
(1.140,1.008)
(1.448,1.060)
(1.151,1.029)
(1.518,1.050)
(1.020,0.988)
(1.031,0.990)
(1.056,1.002)
(1.006,0.985)
(1.076,1.005)
(1.058,1.003)
(1.397,1.107)
(1.091,1.010)
(1.268,1.059)
(1.049,0.988)
(0.995,0.986)
(1.269,1.098)
(0.998,0.990)
(1.238,1.053)
(1.106,1.018)
(1.058,1.002)
(1.406,1.033)
(1.110,1.014)
(1.016,0.997)
(1.171,1.008)
(1.107,0.996)
(1.087,1.007)
(1.011,0.989)
(1.079,1.006)
(1.098,1.004)
(1.029,0.994)
(1.066,0.991)
(1.073,0.992)
(1.051,0.995)
(1.207,0.999)
(1.029,0.993)
(1.022,0.991)
(0.993,0.981)
(1.038,0.997)
(0.986,0.982)
(0.989,0.978)
(1.016,0.989)
(1.002,0.986)
(1.047,0.993)
(1.164,1.005)
(1.240,1.016)
(1.077,0.989)
(1.096,1.023)
(1.272,1.046)
(1.147,1.020)
(1.020,0.987)
(0.988,0.984)
(1.003,0.986)
(1.003,0.989)
(1.007,0.987)
(1.039,0.994)
(1.038,0.993)
(1.058,0.991)
(0.957,0.969)
(0.981,0.981)
(1.121,1.042)
(1.036,1.007)
(1.074,1.008)
(1.021,0.993)
(0.976,0.976)
(1.019,0.995)
(0.982,0.972)
(1.041,0.997)
(1.123,1.017)
(1.110,1.006)
(1.157,0.995)
(1.099,1.000)
(1.074,0.995)
(1.787,1.054)
(1.151,1.059)
(1.017,0.991)
(1.106,0.999)
(1.174,1.025)
(1.163,1.020)
(1.255,1.041)
(1.027,0.994)
(1.314,1.051)
(1.212,1.045)
(1.022,0.989)
(1.099,1.003)
(1.174,1.006)
(1.131,1.023)
(1.020,0.980)
(0.986,0.982)
(0.991,0.983)
(1.027,0.989)
(0.996,0.984)
(1.162,1.006)
(1.189,1.005)
(1.010,0.988)
(1.048,1.001)
(0.974,0.975)
(1.029,0.980)
(1.082,0.999)
(1.004,0.984)
(1.015,0.989)
(1.001,0.986)
(1.088,1.004)
(0.999,0.984)
(1.030,1.001)
(1.291,1.031)
(1.036,0.995)
(1.025,0.986)
(1.072,1.005)
(1.145,1.013)
(1.811,1.220)
(1.264,1.018)
(1.399,1.094)
(2.191,1.230)
(1.123,1.020)
(1.010,0.990)
(1.123,1.010)
(0.986,0.979)
(1.054,0.987)
(1.016,0.986)
(1.137,1.043)
(1.021,0.985)
(1.055,0.995)
(1.074,0.990)
(1.192,0.999)
(1.299,1.022)
(1.028,0.985)
(1.026,0.994)
(1.051,0.998)
(1.370,1.049)
(1.095,0.997)
(1.240,1.015)
(1.031,0.995)
(1.030,0.990)
(1.019,0.984)
(1.016,0.988)
(0.974,0.977)
(0.972,0.981)
(1.243,1.037)
(1.159,1.013)
(1.038,0.989)
(1.024,0.984)
(1.182,1.050)
(1.100,1.001)
(1.260,1.018)
(0.986,0.982)
(1.024,0.989)
(1.085,1.002)
(1.083,0.999)
(1.038,0.993)
(1.443,1.113)
(1.127,1.010)
(1.378,1.062)
(1.339,1.013)
(1.039,0.994)
(1.116,0.989)
(1.118,1.013)
(1.201,1.021)
(1.084,1.017)
(1.002,0.984)
(1.131,1.019)
(1.568,1.225)
(1.626,1.161)
(1.040,1.000)
(1.013,0.986)
(1.051,0.997)
(1.215,1.047)
(1.047,1.001)
(1.165,1.037)
(1.285,1.057)
(1.069,0.991)
(1.118,1.010)
(1.197,1.018)
(1.095,1.010)
(0.999,0.984)
(1.123,1.018)
(0.967,0.970)
(1.014,0.987)
(0.992,0.982)
(1.169,1.020)
(1.042,0.992)
(1.087,1.003)
(1.008,0.993)
(1.095,1.005)
(1.001,0.983)
(1.001,0.988)
(1.106,1.005)
(1.230,1.053)
(1.110,0.997)
(1.003,0.993)
(1.038,0.994)
(1.026,0.990)
(1.010,0.984)
(1.028,0.993)
(1.072,1.005)
(1.135,1.001)
(1.020,0.989)
(1.148,1.026)
(0.992,0.982)
(1.360,1.018)
(1.062,0.992)
(1.173,1.021)
(1.062,1.002)
(1.097,0.994)
(1.029,0.989)
(1.003,0.988)
(1.153,0.999)
(1.009,0.987)
(1.000,0.985)
(1.034,0.986)
(1.022,0.996)
(1.366,1.062)
(1.284,1.072)
(1.065,1.007)
(1.010,0.985)
(0.988,0.983)
(1.094,1.009)
(1.081,1.005)
(1.034,0.995)
(1.001,0.984)
(1.109,1.001)
(1.040,0.995)
(1.066,0.990)
(1.063,0.996)
(1.004,0.988)
(1.013,0.991)
(1.070,0.992)
(1.127,1.008)
(0.973,0.972)
(1.035,0.994)
(1.079,1.003)
(1.014,0.995)
(1.127,1.036)
(1.012,0.983)
(1.008,0.980)
(1.076,1.018)
(1.011,1.003)
(1.603,1.141)
(1.272,1.017)
(1.197,1.016)
(1.039,0.989)
(0.966,0.973)
(1.140,1.005)
(1.077,1.021)
(1.157,1.013)
(1.084,1.019)
(1.321,1.056)
(1.316,1.032)
(1.263,1.015)
(1.117,1.014)
(1.059,1.003)
(1.017,0.989)
(1.041,0.985)
(1.142,1.071)
(2.245,1.427)
(1.819,1.255)
(1.303,1.027)
(1.274,1.032)
(1.053,0.995)
(0.983,0.982)
(1.054,0.993)
(1.337,1.074)
(1.061,1.000)
(1.090,1.005)
(1.166,1.015)
(0.945,0.967)
(1.041,0.990)
(1.007,0.991)
(1.125,1.004)
(1.162,1.017)
(0.964,0.974)
(1.059,0.992)
(0.971,0.973)
(0.992,0.988)
(1.002,0.987)
(1.003,0.972)
(0.982,0.996)
(1.122,1.016)
(1.026,0.992)
(1.655,1.199)
(1.203,1.013)
(1.075,1.002)
(1.015,0.986)
(1.635,1.177)
(1.914,1.069)
(1.032,0.990)
(0.975,0.976)
(1.050,0.993)
(1.233,1.046)
(1.273,1.039)
(1.027,1.007)
(1.061,1.000)
(1.192,1.008)
(1.068,0.992)
(1.205,1.025)
(1.131,1.003)
(1.160,1.055)
(1.025,0.995)
(1.074,0.991)
(1.125,0.998)
(1.045,0.998)
(1.103,1.004)
(1.073,0.992)
(1.118,1.020)
(1.095,1.005)
(1.065,1.002)
(1.090,0.994)
(1.127,0.999)
(1.174,1.071)
(2.106,1.263)
(0.980,0.976)
(1.383,1.110)
(1.042,0.995)
(1.030,0.999)
(1.044,0.994)
(1.241,1.015)
(0.996,0.986)
(0.990,0.983)
(1.390,1.075)
(1.144,0.999)
(1.220,1.050)
(1.079,1.003)
(1.098,1.003)
(1.084,0.997)
(1.116,1.010)
(1.218,1.009)
(1.119,1.002)
(0.998,0.979)
(1.250,1.049)
(1.063,1.007)
(1.257,1.014)
(1.259,1.028)
(1.112,1.005)
(1.109,1.006)
(1.064,1.000)
(1.034,0.986)
(1.056,0.992)
(1.193,1.026)
(1.769,1.152)
(1.016,0.982)
(1.279,1.035)
(1.048,1.001)
(1.080,0.984)
(1.072,1.034)
(1.303,1.055)
(1.195,1.011)
(1.635,1.168)
(1.544,1.176)
(1.437,1.056)
(2.853,1.707)
(1.062,1.001)
(1.112,1.021)
(1.089,1.002)
(1.232,1.060)
(1.078,0.996)
(1.137,0.998)
(1.363,1.077)
(1.302,1.081)
(1.568,1.097)
(1.012,0.985)
(1.195,1.041)
(1.076,0.999)
(1.233,1.022)
(1.111,1.014)
(1.023,0.987)
(1.101,1.001)
(1.058,0.996)
(1.059,1.003)
(1.036,1.000)
(1.050,1.021)
(1.071,1.008)
(1.107,0.992)
(1.134,1.007)
(0.974,0.972)
(0.984,0.980)
(1.050,0.993)
(1.026,0.986)
(1.156,1.015)
(1.048,0.992)
(1.286,1.011)
(1.120,0.996)
(1.072,0.993)
(0.977,0.980)
(1.085,0.999)
(1.121,1.035)
(1.050,1.002)
(0.999,0.985)
(1.068,1.033)
(1.122,1.013)
(1.511,1.145)
(1.007,0.986)
(1.092,0.998)
(1.190,1.013)
(1.352,1.081)
(1.749,1.183)
(1.315,1.050)
(1.043,0.998)
(1.192,1.019)
(1.311,1.082)
(1.116,1.004)
(1.057,0.988)
(1.117,0.989)
(1.097,1.000)
(1.170,1.031)
(1.075,1.007)
(1.038,0.991)
(1.297,1.033)
(1.063,1.001)
(1.160,1.020)
(1.155,1.019)
(1.082,1.011)
(1.097,1.004)
(1.047,0.986)
(1.052,0.993)
(1.094,1.006)
(1.305,1.106)
(1.011,0.992)
(1.070,1.006)
(1.179,1.013)
(1.087,1.011)
(1.007,0.986)
(1.036,1.005)
(1.174,1.006)
(1.167,1.028)
(1.091,1.001)
(1.156,1.004)
(1.047,0.993)
(1.228,1.009)
(1.113,1.006)
(0.994,0.996)
(1.000,0.976)
(1.016,0.987)
(1.017,0.985)
(1.019,0.986)
(1.030,0.990)
(1.124,1.000)
(1.080,0.989)
(1.240,1.024)
(0.993,0.980)
(1.214,1.010)
(1.087,0.997)
(1.409,1.096)
(1.112,1.011)
(1.781,1.198)
(1.161,1.026)
(1.376,1.072)
(1.281,1.061)
(0.997,0.983)
(1.053,0.986)
(1.061,0.990)
(1.068,1.004)
(1.147,1.013)
(1.870,1.087)
(1.329,1.053)
(0.992,0.985)
(2.400,1.209)
(0.991,0.982)
(1.059,0.999)
(1.106,1.005)
(0.984,0.979)
(1.019,0.983)
(1.177,0.994)
(1.007,0.984)
(1.005,0.981)
(0.980,0.974)
(1.083,0.996)
(1.135,1.001)
(1.136,1.001)
(0.984,0.982)
(1.046,0.992)
(1.045,0.999)
(1.031,0.990)
(1.338,1.061)
(1.015,0.997)
(2.901,1.312)
(1.383,1.165)
(1.349,1.019)
(1.070,1.000)
(1.056,0.998)
(1.067,0.991)
(1.495,1.127)
(1.001,0.987)
(1.414,1.025)
(1.040,0.999)
(1.107,1.002)
(1.196,1.072)
(1.009,0.989)
(1.222,1.045)
(1.176,0.999)
(2.086,1.263)
(1.303,1.055)
(1.086,1.004)
(1.035,0.989)
(0.970,0.975)
(1.034,0.999)
(1.088,0.998)
(1.316,1.080)
(1.120,1.008)
(0.992,0.985)
(0.987,0.979)
(1.129,1.012)
(0.997,0.985)
(1.066,0.994)
(1.156,1.006)
(1.269,1.058)
(1.328,1.041)
(1.053,0.998)
(1.010,0.983)
(1.048,0.997)
(1.016,0.993)
(1.019,0.989)
(1.090,0.996)
(1.206,1.023)
(1.106,1.030)
(1.173,1.012)
(1.098,1.054)
(3.895,1.824)
(1.458,1.047)
(1.031,1.021)
(1.176,1.016)
(1.097,1.029)
(1.273,1.089)
(1.322,1.109)
(1.131,0.995)
(1.241,1.038)
(1.075,0.993)
(1.643,1.063)
(1.007,0.980)
(1.874,1.174)
(1.301,1.040)
(1.098,1.007)
(1.274,1.040)
(1.308,1.077)
(1.634,1.141)
(1.347,1.034)
(1.103,1.018)
(1.295,0.998)
(1.023,0.989)
(1.060,1.026)
(1.011,0.983)
(1.389,1.059)
(1.139,1.007)
(1.016,0.991)
(1.031,0.994)
(1.495,1.160)
(1.230,1.046)
(1.275,1.073)
(1.063,1.000)
(0.981,0.974)
(1.164,1.036)
(1.077,1.003)
(1.040,0.989)
(1.040,0.994)
(1.150,1.027)
(1.010,0.983)
(1.010,0.983)
(1.103,1.003)
(1.057,0.997)
(1.197,1.010)
(1.217,1.045)
(1.155,1.039)
(1.237,1.010)
(1.171,1.089)
(1.032,1.066)
(1.006,0.989)
(3.550,1.497)
(1.104,1.012)
(1.365,1.036)
(1.764,1.096)
(1.235,1.029)
(1.160,1.005)
(1.726,1.163)
(1.061,0.990)
(1.545,1.145)
(1.073,1.005)
(1.258,1.012)
(1.053,1.000)
(1.656,1.143)
(1.167,1.042)
(1.090,0.998)
(1.410,1.101)
(1.037,0.993)
(1.531,1.097)
(1.037,0.995)
(1.011,0.984)
(1.459,1.090)
(0.978,0.976)
(1.253,1.006)
(1.309,1.031)
(1.187,1.020)
(1.116,0.999)
(1.011,0.982)
(1.135,1.026)
(1.020,0.999)
(1.059,1.008)
(1.168,1.049)
(0.986,0.976)
(1.021,0.987)
(1.013,0.985)
(1.022,0.988)
(1.015,0.990)
(1.175,1.006)
(1.091,1.003)
(1.033,1.014)
(1.147,1.007)
(1.157,1.022)
(1.060,1.019)
(1.154,1.002)
(1.214,1.057)
(1.046,0.993)
(1.002,0.994)
(1.210,1.039)
(1.273,1.013)
(2.236,1.248)
(2.020,1.281)
(1.371,1.060)
(1.470,1.038)
(1.115,0.990)
(1.082,0.999)
(1.779,1.157)
(1.051,1.001)
(1.507,1.120)
(1.016,0.990)
(1.016,0.988)
(0.980,0.974)
(1.070,0.997)
(1.168,1.003)
(1.091,1.000)
(1.139,1.014)
(1.037,0.991)
(1.048,1.000)
(1.009,0.988)
(1.066,0.992)
(1.021,0.988)
(1.025,0.991)
(1.354,1.036)
(1.145,1.019)
(1.057,1.022)
(1.079,0.999)
(1.048,0.989)
(0.995,0.982)
(1.002,0.977)
(1.092,0.998)
(1.206,1.008)
(1.082,1.002)
(1.048,0.992)
(1.031,0.987)
(1.063,1.008)
(1.426,1.021)
(1.323,1.133)
(1.168,1.045)
(1.577,1.149)
(3.012,1.610)
(1.136,1.010)
(1.893,1.144)
(1.367,1.063)
(1.337,1.037)
(1.284,1.031)
(1.410,1.050)
(1.071,0.992)
(1.270,1.028)
(1.520,1.097)
(1.040,0.987)
(1.371,1.033)
(1.292,1.097)
(1.078,1.007)
(1.152,1.038)
(1.135,1.005)
(1.191,1.030)
(1.030,0.992)
(1.509,1.090)
(0.959,0.971)
(0.993,0.981)
(1.060,0.995)
(1.000,0.980)
(0.995,0.986)
(1.095,1.007)
(1.014,0.991)
(1.027,1.000)
(1.374,1.054)
(1.004,0.984)
(1.217,1.014)
(1.025,1.010)
(1.369,1.075)
(1.261,1.041)
(1.171,1.014)
(1.272,1.048)
(1.308,1.138)
(1.145,1.108)
(1.968,1.335)
(1.122,1.025)
(1.420,1.117)
(1.114,1.037)
(1.221,1.098)
(1.337,1.078)
(1.110,1.004)
(1.038,0.984)
(1.173,1.042)
(1.015,0.988)
(1.218,1.022)
(1.305,1.146)
(1.109,1.010)
(1.055,0.998)
(1.386,1.038)
(1.032,0.993)
(1.049,1.014)
(1.004,0.987)
(1.147,1.023)
(0.997,0.985)
(1.347,1.073)
(1.041,0.992)
(0.995,0.985)
(1.007,0.981)
(1.187,1.075)
(1.077,0.992)
(1.089,1.004)
(1.096,1.074)
(1.426,1.103)
(1.022,0.977)
(1.044,1.007)
(1.011,0.983)
(1.185,1.025)
(0.964,0.974)
(0.983,0.980)
(1.018,0.990)
(1.123,1.020)
(1.146,1.007)
(2.348,1.344)
(1.618,1.053)
(1.098,1.034)
(2.257,1.260)
(1.027,0.989)
(1.211,1.045)
(1.096,1.015)
(1.029,0.983)
(1.435,1.079)
(1.608,1.114)
(1.301,1.039)
(1.176,1.075)
(1.352,1.117)
(1.889,1.339)
(1.173,1.025)
(1.264,1.009)
(1.021,0.995)
(1.197,1.015)
(1.516,1.057)
(1.238,1.027)
(1.281,1.009)
(1.113,1.001)
(1.103,1.092)
(1.040,0.993)
(1.002,0.987)
(1.086,1.011)
(1.471,1.073)
(1.010,0.980)
(1.034,0.992)
(1.165,1.014)
(1.067,0.995)
(1.052,1.008)
(1.528,1.064)
(1.174,1.040)
(1.025,0.984)
(1.019,0.993)
(1.028,0.988)
(1.224,1.022)
(0.998,0.983)
(0.995,0.985)
(1.558,1.120)
(1.143,1.011)
(1.112,0.996)
(1.093,0.996)
(1.186,1.006)
(0.967,0.975)
(0.996,0.985)
(1.007,0.984)
(1.072,0.993)
(1.107,1.023)
(1.016,0.982)
(1.053,1.000)
(1.097,1.058)
(1.031,0.999)
(1.141,1.056)
(1.345,1.077)
(1.078,1.026)
(1.294,1.036)
(1.182,1.049)
(1.367,1.174)
(1.326,1.022)
(1.051,1.005)
(1.774,1.214)
(1.413,1.068)
(1.076,1.008)
(1.567,1.105)
(1.198,1.027)
(1.047,1.006)
(1.065,1.001)
(1.685,1.164)
(0.988,0.980)
(1.290,1.032)
(1.101,1.006)
(1.140,0.999)
(1.043,1.005)
(1.008,0.990)
(1.134,1.004)
(1.063,0.993)
(1.166,1.031)
(1.088,0.989)
(1.000,0.984)
(1.019,0.990)
(1.053,0.986)
(1.243,1.040)
(1.128,1.015)
(1.107,1.016)
(1.405,1.045)
(1.030,0.994)
(1.023,0.994)
(1.128,1.003)
(1.135,1.010)
(1.153,1.012)
(2.583,1.369)
(1.259,1.024)
(1.289,1.039)
(1.404,1.103)
(2.669,1.362)
(1.491,1.152)
(1.345,1.043)
(1.294,1.045)
(1.555,1.092)
(2.022,1.163)
(3.065,1.456)
(1.354,1.054)
(1.347,1.149)
(2.508,1.289)
(1.223,1.004)
(1.266,1.019)
(1.138,1.005)
(1.299,1.037)
(1.429,1.043)
(1.059,1.040)
(1.274,1.040)
(1.834,1.247)
(1.097,1.016)
(1.211,1.020)
(1.175,1.006)
(1.111,0.987)
(1.664,1.086)
(1.024,0.980)
(1.138,1.070)
(1.146,1.002)
(1.123,1.008)
(1.068,1.017)
(1.168,1.002)
(1.112,1.009)
(1.122,1.020)
(1.294,1.038)
(1.452,1.061)
(1.046,0.998)
(1.373,1.031)
(1.143,0.998)
(1.007,0.985)
(1.151,1.023)
(1.097,0.995)
(1.007,0.985)
(1.145,1.002)
(1.070,0.999)
(1.072,0.991)
(1.159,1.008)
(1.571,1.108)
(3.411,1.624)
(1.252,1.024)
(1.317,1.050)
(1.060,1.026)
(1.642,1.137)
(1.357,1.076)
(1.334,1.017)
(1.371,1.033)
(1.218,1.022)
(1.144,1.031)
(1.321,1.026)
(1.598,1.107)
(1.129,1.085)
(1.045,1.003)
(1.197,1.041)
(1.809,1.154)
(1.144,1.044)
(1.344,1.029)
(1.176,0.996)
(1.232,1.024)
(1.015,0.977)
(1.040,1.000)
(1.174,1.018)
(1.034,0.994)
(1.084,1.014)
(1.056,1.004)
(1.119,1.008)
(1.028,0.991)
(0.998,0.985)
(1.199,1.012)
(1.012,0.987)
(1.071,0.997)
(0.998,0.983)
(1.043,0.998)
(1.096,0.995)
(1.284,1.022)
(0.997,0.982)
(1.004,0.988)
(1.039,0.996)
(1.064,1.006)
(1.152,1.012)
(1.032,0.999)
(1.305,1.020)
(1.646,1.150)
(2.087,1.283)
(1.229,1.046)
(1.214,1.059)
(1.479,1.050)
(1.314,1.019)
(2.464,1.196)
(2.235,1.266)
(1.006,0.985)
(1.233,1.035)
(1.409,1.028)
(1.405,1.105)
(1.182,1.006)
(1.270,1.037)
(1.043,0.985)
(1.150,1.018)
(1.141,1.014)
(1.072,0.987)
(1.123,0.999)
(1.052,0.998)
(1.038,0.990)
(1.031,0.989)
(1.106,1.005)
(1.296,1.021)
(1.099,1.013)
(1.023,0.986)
(1.012,0.989)
(1.275,1.031)
(1.082,0.998)
(1.132,1.014)
(1.042,0.989)
(1.069,1.004)
(1.268,1.040)
(1.149,0.998)
(1.166,1.038)
(1.824,1.208)
(2.900,1.588)
(1.466,1.049)
(1.125,1.067)
(1.726,1.167)
(1.477,1.029)
(2.684,1.484)
(1.476,1.070)
(1.087,0.998)
(1.341,1.057)
(1.439,1.083)
(1.296,1.031)
(1.202,1.022)
(1.048,0.997)
(1.151,0.992)
(2.037,1.182)
(1.939,1.173)
(1.597,1.082)
(1.078,1.002)
(1.130,1.017)
(1.124,0.999)
(1.219,1.024)
(1.145,1.023)
(1.128,1.000)
(1.041,0.987)
(1.025,0.990)
(1.094,0.997)
(1.049,1.006)
(1.030,0.985)
(1.564,1.109)
(1.258,1.042)
(1.518,1.069)
(1.246,1.020)
(1.052,1.010)
(1.216,1.052)
(1.087,0.997)
(1.240,1.013)
(1.174,1.019)
(1.055,1.004)
(1.240,1.043)
(1.395,1.034)
(1.786,1.115)
(1.256,1.032)
(1.103,1.108)
(1.937,1.229)
(1.421,1.093)
(1.128,1.061)
(1.629,1.116)
(1.181,1.007)
(1.039,0.997)
(1.176,1.012)
(1.884,1.105)
(1.206,1.031)
(1.654,1.158)
(1.048,0.991)
(1.583,1.111)
(1.616,1.111)
(1.036,0.989)
(1.270,1.073)
(1.085,0.993)
(1.208,1.044)
(1.320,1.096)
(1.193,1.060)
(1.335,1.039)
(1.022,0.986)
(1.129,1.012)
(1.057,0.982)
(1.848,1.094)
(1.185,1.025)
(1.052,0.991)
(1.132,1.015)
(1.031,0.984)
(1.042,0.993)
(1.041,0.991)
(1.046,0.990)
(1.075,0.990)
(1.100,1.022)
(1.168,1.034)
(1.066,0.994)
(1.336,1.044)
(1.601,1.099)
(1.406,1.070)
(1.050,0.991)
(3.483,1.601)
(1.751,1.186)
(2.170,1.228)
(1.642,1.175)
(1.136,0.996)
(1.061,0.989)
(1.257,1.011)
(1.213,1.032)
(1.922,1.097)
(1.458,1.052)
(1.112,1.001)
(1.331,1.056)
(1.049,0.989)
(1.313,1.024)
(1.240,1.033)
(1.361,1.028)
(1.483,1.051)
(1.248,1.046)
(1.131,1.003)
(1.192,1.002)
(1.209,1.052)
(1.294,1.048)
(1.148,0.996)
(1.101,0.994)
(1.063,0.994)
(1.061,0.997)
(1.183,1.010)
(1.353,1.036)
(1.172,1.011)
(1.339,1.042)
(1.021,0.991)
(1.055,1.003)
(1.034,0.993)
(1.451,1.113)
(1.115,1.002)
(1.062,1.001)
(1.070,1.000)
(1.150,1.002)
(1.092,1.008)
(1.095,0.998)
(1.034,0.994)
(1.285,1.078)
(1.065,1.007)
(1.164,1.041)
(1.127,1.012)
(1.140,1.021)
(1.033,0.996)
(1.009,0.988)
(1.003,0.981)
(1.046,0.994)
(1.049,0.991)
(1.225,1.038)
(1.100,1.016)
(1.047,0.994)
(1.131,0.995)
(1.165,1.026)
(1.057,1.008)
(1.294,1.013)
(1.003,0.988)
(1.002,0.984)
(1.132,1.000)
(1.143,1.005)
(1.092,1.003)
(1.275,1.031)
(1.172,1.095)
(1.104,1.015)
(1.073,1.000)
(1.114,0.996)
(1.011,0.985)
(1.062,1.027)
(1.226,1.013)
(1.025,0.995)
(0.999,0.985)
(1.094,1.003)
(1.034,0.984)
(1.084,1.000)
(1.097,1.004)
(1.239,1.032)
(1.159,1.016)
(1.005,0.985)
(1.092,0.995)
(1.007,0.985)
(1.257,1.027)
(1.099,0.996)
(1.198,1.008)
(1.097,1.011)
(1.298,1.036)
(1.148,1.018)
(0.992,0.983)
(1.023,0.987)
(1.041,1.000)
(1.042,0.999)
(1.070,1.001)
(1.160,1.001)
(1.231,1.074)
(1.165,1.001)
(1.093,1.010)
(1.082,1.000)
(1.045,0.999)
(1.050,0.985)
(0.990,0.987)
(1.072,1.015)
(1.041,0.992)
(1.076,1.005)
(1.222,1.043)
(0.984,0.976)
(1.023,0.990)
(0.996,0.984)
(1.047,0.991)
(1.002,0.980)
(1.008,0.990)
(1.294,1.017)
(1.110,1.016)
(1.021,0.990)
(1.065,1.004)
(1.248,1.048)
(1.049,0.999)
(1.018,0.991)
(1.406,1.070)
(1.216,1.029)
(1.089,1.002)
(1.093,0.999)
(1.125,1.007)
(1.104,1.001)
(1.099,0.993)
(1.170,1.073)
(1.318,1.020)
(0.987,0.978)
(1.067,0.994)
(0.978,0.978)
(0.989,0.982)
(1.069,0.999)
(1.042,0.997)
(1.109,1.012)
(1.053,0.997)
(0.992,0.973)
(1.061,1.015)
(1.088,1.002)
(1.146,1.011)
(0.956,0.974)
(1.040,0.990)
(1.029,0.991)
(1.170,1.023)
(1.105,1.033)
(1.254,1.025)
(1.033,0.994)
(1.015,0.988)
(1.018,0.980)
(1.108,0.992)
(1.068,0.992)
(1.118,1.003)
(1.055,0.994)
(0.979,0.991)
(1.179,1.037)
(1.205,1.053)
(1.140,1.024)
(1.111,1.024)
(1.081,0.997)
(1.046,0.981)
(1.306,1.035)
(1.054,0.990)
(1.041,0.987)
(0.996,0.985)
(1.016,0.988)
(1.240,1.040)
(0.997,0.981)
(0.981,0.984)
(1.035,0.993)
(0.975,0.971)
(1.165,1.008)
(1.076,0.992)
(1.146,1.001)
(1.145,1.002)
(1.046,0.994)
(1.343,1.053)
(1.000,0.983)
(0.978,0.976)
(1.068,1.000)
(1.010,0.989)
(1.043,0.989)
(1.026,0.994)
(1.874,1.148)
(1.369,1.034)
(1.014,0.988)
(1.030,0.987)
(1.027,0.992)
(1.060,0.998)
(1.106,0.998)
(1.160,1.015)
(1.014,0.991)
(0.988,0.980)
(0.969,0.977)
(1.144,1.006)
(1.013,0.986)
(0.962,0.966)
(1.060,1.025)
(1.032,0.994)
(1.122,1.015)
(1.121,1.006)
(1.074,1.009)
(1.102,1.044)
(1.336,1.029)
(1.027,0.977)
(1.059,0.998)
(1.126,1.030)
(1.151,1.019)
(1.000,0.983)
(1.019,0.989)
(1.033,0.992)
(1.362,1.087)
(1.149,1.029)
(1.076,0.993)
(1.021,0.985)
(1.064,0.992)
(1.077,1.007)
(1.127,1.004)
(1.116,1.000)
(1.262,1.028)
(1.047,0.991)
(0.983,0.979)
(1.143,1.020)
(1.027,0.990)
(1.063,0.988)
(1.087,1.018)
(1.103,1.001)
(0.990,0.984)
(1.009,0.984)
(1.021,0.989)
(1.041,0.995)
(0.992,0.982)
(0.972,0.976)
(1.044,0.994)
(1.008,0.981)
(1.013,0.991)
(1.009,0.988)
(1.186,1.013)
(1.080,0.999)
(1.100,1.008)
(1.615,1.107)
(1.033,1.019)
(0.995,0.983)
(1.513,1.047)
(1.723,1.158)
(1.077,1.009)
(1.241,1.025)
(1.055,0.997)
(1.337,1.070)
(1.166,1.022)
(1.020,0.987)
(1.029,0.993)
(1.103,1.020)
(1.289,1.047)
(1.017,0.989)
(1.178,1.046)
(1.250,1.039)
(1.586,1.167)
(1.345,1.032)
(1.123,0.996)
(1.053,1.003)
(0.989,0.975)
(1.056,0.993)
(1.013,1.001)
(1.133,1.028)
(1.276,1.033)
(1.080,0.989)
(1.018,0.981)
(1.141,1.014)
(1.020,0.990)
(1.017,0.982)
(1.012,0.987)
(1.079,0.986)
(1.036,0.991)
(1.023,0.991)
(1.122,0.995)
(1.229,1.021)
(1.100,0.995)
(1.071,1.006)
(1.094,1.006)
(0.984,0.979)
(0.987,0.980)
(1.218,1.015)
(1.147,1.005)
(1.073,0.992)
(1.042,0.986)
(1.066,1.033)
(1.072,0.997)
(1.329,1.058)
(1.025,0.986)
(1.076,1.023)
(1.194,1.019)
(1.055,0.980)
(1.203,1.046)
(1.007,0.987)
(1.148,1.021)
(1.225,1.042)
(1.375,1.061)
(1.502,1.074)
(1.082,0.996)
(2.135,1.125)
(1.067,0.995)
(1.158,1.020)
(1.045,0.984)
(1.018,0.995)
(1.205,1.027)
(1.001,0.986)
(1.096,1.008)
(0.991,0.980)
(1.003,0.986)
(1.064,1.002)
(1.304,1.069)
(1.070,0.992)
(1.046,0.993)
(1.108,0.994)
(1.052,0.999)
(1.106,0.993)
(1.030,0.978)
(1.114,0.996)
(1.030,0.984)
(1.028,1.005)
(1.155,1.010)
(0.964,0.976)
(1.026,0.993)
(0.992,0.980)
(1.090,1.013)
(1.046,0.992)
(1.022,1.045)
(1.228,1.006)
(1.080,1.042)
(1.204,1.030)
(1.721,1.272)
(1.048,1.004)
(1.205,1.034)
(1.026,0.996)
(1.217,1.021)
(1.438,1.088)
(2.513,1.455)
(1.122,1.009)
(2.122,1.272)
(1.167,1.012)
(1.090,1.003)
(1.112,1.010)
(1.320,1.064)
(1.088,0.994)
(1.541,1.154)
(1.094,1.006)
(1.456,1.033)
(1.393,1.048)
(1.049,1.002)
(0.990,0.981)
(1.122,1.002)
(0.980,0.969)
(0.993,0.978)
(1.029,0.986)
(1.159,0.994)
(1.233,1.030)
(1.129,1.005)
(1.077,1.001)
(1.007,0.985)
(1.005,0.986)
(1.021,0.994)
(1.021,0.991)
(1.162,1.005)
(1.003,0.983)
(1.018,0.991)
(0.968,0.975)
(1.014,0.988)
(1.009,0.982)
(1.102,0.991)
(1.041,0.989)
(1.008,0.993)
(1.129,1.004)
(1.038,0.986)
(1.030,0.997)
(1.043,0.992)
(1.150,1.002)
(1.134,1.019)
(1.075,1.010)
(1.043,0.994)
(1.029,0.984)
(1.082,0.993)
(0.999,0.994)
(1.014,0.984)
(1.051,0.989)
(1.020,0.985)
(1.273,1.030)
(1.109,1.004)
(1.325,1.073)
(1.136,1.014)
(1.027,0.993)
(1.356,1.052)
(1.183,1.031)
(1.069,0.997)
(1.022,0.991)
(1.240,1.046)
(1.036,1.001)
(1.136,1.007)
(1.068,0.992)
(1.070,0.993)
(1.482,1.178)
(1.046,1.007)
(1.075,0.993)
(1.091,1.016)
(1.324,1.048)
(1.096,1.011)
(1.017,0.994)
(1.066,0.992)
(1.049,0.993)
(1.059,0.995)
(1.224,1.024)
(1.173,1.032)
(1.471,1.065)
(1.109,1.013)
(0.994,0.982)
(1.025,0.988)
(1.067,0.990)
(1.007,0.988)
(1.080,0.997)
(1.035,0.988)
(1.098,0.997)
(1.077,1.014)
(1.453,1.024)
(1.098,1.001)
(1.065,0.993)
(1.065,0.996)
(0.991,0.983)
(1.138,1.010)
(1.788,1.134)
(2.315,1.235)
(1.322,1.085)
(1.212,1.036)
(1.293,1.068)
(1.113,1.014)
(1.067,1.011)
(1.348,1.061)
(1.278,1.040)
(1.261,1.027)
(1.369,1.062)
(1.227,1.013)
(1.179,1.055)
(1.029,0.984)
(1.210,1.021)
(1.185,1.005)
(1.244,1.043)
(1.080,1.034)
(1.475,1.117)
(1.102,0.996)
(1.027,0.982)
(1.113,0.999)
(1.243,1.002)
(1.464,1.058)
(1.002,0.986)
(1.116,1.017)
(1.227,1.009)
(1.042,0.991)
(1.042,0.991)
(1.154,1.015)
(1.610,1.123)
(0.987,0.980)
(1.033,0.989)
(1.005,0.987)
(1.126,1.017)
(1.168,1.008)
(1.043,1.030)
(1.009,0.976)
(0.985,0.978)
(1.005,0.986)
(1.038,0.973)
(1.011,0.982)
(1.023,0.985)
(1.151,1.014)
(1.062,0.997)
(1.101,1.008)
(1.136,1.009)
(1.090,1.011)
(1.279,1.028)
(1.889,1.237)
(1.139,1.020)
(1.140,1.015)
(1.077,1.010)
(1.252,1.013)
(1.685,1.132)
(1.016,0.988)
(1.042,1.000)
(1.113,0.986)
(1.081,1.004)
(1.014,0.984)
(1.051,1.005)
(1.058,1.002)
(1.085,0.999)
(1.092,1.009)
(1.127,1.008)
(1.088,0.999)
(1.163,1.016)
(1.012,1.007)
(1.057,1.002)
(1.701,1.100)
(1.062,1.002)
(0.995,0.983)
(1.036,0.997)
(1.162,1.022)
(1.073,0.993)
(1.093,1.001)
(1.085,1.023)
(1.128,1.014)
(1.062,0.996)
(1.104,1.004)
(1.128,1.012)
(1.084,0.999)
(1.324,1.052)
(1.013,0.983)
(1.665,1.177)
(1.007,0.979)
(1.424,1.105)
(2.288,1.232)
(1.046,1.008)
(1.553,1.127)
(1.154,1.025)
(1.148,1.007)
(1.219,1.028)
(1.300,1.050)
(1.137,1.022)
(1.041,0.995)
(1.072,1.001)
(1.156,1.040)
(1.945,1.175)
(1.000,0.982)
(1.069,0.989)
(1.285,1.049)
(1.627,1.092)
(1.165,1.045)
(1.207,1.038)
(1.058,1.002)
(1.020,0.984)
(0.993,0.979)
(1.096,1.001)
(1.073,1.000)
(1.172,1.010)
(1.211,1.016)
(0.996,0.978)
(1.055,0.990)
(0.994,0.985)
(1.009,0.998)
(1.052,0.995)
(1.667,1.038)
(1.019,0.990)
(1.003,0.991)
(1.103,1.001)
(1.016,0.985)
(1.077,0.993)
(1.067,0.995)
(1.377,1.090)
(1.248,1.063)
(1.108,1.020)
(1.338,1.077)
(1.133,0.999)
(1.177,1.009)
(1.156,1.014)
(1.635,1.117)
(1.158,1.000)
(1.701,1.154)
(2.076,1.226)
(1.084,0.997)
(1.104,1.011)
(1.432,1.117)
(1.059,0.992)
(1.275,1.030)
(1.017,0.986)
(1.054,0.997)
(1.125,1.013)
(1.203,1.016)
(1.032,0.999)
(1.149,1.007)
(2.155,1.157)
(1.079,0.991)
(1.098,0.999)
(1.336,1.108)
(1.006,0.981)
(1.077,0.993)
(1.040,0.996)
(1.014,0.993)
(1.058,1.002)
(0.986,0.981)
(1.435,1.039)
(1.179,1.003)
(1.178,1.025)
(1.068,1.008)
(1.277,1.064)
(1.165,1.034)
(1.148,1.013)
(1.305,1.125)
(1.542,1.123)
(1.082,0.994)
(1.094,1.000)
(1.034,0.991)
(1.202,1.051)
(1.182,1.012)
(1.556,1.107)
(1.166,1.041)
(1.060,0.999)
(1.212,1.034)
(1.272,1.063)
(1.260,1.040)
(1.087,1.026)
(1.372,1.089)
(1.658,1.086)
(1.032,0.991)
(1.067,0.996)
(1.122,1.018)
(1.692,1.053)
(1.202,1.011)
(1.089,0.999)
(1.012,0.984)
(1.054,0.987)
(1.119,1.052)
(1.157,1.013)
(1.150,1.005)
(1.064,1.004)
(1.116,1.022)
(1.049,0.984)
(1.015,0.987)
(1.066,0.999)
(1.019,0.980)
(1.041,0.996)
(1.061,0.999)
(1.466,1.049)
(1.438,1.112)
(1.663,1.145)
(1.162,1.031)
(1.910,1.152)
(1.028,0.981)
(1.172,0.998)
(1.264,1.101)
(1.032,0.982)
(1.109,1.022)
(1.446,1.089)
(1.111,1.001)
(1.388,1.054)
(1.105,1.017)
(1.801,1.097)
(1.771,1.200)
(1.249,1.013)
(1.315,1.064)
(1.145,1.011)
(1.280,1.033)
(1.100,1.007)
(1.032,0.991)
(1.042,0.988)
(1.084,0.997)
(1.201,1.023)
(1.091,1.005)
(1.006,0.985)
(1.010,0.987)
(1.005,0.984)
(1.023,0.989)
(1.058,0.997)
(1.063,0.988)
(1.013,0.991)
(1.032,0.994)
(1.161,1.026)
(1.072,0.997)
(1.006,0.979)
(1.076,0.999)
(1.161,1.018)
(1.506,1.071)
(2.079,1.271)
(1.177,1.018)
(2.510,1.384)
(2.007,1.266)
(1.057,1.063)
(1.146,1.001)
(1.134,1.016)
(1.734,1.156)
(1.323,1.083)
(1.325,1.031)
(1.285,1.033)
(1.107,0.994)
(1.060,0.992)
(1.160,1.107)
(1.049,0.986)
(1.151,1.008)
(1.031,0.994)
(1.618,1.095)
(1.517,1.094)
(1.087,1.002)
(1.030,0.992)
(1.017,0.991)
(1.062,1.000)
(1.258,1.016)
(1.097,1.012)
(1.113,1.011)
(1.025,0.991)
(0.986,0.978)
(1.115,1.020)
(1.064,0.997)
(1.169,1.031)
(1.017,0.983)
(1.018,0.983)
(1.040,0.994)
(0.985,0.981)
(1.041,0.991)
(1.141,1.020)
(1.184,1.060)
(1.296,1.037)
(1.256,1.034)
(1.296,1.028)
(2.500,1.381)
(1.148,0.994)
(1.281,1.042)
(1.219,1.019)
(1.585,1.186)
(1.454,1.108)
(1.780,1.119)
(1.367,1.102)
(1.159,1.033)
(0.987,0.975)
(0.981,0.978)
(1.076,0.994)
(1.148,1.013)
(1.138,1.006)
(1.185,1.035)
(1.291,1.032)
(1.027,0.984)
(1.110,1.004)
(1.115,1.011)
(1.034,0.980)
(1.161,1.014)
(1.028,0.994)
(0.992,0.982)
(1.414,1.042)
(1.019,0.987)
(1.158,1.019)
(1.007,0.984)
(1.100,0.996)
(1.060,0.996)
(1.109,1.006)
(1.103,1.008)
(1.843,1.070)
(1.053,0.991)
(1.053,1.008)
(2.663,1.400)
(1.064,1.011)
(1.071,0.990)
(1.633,1.068)
(1.244,1.078)
(1.639,1.079)
(1.301,1.056)
(1.138,1.013)
(1.157,0.996)
(1.058,1.002)
(1.167,1.026)
(1.378,1.031)
(1.180,1.026)
(1.052,1.003)
(1.746,1.142)
(1.469,1.075)
(1.207,1.032)
(1.024,0.987)
(1.042,0.996)
(1.186,1.005)
(1.295,1.047)
(1.419,1.051)
(1.127,1.001)
(1.287,1.052)
(1.067,0.997)
(1.295,1.022)
(1.280,1.077)
(1.073,1.001)
(1.484,1.070)
(1.904,1.118)
(1.068,0.993)
(1.358,1.028)
(1.217,1.031)
(0.972,0.971)
(1.014,0.983)
(1.000,0.979)
(1.284,1.049)
(1.018,0.985)
(1.157,1.017)
(1.085,1.018)
(1.185,1.094)
(1.063,1.001)
(1.181,1.039)
(1.887,1.155)
(1.518,1.127)
(1.303,1.037)
(1.189,1.039)
(1.705,1.286)
(1.381,1.085)
(1.146,1.002)
(1.588,1.108)
(1.316,1.064)
(1.176,1.019)
(1.208,1.015)
(1.213,1.018)
(1.353,1.055)
(1.028,1.005)
(1.181,1.010)
(1.276,1.019)
(1.050,1.000)
(1.132,1.000)
(1.060,0.995)
(1.046,0.986)
(1.093,1.011)
(1.077,1.002)
(1.205,1.019)
(1.052,0.989)
(1.045,0.998)
(1.102,1.002)
(1.152,1.010)
(1.084,0.996)
(1.043,0.992)
(1.071,1.003)
(1.072,1.004)
(1.023,0.985)
(1.107,1.035)
(1.352,1.038)
(1.067,0.993)
(1.086,1.006)
(1.016,0.988)
(1.054,0.994)
(1.282,1.022)
(1.122,1.002)
(1.077,0.981)
(1.219,1.005)
(1.127,1.001)
(1.047,1.027)
(1.098,1.013)
(1.161,1.015)
(2.601,1.508)
(1.106,1.067)
(1.576,1.164)
(1.120,1.010)
(1.808,1.228)
(2.381,1.396)
(1.642,1.111)
(1.331,1.044)
(1.408,1.037)
(1.502,1.034)
(1.224,1.013)
(1.035,0.994)
(1.047,0.989)
(1.341,1.037)
(1.143,1.035)
(1.032,0.987)
(1.044,0.987)
(1.116,1.005)
(0.997,0.988)
(1.204,1.013)
(1.617,1.055)
(1.064,0.993)
(1.658,1.101)
(1.032,0.990)
(1.139,1.003)
(1.072,1.004)
(1.110,1.064)
(1.221,1.031)
(1.046,0.996)
(1.053,0.997)
(1.159,1.012)
(1.154,1.007)
(1.531,1.068)
(1.097,1.003)
(2.004,1.270)
(1.537,1.133)
(1.192,1.015)
(1.588,1.072)
(1.514,1.179)
(1.139,1.019)
(1.324,1.033)
(1.948,1.248)
(2.274,1.265)
(1.335,1.049)
(0.999,0.980)
(1.407,1.077)
(1.120,1.000)
(1.081,1.010)
(1.266,1.034)
(1.061,1.008)
(1.123,1.006)
(1.686,1.185)
(1.911,1.321)
(0.978,0.970)
(1.033,0.991)
(1.038,0.989)
(1.291,1.066)
(1.037,0.991)
(1.472,1.097)
(1.086,0.989)
(1.146,1.032)
(0.990,0.981)
(0.993,0.981)
(0.995,0.985)
(1.055,0.986)
(1.115,1.031)
(1.204,1.014)
(0.991,0.981)
(1.033,0.996)
(1.063,0.995)
(1.034,0.993)
(1.217,1.051)
(1.064,0.991)
(1.043,0.991)
(1.074,1.001)
(1.102,1.028)
(1.712,1.135)
(1.441,1.078)
(1.212,1.047)
(1.634,1.090)
(1.460,1.083)
(1.199,1.013)
(3.525,1.660)
(1.021,0.993)
(1.327,1.065)
(1.431,1.035)
(1.614,1.064)
(1.484,1.105)
(1.011,0.990)
(1.176,1.000)
(1.243,1.031)
(1.134,0.996)
(1.254,1.018)
(1.038,0.992)
(1.272,1.046)
(1.252,1.020)
(1.113,0.997)
(1.340,1.042)
(1.152,1.009)
(1.283,1.062)
(1.020,0.992)
(1.100,0.995)
(1.125,1.011)
(1.250,1.124)
(1.127,0.994)
(1.031,0.988)
(1.096,0.991)
(1.282,1.030)
(1.266,1.027)
(1.394,1.060)
(1.012,0.983)
(1.004,0.983)
(1.015,0.990)
(1.165,1.011)
(1.532,1.112)
(1.501,1.057)
(1.968,1.223)
(1.508,1.087)
(1.816,1.124)
(1.333,1.048)
(1.244,1.037)
(1.438,1.049)
(1.585,1.141)
(1.355,1.030)
(1.160,1.008)
(1.148,1.013)
(1.086,1.000)
(1.163,0.993)
(1.140,1.006)
(1.036,0.977)
(1.171,1.005)
(1.056,1.000)
(1.390,1.023)
(1.628,1.074)
(1.023,0.985)
(1.189,1.023)
(1.075,0.993)
(1.025,0.991)
(1.075,0.992)
(1.023,0.983)
(1.341,1.022)
(1.455,1.038)
(1.248,1.031)
(1.108,1.007)
(1.204,1.084)
(1.346,1.012)
(5.227,2.451)
(1.251,1.113)
(1.233,1.020)
(1.192,1.023)
(1.264,1.046)
(1.351,1.071)
(1.767,1.074)
(1.376,1.052)
(1.996,1.125)
(1.155,1.012)
(1.019,0.980)
(1.246,1.011)
(1.294,1.049)
(1.587,1.065)
(1.353,1.054)
(1.488,1.079)
(1.132,1.015)
(1.884,1.078)
(1.047,0.986)
(1.001,0.981)
(1.063,0.982)
(1.145,1.005)
(1.468,1.047)
(1.897,1.134)
(1.140,1.017)
(1.324,1.044)
(1.099,0.996)
(1.169,1.010)
(1.175,1.008)
(1.045,0.989)
(1.052,0.993)
(1.083,0.992)
(1.107,0.995)
(1.057,0.998)
(1.090,0.998)
(1.036,0.992)
(1.123,1.059)
(1.163,1.017)
(1.429,1.034)
(1.523,1.172)
(1.215,1.047)
(1.367,1.064)
(2.678,1.311)
(1.190,1.058)
(1.579,1.092)
(1.500,1.091)
(2.149,1.149)
(1.422,1.134)
(1.159,1.035)
(1.081,1.008)
(1.177,1.008)
(1.079,1.007)
(1.092,0.986)
(1.129,1.017)
(1.226,1.016)
(1.289,1.011)
(1.221,1.003)
(1.266,1.088)
(1.087,0.993)
(1.191,1.019)
(1.247,1.032)
(1.061,0.988)
(1.149,1.015)
(1.632,1.102)
(1.113,1.025)
(1.213,1.015)
(1.244,0.999)
(1.101,0.993)
(1.087,0.999)
(1.085,0.986)
(1.089,0.994)
(1.360,1.071)
(1.208,1.037)
(1.119,0.996)
(1.029,0.994)
(1.094,1.000)
(1.508,1.139)
(1.127,1.004)
(1.028,0.986)
(1.063,0.990)
(1.069,0.999)
(1.194,1.022)
(1.088,1.004)
(1.253,1.037)
(0.998,0.977)
(0.987,0.981)
(1.061,0.992)
(1.042,0.994)
(1.059,0.994)
(1.258,1.019)
(1.378,1.022)
(0.974,0.977)
(1.171,1.018)
(1.039,0.981)
(1.030,0.991)
(1.003,0.983)
(1.069,0.987)
(1.097,1.000)
(1.146,1.026)
(1.051,0.995)
(1.134,1.014)
(1.010,0.988)
(1.009,0.984)
(1.002,0.983)
(1.175,1.004)
(1.068,1.008)
(1.064,1.000)
(1.061,0.994)
(1.018,0.986)
(1.163,1.016)
(1.031,0.987)
(0.997,0.979)
(1.079,1.002)
(1.042,0.992)
(0.998,0.982)
(1.047,0.999)
(1.035,0.990)
(1.042,0.990)
(1.011,0.982)
(1.038,0.990)
(1.296,1.085)
(1.221,1.033)
(1.147,1.023)
(1.016,0.999)
(1.158,1.023)
(1.014,0.988)
(1.020,0.990)
(1.039,0.990)
(1.485,1.105)
(1.071,0.991)
(1.029,0.992)
(1.008,0.987)
(1.047,0.994)
(1.036,0.992)
(1.019,0.985)
(1.051,0.990)
(1.221,1.004)
(1.024,0.987)
(1.098,1.001)
(1.229,1.014)
(1.079,0.999)
(1.080,1.028)
(1.058,0.995)
(1.028,1.000)
(1.151,1.020)
(1.077,0.996)
(1.127,1.005)
(1.215,1.018)
(1.099,1.002)
(1.057,0.998)
(0.994,0.983)
(1.143,1.020)
(1.055,0.997)
(1.075,0.989)
(1.042,0.994)
(1.082,1.020)
(1.266,1.053)
(1.319,1.094)
(1.224,1.030)
(1.285,1.032)
(1.098,1.002)
(1.186,1.013)
(1.167,1.025)
(1.016,0.985)
(1.028,0.989)
(0.998,0.979)
(1.076,0.992)
(0.983,0.976)
(1.042,0.990)
(1.244,1.042)
(1.065,0.993)
(1.305,1.009)
(1.383,1.035)
(1.107,0.999)
(1.042,0.989)
(1.029,0.995)
(0.990,0.975)
(1.084,1.007)
(1.333,1.026)
(1.054,0.993)
(1.049,0.998)
(1.079,1.039)
(1.009,0.985)
(1.044,0.999)
(1.087,1.000)
(0.990,0.977)
(1.108,1.015)
(1.208,1.011)
(0.960,0.974)
(0.991,0.983)
(0.972,0.976)
(1.015,0.978)
(1.110,1.007)
(1.244,1.052)
(1.204,1.042)
(1.057,1.001)
(1.284,1.065)
(1.071,1.003)
(1.133,1.009)
(1.154,1.022)
(1.475,1.061)
(1.653,1.156)
(2.161,1.372)
(1.693,1.174)
(1.082,0.995)
(1.372,1.101)
(1.172,1.016)
(1.161,1.018)
(1.113,1.014)
(1.073,0.994)
(1.181,1.007)
(1.181,1.018)
(1.288,1.017)
(1.159,1.014)
(0.981,0.977)
(1.060,0.993)
(1.084,0.997)
(1.040,0.991)
(1.045,1.013)
(1.103,1.015)
(1.033,0.988)
(1.178,1.009)
(1.318,1.036)
(1.070,0.997)
(1.034,0.988)
(1.214,1.006)
(0.994,0.986)
(1.040,0.993)
(1.063,1.003)
(1.077,1.000)
(0.998,0.981)
(1.032,0.992)
(1.036,0.989)
(1.489,1.123)
(0.971,0.972)
(1.206,1.025)
(1.639,1.136)
(1.107,1.033)
(1.233,1.028)
(1.002,0.983)
(1.079,1.008)
(0.992,0.979)
(0.986,0.973)
(1.062,0.990)
(1.167,1.022)
(1.071,0.996)
(1.030,0.996)
(1.010,0.987)
(1.103,1.005)
(1.075,0.995)
(1.273,1.005)
(1.101,0.994)
(1.024,0.993)
(1.039,0.991)
(1.076,1.004)
(1.386,1.032)
(0.998,0.982)
(1.045,0.993)
(1.064,0.994)
(1.089,0.993)
(1.188,1.020)
(1.296,1.065)
(1.479,1.131)
(1.481,1.095)
(1.500,1.058)
(1.236,1.022)
(1.566,1.072)
(1.240,1.027)
(1.124,1.005)
(1.133,1.004)
(1.450,1.074)
(0.962,0.972)
(1.068,0.999)
(1.094,1.007)
(0.982,0.979)
(1.163,1.018)
(1.113,0.994)
(1.097,1.012)
(1.609,1.121)
(1.053,0.991)
(1.002,0.977)
(1.093,1.008)
(1.151,1.012)
(1.087,0.996)
(1.283,1.014)
(1.173,0.998)
(0.987,0.981)
(1.013,0.985)
(1.044,0.999)
(1.014,0.988)
(1.137,0.997)
(1.204,1.005)
(1.011,0.984)
(1.047,0.996)
(1.012,0.987)
(0.987,0.979)
(1.122,0.994)
(1.053,0.992)
(1.142,0.997)
(1.047,1.000)
(1.274,1.058)
(1.352,1.077)
(1.174,1.028)
(1.099,1.000)
(1.156,1.031)
(1.235,1.058)
(1.404,1.066)
(0.996,0.990)
(1.235,1.007)
(1.205,1.032)
(1.112,0.997)
(1.027,0.986)
(1.121,1.011)
(1.176,1.030)
(1.162,1.039)
(1.132,1.018)
(1.117,1.014)
(1.010,0.986)
(1.078,0.994)
(1.104,1.009)
(1.594,1.108)
(1.002,0.987)
(1.000,0.984)
(1.015,0.987)
(1.276,1.018)
(1.605,1.063)
(1.027,0.985)
(1.274,1.025)
(1.130,0.998)
(1.232,1.047)
(1.297,1.027)
(1.476,1.146)
(1.228,1.038)
(1.123,1.022)
(1.115,0.994)
(1.088,0.995)
(1.024,0.996)
(1.034,0.992)
(1.050,0.997)
(1.084,1.004)
(1.131,1.040)
(1.022,0.977)
(1.090,1.005)
(1.076,1.003)
(1.110,1.008)
(1.108,0.997)
(1.103,0.998)
(1.261,1.033)
(1.021,0.986)
(1.001,0.983)
(1.056,1.004)
(1.014,0.986)
(1.026,1.013)
(1.205,1.030)
(1.354,1.033)
(0.986,0.979)
(1.079,1.003)
(1.079,0.998)
(1.210,1.009)
(1.103,1.009)
(1.075,1.019)
(1.115,0.999)
(1.095,1.010)
(1.456,1.096)
(1.464,1.088)
(1.057,0.998)
(1.125,1.011)
(1.040,0.992)
(1.217,1.018)
(1.046,0.987)
(1.226,1.035)
(1.284,1.052)
(1.146,1.019)
(1.227,1.026)
(1.009,0.987)
(1.087,1.006)
(1.057,0.985)
(1.106,1.014)
(1.220,1.002)
(1.286,1.033)
(1.569,1.063)
(1.027,0.994)
(1.062,1.004)
(1.205,0.996)
(1.135,1.002)
(1.022,0.983)
(1.021,0.993)
(1.041,0.995)
(1.172,0.996)
(1.035,0.989)
(1.104,1.006)
(1.347,1.046)
(1.362,1.059)
(1.069,1.007)
(0.985,0.984)
(0.996,0.981)
(0.964,0.967)
(1.034,0.983)
(1.148,0.993)
(1.092,1.001)
(1.131,0.996)
(1.079,0.996)
(1.686,1.145)
(0.979,0.980)
(1.098,0.996)
(1.058,1.025)
(1.532,1.134)
(1.003,0.997)
(1.095,1.007)
(1.319,1.072)
(1.800,1.038)
(1.491,1.061)
(1.045,0.994)
(1.055,0.997)
(1.499,1.105)
(1.148,1.013)
(1.226,1.013)
(1.138,1.006)
(1.023,0.991)
(1.004,0.985)
(1.168,1.014)
(1.097,1.004)
(1.043,0.983)
(1.066,0.986)
(1.110,1.011)
(1.016,0.989)
(0.992,0.977)
(1.020,0.988)
(1.066,1.008)
(1.082,0.983)
(1.082,0.986)
(1.166,1.044)
(1.083,0.998)
(1.093,1.015)
(1.192,1.003)
(1.115,1.003)
(1.030,0.981)
(0.984,0.981)
(1.021,0.987)
(1.071,1.040)
(1.175,1.007)
(1.673,1.047)
(0.985,0.980)
(0.999,0.982)
(0.988,0.981)
(1.079,1.001)
(0.986,0.977)
(1.026,0.989)
(0.998,0.976)
(0.981,0.978)
(1.123,1.012)
(1.139,1.014)
(1.112,1.007)
(1.228,1.022)
(1.225,1.047)
(1.562,1.120)
(1.063,0.991)
(1.078,0.992)
(1.379,1.070)
(1.886,1.180)
(1.697,1.089)
(1.810,1.139)
(1.743,1.173)
(1.257,1.057)
(1.108,1.012)
(2.165,1.375)
(1.034,0.993)
(1.093,1.004)
(1.290,1.025)
(1.105,0.998)
(1.498,1.080)
(2.159,1.158)
(1.723,1.077)
(1.497,1.164)
(1.039,1.003)
(1.067,1.003)
(1.184,1.010)
(1.428,1.036)
(1.424,1.038)
(1.070,1.001)
(1.046,0.995)
(1.124,1.005)
(1.400,1.118)
(1.061,0.994)
(1.040,0.988)
(0.989,0.980)
(0.982,0.982)
(1.040,0.993)
(1.062,0.988)
(1.160,1.008)
(1.162,1.021)
(1.115,1.016)
(1.024,0.996)
(1.022,0.993)
(1.123,1.007)
(1.003,0.985)
(1.092,1.001)
(1.002,0.972)
(1.175,1.010)
(1.120,1.001)
(1.159,1.033)
(1.446,1.142)
(1.096,1.007)
(1.056,1.008)
(1.221,1.067)
(1.469,1.094)
(1.192,1.016)
(1.291,1.045)
(1.281,1.055)
(1.090,0.995)
(1.252,1.055)
(1.212,1.047)
(1.039,0.984)
(1.504,1.063)
(1.456,1.034)
(1.252,1.046)
(1.136,1.002)
(1.006,0.982)
(1.019,0.989)
(1.129,1.006)
(1.110,1.005)
(1.129,0.998)
(1.351,1.063)
(1.149,1.008)
(1.091,1.003)
(1.110,1.005)
(1.019,0.989)
(0.985,0.977)
(1.060,0.985)
(1.405,1.090)
(1.068,1.025)
(1.069,1.001)
(0.999,0.987)
(1.175,1.031)
(1.149,1.034)
(1.160,1.008)
(1.235,1.020)
(1.059,0.996)
(1.258,1.015)
(1.070,0.998)
(1.130,1.006)
(1.069,0.989)
(1.108,0.997)
(1.206,1.004)
(1.163,1.047)
(1.013,0.982)
(1.306,1.081)
(1.103,1.006)
(2.075,1.169)
(1.217,1.022)
(1.567,1.071)
(1.302,1.051)
(1.246,1.022)
(1.027,0.994)
(1.071,0.990)
(1.372,1.062)
(1.110,1.007)
(1.203,1.034)
(1.418,1.051)
(1.255,1.025)
(2.029,1.159)
(1.295,1.121)
(1.842,1.268)
(1.298,1.070)
(1.026,0.988)
(1.105,0.998)
(1.099,1.008)
(1.128,1.012)
(1.256,1.023)
(2.295,1.216)
(0.995,0.986)
(1.042,0.994)
(1.027,0.990)
(1.381,1.032)
(1.143,1.028)
(1.017,0.988)
(1.081,1.008)
(1.237,1.025)
(1.022,0.990)
(1.073,1.027)
(1.294,1.025)
(1.450,1.048)
(1.204,1.008)
(1.305,1.027)
(1.167,1.013)
(1.350,1.028)
(1.143,1.059)
(1.225,1.013)
(1.013,0.979)
(1.157,1.002)
(1.197,1.013)
(1.053,0.994)
(1.082,0.990)
(1.139,1.028)
(1.099,0.999)
(1.121,1.058)
(1.034,0.999)
(1.293,1.058)
(1.983,1.335)
(1.162,1.053)
(1.213,1.072)
(1.079,1.018)
(1.204,1.039)
(1.558,1.053)
(1.430,1.050)
(1.247,1.019)
(1.201,1.014)
(1.129,1.018)
(1.066,0.994)
(1.105,1.011)
(1.305,1.033)
(1.175,1.019)
(1.000,0.981)
(1.039,0.992)
(1.075,0.997)
(1.042,0.992)
(1.575,1.117)
(1.055,1.000)
(1.062,0.990)
(1.324,1.040)
(1.049,0.990)
(1.656,1.067)
(1.135,1.007)
(1.545,1.065)
(1.132,1.000)
(0.994,0.980)
(0.991,0.976)
(0.984,0.978)
(1.029,0.990)
(1.102,1.002)
(1.168,1.022)
(1.322,1.018)
(1.062,0.995)
(1.116,0.996)
(1.138,1.007)
(1.089,0.997)
(1.216,1.014)
(1.117,1.001)
(1.118,1.022)
(1.197,1.068)
(1.337,1.034)
(1.019,0.986)
(1.028,0.994)
(1.126,0.997)
(0.994,0.976)
(1.172,1.006)
(1.087,0.993)
(1.130,1.009)
(1.192,1.031)
(1.110,1.008)
(1.437,1.093)
(1.539,1.124)
(1.323,1.078)
(1.342,1.054)
(1.031,0.992)
(1.232,1.033)
(1.210,1.014)
(3.367,1.376)
(1.059,0.992)
(1.098,1.001)
(1.157,1.020)
(1.223,1.042)
(1.065,0.997)
(1.111,1.009)
(1.324,1.060)
(1.636,1.082)
(1.852,1.209)
(1.247,1.024)
(1.056,0.991)
(1.472,1.041)
(1.243,1.035)
(1.488,1.073)
(1.105,1.000)
(1.437,1.023)
(1.120,1.001)
(1.086,1.000)
(1.100,1.008)
(1.706,1.115)
(1.058,1.002)
(1.011,0.983)
(1.056,0.994)
(1.121,1.027)
(1.068,0.998)
(1.164,1.004)
(1.084,1.002)
(1.118,1.022)
(1.151,1.003)
(1.674,1.080)
(1.086,1.001)
(1.016,0.987)
(1.034,0.982)
(1.073,0.992)
(1.139,1.023)
(1.255,1.049)
(1.230,1.122)
(1.242,1.063)
(1.316,1.025)
(1.388,1.088)
(1.854,1.206)
(2.068,1.212)
(1.170,1.003)
(1.533,1.061)
(1.221,1.008)
(1.250,1.044)
(1.703,1.062)
(1.353,1.114)
(1.139,1.013)
(1.802,1.211)
(0.955,0.972)
(1.076,0.999)
(1.206,1.029)
(1.090,1.003)
(1.512,1.042)
(0.964,0.975)
(1.094,1.007)
(1.106,1.013)
(1.099,1.003)
(1.386,1.030)
(1.250,1.027)
(1.376,1.089)
(1.036,0.996)
(1.027,0.993)
(0.992,0.978)
(1.049,1.006)
(1.001,0.989)
(1.171,1.014)
(1.161,1.040)
(1.119,1.017)
(1.368,1.056)
(1.098,1.027)
(0.978,0.974)
(1.001,0.987)
(0.984,0.978)
(1.006,0.987)
(1.093,1.007)
(1.173,1.013)
(1.910,1.169)
(2.964,1.340)
(1.775,1.177)
(1.315,1.053)
(1.125,0.995)
(1.221,1.034)
(1.274,1.028)
(1.220,1.073)
(1.074,1.009)
(1.109,1.003)
(1.156,0.995)
(1.200,1.034)
(1.142,1.008)
(1.473,1.061)
(1.287,1.024)
(1.024,0.994)
(1.046,0.998)
(1.157,1.017)
(1.131,1.005)
(1.463,1.033)
(1.430,1.035)
(1.038,0.994)
(1.120,1.012)
(1.043,0.993)
(1.016,0.985)
(1.098,1.046)
(1.098,1.009)
(0.993,0.983)
(1.102,1.003)
(1.059,0.984)
(1.081,0.999)
(1.073,1.037)
(1.441,1.096)
(1.308,1.057)
(1.452,1.084)
(1.333,1.126)
(1.493,1.148)
(1.451,1.096)
(1.540,1.083)
(1.180,1.026)
(1.259,1.022)
(1.094,1.001)
(1.153,1.004)
(1.070,0.993)
(1.254,1.045)
(1.014,0.988)
(1.059,0.988)
(1.161,1.027)
(1.076,1.005)
(1.290,1.030)
(1.081,0.996)
(1.689,1.102)
(1.036,0.992)
(1.031,0.987)
(1.038,0.988)
(1.233,1.042)
(1.671,1.069)
(1.016,0.981)
(1.120,0.999)
(1.030,0.990)
(1.001,0.989)
(1.237,1.010)
(1.186,1.009)
(1.124,1.014)
(1.361,1.026)
(1.017,0.989)
(1.064,0.987)
(1.212,1.030)
(1.088,1.010)
(1.092,0.994)
(1.068,1.001)
(1.262,1.024)
(1.074,0.997)
(1.132,1.020)
(1.400,1.077)
(1.204,1.017)
(1.040,0.986)
(1.188,1.031)
(1.103,1.011)
(1.204,1.021)
(1.229,1.041)
(1.130,1.012)
(1.221,1.029)
(1.256,1.024)
(1.173,1.007)
(1.092,0.996)
(1.077,1.000)
(1.183,1.012)
(1.287,1.010)
(1.196,1.021)
(1.081,0.990)
(1.077,0.995)
(1.074,0.991)
(1.043,1.002)
(1.078,0.982)
(1.173,1.012)
(1.264,1.023)
(1.171,0.995)
(1.472,1.043)
(1.069,1.007)
(1.079,1.009)
(1.014,0.978)
(1.018,0.989)
(1.053,0.998)
(1.037,0.997)
(1.008,0.986)
(1.041,0.993)
(1.046,0.986)
(1.234,1.025)
(1.097,1.014)
(1.236,1.020)
(1.109,1.007)
(1.258,1.032)
(1.127,1.082)
(1.057,0.998)
(1.043,0.999)
(1.026,0.992)
(1.045,1.006)
(1.097,0.997)
(1.024,0.991)
(1.144,0.992)
(1.313,1.058)
(1.286,1.052)
(1.453,1.070)
(1.986,1.218)
(1.155,1.018)
(1.071,1.000)
(1.115,1.013)
(1.711,1.144)
(1.445,1.049)
(1.295,1.036)
(1.050,0.998)
(1.186,1.013)
(1.232,1.043)
(1.405,1.095)
(1.050,0.980)
(1.546,1.082)
(1.859,1.154)
(1.041,0.992)
(1.035,0.981)
(1.052,0.992)
(1.148,0.999)
(1.141,1.009)
(1.090,1.012)
(1.149,1.005)
(1.223,1.040)
(1.178,1.014)
(1.080,0.988)
(1.030,0.988)
(1.073,0.991)
(1.097,1.005)
(1.004,0.981)
(1.029,1.005)
(1.132,1.005)
(1.054,0.990)
(1.273,1.036)
(1.109,1.019)
(1.090,0.997)
(1.074,0.997)
(1.069,1.008)
(1.097,0.997)
(1.437,1.032)
(1.274,1.003)
(1.041,0.988)
(1.164,1.019)
(1.025,0.985)
(1.215,1.019)
(1.224,1.026)
(1.554,1.085)
(1.762,1.082)
(1.518,1.104)
(1.439,1.067)
(1.076,0.989)
(1.141,0.998)
(1.299,1.037)
(1.970,1.094)
(1.279,1.039)
(1.474,1.075)
(1.202,1.007)
(1.029,0.989)
(1.024,0.990)
(1.101,1.003)
(0.967,0.970)
(1.393,1.052)
(1.066,0.993)
(1.018,0.977)
(1.082,0.994)
(1.243,1.013)
(1.298,1.075)
(0.989,0.972)
(0.988,0.971)
(1.139,1.000)
(1.105,1.006)
(1.103,1.007)
(1.210,1.010)
(1.017,0.987)
(1.195,1.015)
(1.125,1.012)
(1.022,0.989)
(1.063,1.006)
(1.075,0.995)
(1.106,1.016)
(1.159,1.020)
(1.222,1.023)
(1.287,1.021)
(1.656,1.062)
(1.980,1.117)
(1.332,1.034)
(1.595,1.103)
(1.250,1.022)
(1.352,1.033)
(1.252,1.039)
(1.145,1.016)
(1.361,1.040)
(1.619,1.094)
(1.486,1.074)
(1.191,1.013)
(1.061,0.978)
(1.031,0.979)
(1.035,0.990)
(1.163,1.003)
(1.190,1.008)
(1.156,1.045)
(1.810,1.059)
(1.018,0.987)
(0.992,0.977)
(1.050,1.001)
(1.016,0.987)
(1.059,0.995)
(1.068,0.997)
(1.192,1.006)
(1.185,1.015)
(1.026,0.990)
(1.023,0.991)
(1.084,0.998)
(1.037,0.982)
(1.004,0.986)
(0.996,0.981)
(1.282,1.064)
(1.064,1.009)
(1.020,0.987)
(1.067,0.992)
(1.152,1.005)
(1.472,1.059)
(1.117,1.018)
(2.014,1.281)
(3.236,1.437)
(1.998,1.440)
(1.259,1.000)
(1.978,1.214)
(1.909,1.135)
(1.258,1.046)
(1.325,1.048)
(1.224,1.025)
(1.215,1.011)
(1.170,1.008)
(1.587,1.079)
(2.004,1.220)
(1.156,1.007)
(1.666,1.058)
(1.035,1.085)
(1.251,1.044)
(0.997,0.980)
(1.054,0.995)
(1.035,0.992)
(1.075,0.998)
(1.104,1.000)
(1.005,0.981)
(1.082,0.994)
(1.109,1.006)
(1.320,1.025)
(1.088,0.995)
(1.037,0.990)
(0.993,0.976)
(1.004,0.980)
(1.104,0.997)
(1.151,0.998)
(1.159,1.016)
(1.078,1.034)
(1.133,1.010)
(1.074,1.001)
(3.972,1.937)
(1.791,1.169)
(1.213,1.030)
(1.416,1.078)
(1.666,1.130)
(1.848,1.104)
(1.901,1.200)
(1.660,1.185)
(1.470,1.077)
(1.148,0.996)
(1.504,1.102)
(1.369,1.116)
(1.201,1.008)
(1.116,1.001)
(1.229,1.029)
(1.061,0.997)
(1.080,1.001)
(1.266,1.029)
(1.267,1.039)
(1.176,1.041)
(1.120,0.994)
(1.270,1.007)
(1.034,0.985)
(1.136,0.998)
(1.024,0.990)
(1.045,1.000)
(1.075,1.000)
(1.224,1.004)
(1.174,1.006)
(1.396,1.028)
(1.221,1.011)
(1.410,1.026)
(1.019,0.983)
(1.070,0.997)
(1.223,1.082)
(1.366,1.046)
(1.433,1.105)
(1.163,1.009)
(1.764,1.147)
(1.180,1.023)
(1.389,1.068)
(1.294,1.048)
(1.092,1.003)
(1.149,1.006)
(1.266,1.054)
(1.344,1.055)
(1.227,1.047)
(1.199,1.020)
(1.137,0.998)
(1.141,1.001)
(1.448,1.022)
(1.428,1.042)
(1.072,0.994)
(1.089,1.019)
(1.170,0.999)
(1.083,0.988)
(1.263,1.010)
(1.305,1.075)
(1.221,1.009)
(1.064,0.989)
(1.095,1.002)
(1.099,1.000)
(1.126,0.995)
(1.182,0.999)
(1.071,1.007)
(1.134,1.002)
(1.128,0.996)
(1.164,1.001)
(1.133,1.003)
(1.062,0.991)
(1.042,0.987)
(1.193,1.005)
(1.214,1.004)
(1.149,1.020)
(1.224,1.017)
(1.123,1.012)
(1.127,1.009)
(1.165,0.999)
(1.148,1.018)
(1.021,0.991)
(1.041,0.989)
(1.182,1.023)
(1.820,1.220)
(1.036,0.985)
(1.063,0.993)
(1.055,0.999)
(1.157,1.014)
(1.017,0.985)
(1.033,0.993)
(1.021,0.987)
(0.998,0.981)
(0.966,0.973)
(1.053,0.989)
(1.027,0.991)
(1.090,0.995)
(1.059,0.992)
(1.054,0.989)
(1.043,1.008)
(1.042,0.993)
(1.006,0.982)
(1.017,0.987)
(1.026,0.993)
(1.062,0.997)
(1.022,0.978)
(1.167,1.006)
(1.147,0.989)
(1.227,1.012)
(1.005,0.985)
(1.091,0.996)
(1.175,1.012)
(1.011,0.986)
(1.075,0.989)
(1.069,1.001)
(0.993,0.981)
(1.088,1.008)
(0.998,0.987)
(1.112,1.001)
(1.067,0.998)
(1.125,1.007)
(1.111,0.994)
(1.241,1.070)
(1.108,0.996)
(1.032,0.994)
(0.967,0.975)
(1.004,0.977)
(1.048,0.998)
(1.377,1.060)
(1.054,0.995)
(1.020,0.987)
(1.099,1.005)
(1.063,0.993)
(1.035,0.993)
(1.054,1.002)
(1.100,1.002)
(1.186,1.030)
(1.368,1.106)
(1.020,0.989)
(1.002,0.983)
(1.040,0.993)
(1.071,1.000)
(1.335,1.022)
(1.049,0.994)
(1.047,0.995)
(1.152,1.028)
(1.828,1.090)
(1.027,1.004)
(1.117,0.995)
(1.022,0.995)
(1.047,1.003)
(1.423,1.105)
(1.128,1.014)
(1.024,0.995)
(1.002,0.990)
(1.030,0.990)
(1.046,1.006)
(1.225,1.020)
(1.142,1.011)
(1.198,1.020)
(1.066,0.997)
(1.103,1.012)
(1.099,0.996)
(1.057,1.015)
(1.042,0.997)
(1.213,1.018)
(1.021,0.986)
(1.032,0.994)
(1.258,1.021)
(1.258,1.046)
(1.101,1.018)
(1.050,1.000)
(1.197,1.063)
(1.263,1.080)
(1.254,1.034)
(1.229,1.012)
(1.007,0.981)
(0.984,0.983)
(1.067,0.995)
(1.135,1.013)
(1.391,1.066)
(1.019,0.991)
(1.008,0.983)
(1.184,1.045)
(1.143,1.002)
(1.167,1.012)
(1.079,1.032)
(1.057,0.993)
(0.995,0.978)
(1.154,1.003)
(1.126,0.995)
(1.238,1.053)
(1.021,0.987)
(0.968,0.977)
(1.037,0.988)
(1.066,0.985)
(1.008,0.977)
(0.992,0.982)
(0.993,0.985)
(1.020,0.992)
(1.060,1.002)
(1.028,0.994)
(1.195,1.034)
(1.051,0.996)
(1.077,0.999)
(1.032,0.983)
(1.095,0.999)
(1.104,1.003)
(1.125,1.006)
(1.110,1.001)
(1.047,0.988)
(1.148,1.005)
(1.069,0.996)
(1.108,1.003)
(1.055,0.998)
(1.031,0.983)
(0.959,0.968)
(1.035,0.993)
(1.104,1.000)
(1.046,0.996)
(1.135,1.003)
(1.315,1.048)
(1.553,1.070)
(1.205,1.010)
(1.034,0.990)
(1.017,0.985)
(1.028,0.987)
(1.058,1.005)
(1.153,0.991)
(1.041,0.986)
(1.124,1.000)
(1.178,0.995)
(1.039,0.998)
(1.039,0.987)
(1.023,0.988)
(1.007,0.988)
(1.217,1.019)
(1.044,0.986)
(1.329,1.020)
(1.137,1.011)
(1.177,1.019)
(0.976,0.976)
(1.017,0.985)
(0.967,0.974)
(1.056,0.997)
(1.275,1.039)
(1.046,0.995)
(1.013,0.979)
(1.143,1.022)
(1.123,0.998)
(1.402,1.123)
(1.163,1.033)
(1.003,0.981)
(1.090,0.998)
(1.071,1.000)
(1.050,0.991)
(1.013,0.988)
(1.114,0.995)
(1.292,1.050)
(1.190,1.011)
(1.138,1.010)
(1.363,1.040)
(1.198,1.003)
(1.026,0.989)
(1.033,0.990)
(1.004,0.983)
(1.154,1.024)
(1.130,0.993)
(1.108,1.032)
(1.182,1.006)
(1.124,0.992)
(1.275,1.016)
(1.087,0.999)
(1.194,1.011)
(1.282,1.021)
(1.046,0.985)
(1.009,0.990)
(1.102,0.995)
(0.996,0.969)
(1.152,0.998)
(1.076,0.993)
(0.999,0.983)
(1.053,1.002)
(0.994,0.976)
(1.014,0.990)
(1.114,0.992)
(1.103,1.028)
(1.100,0.984)
(1.100,0.997)
(1.043,1.024)
(1.164,1.013)
(1.129,0.998)
(1.024,0.986)
(1.016,0.982)
(1.009,0.986)
(1.001,0.982)
(1.070,0.990)
(1.040,0.984)
(1.049,0.989)
(1.308,1.024)
(1.070,0.990)
(1.132,1.010)
(1.151,1.027)
(1.496,1.084)
(1.007,0.981)
(1.184,1.022)
(1.284,1.039)
(1.273,1.032)
(1.592,1.056)
(1.450,1.196)
(1.364,1.052)
(1.366,1.047)
(1.235,1.020)
(1.052,0.992)
(1.047,0.993)
(1.012,0.983)
(1.047,0.989)
(1.105,1.031)
(1.064,0.997)
(1.282,1.033)
(1.020,0.989)
(1.112,1.004)
(0.987,0.979)
(1.140,1.035)
(1.111,0.993)
(0.984,0.982)
(1.128,1.003)
(1.175,1.017)
(1.050,1.000)
(1.011,0.978)
(1.054,1.000)
(0.987,0.981)
(1.012,0.988)
(1.038,0.999)
(1.056,0.987)
(0.994,0.975)
(0.999,0.986)
(1.175,1.002)
(1.033,0.993)
(1.114,1.010)
(1.171,1.014)
(1.381,1.080)
(1.279,1.049)
(1.135,1.007)
(1.441,1.112)
(1.106,1.001)
(1.151,1.021)
(1.063,0.999)
(1.035,0.993)
(1.142,1.014)
(1.075,0.994)
(1.043,0.979)
(0.993,0.980)
(1.014,0.991)
(1.299,1.016)
(1.004,0.983)
(1.055,0.990)
(1.273,1.034)
(1.085,0.987)
(1.568,1.065)
(1.341,1.016)
(0.958,0.970)
(1.048,0.990)
(1.027,0.986)
(1.500,1.095)
(1.405,1.057)
(1.717,1.041)
(1.150,1.050)
(0.983,0.976)
(1.051,0.994)
(1.073,1.001)
(1.026,0.992)
(1.069,0.998)
(0.996,0.981)
(1.118,1.005)
(1.332,1.069)
(1.463,1.058)
(1.055,1.000)
(1.021,0.985)
(1.345,1.035)
(1.293,1.023)
(1.676,1.078)
(1.342,1.149)
(1.029,0.986)
(1.075,1.003)
(1.212,1.030)
(1.529,1.056)
(1.290,1.033)
(1.327,1.036)
(1.206,1.014)
(1.267,1.014)
(1.167,1.032)
(1.033,0.989)
(1.051,0.989)
(1.116,1.003)
(1.200,1.010)
(1.023,0.980)
(1.033,0.982)
(1.172,1.024)
(1.078,0.988)
(1.050,0.999)
(1.421,1.069)
(1.170,1.015)
(1.199,1.003)
(0.995,0.984)
(0.996,0.973)
(1.054,0.990)
(1.078,1.004)
(1.189,1.005)
(1.000,0.987)
(1.023,0.988)
(0.998,0.979)
(1.019,0.993)
(1.003,0.994)
(1.426,1.051)
(1.081,0.992)
(1.249,1.019)
(1.014,0.986)
(1.030,0.991)
(1.029,0.995)
(1.058,0.990)
(1.056,0.995)
(1.075,0.993)
(1.185,1.046)
(1.097,1.006)
(1.001,0.988)
(1.078,1.001)
(1.089,1.014)
(1.244,1.042)
(1.663,1.127)
(1.248,1.045)
(1.006,0.984)
(1.027,0.986)
(1.136,1.012)
(0.999,0.980)
(0.977,0.974)
(1.102,1.001)
(1.300,1.019)
(1.089,0.986)
(1.076,1.023)
(1.150,1.000)
(1.010,0.984)
(1.048,0.990)
(1.023,0.986)
(1.004,0.987)
(1.058,0.989)
(1.035,0.995)
(1.297,1.015)
(0.979,0.976)
(0.988,0.981)
(1.078,1.003)
(1.203,1.007)
(1.225,1.014)
(1.213,1.017)
(1.485,1.059)
(1.129,1.033)
(1.038,0.993)
(0.984,0.979)
(1.042,0.998)
(1.029,0.988)
(1.121,0.992)
(1.241,1.005)
(1.124,0.999)
(1.069,1.032)
(1.062,0.991)
(1.176,1.007)
(1.071,0.986)
(1.121,1.025)
(1.911,1.307)
(1.155,1.016)
(1.227,1.012)
(1.170,1.020)
(1.019,0.995)
(1.582,1.130)
(1.020,0.990)
(1.064,0.993)
(1.063,1.001)
(1.076,0.996)
(1.043,0.994)
(1.013,0.986)
(1.158,1.010)
(1.196,1.015)
(1.281,1.048)
(1.083,0.998)
(1.060,0.996)
(1.012,0.985)
(1.107,1.000)
(1.010,0.989)
(1.043,0.993)
(1.129,1.009)
(1.119,1.003)
(1.040,0.992)
(1.082,0.994)
(1.018,0.991)
(0.983,0.978)
(1.066,1.002)
(1.110,1.002)
(1.105,1.009)
(1.095,1.031)
(1.143,1.006)
(1.025,0.990)
(1.086,0.996)
(1.030,0.986)
(0.998,0.979)
(1.074,0.995)
(1.163,1.002)
(1.224,1.004)
(1.317,1.026)
(1.170,1.004)
(0.968,0.974)
(0.994,0.980)
(0.988,0.978)
(0.998,0.976)
(1.109,0.993)
(1.020,0.985)
(1.045,0.998)
(1.067,0.984)
(1.754,1.131)
(1.158,1.018)
(1.488,1.094)
(1.055,1.006)
(1.068,1.005)
(1.743,1.187)
(1.122,1.030)
(1.244,1.039)
(1.281,1.031)
(1.163,1.020)
(1.249,1.035)
(1.080,0.995)
(1.164,1.021)
(1.047,0.998)
(1.047,0.993)
(1.089,0.999)
(1.081,1.004)
(1.212,1.009)
(1.174,1.017)
(1.063,1.013)
(1.051,0.989)
(0.998,0.980)
(1.072,0.995)
(1.141,1.021)
(1.055,0.992)
(1.005,0.975)
(1.063,0.991)
(1.040,1.016)
(1.125,0.992)
(1.356,1.027)
(1.096,1.039)
(1.037,0.986)
(1.227,1.101)
(1.071,0.994)
(0.991,0.979)
(0.994,0.978)
(1.099,1.012)
(1.017,0.986)
(1.189,1.024)
(1.328,1.110)
(1.685,1.065)
(1.442,1.051)
(1.252,1.021)
(1.844,1.217)
(1.521,1.127)
(1.274,1.020)
(2.314,1.251)
(1.057,0.987)
(1.161,1.028)
(1.082,0.989)
(1.057,0.989)
(1.083,1.007)
(1.154,1.006)
(1.689,1.066)
(1.079,1.002)
(1.733,1.254)
(1.674,1.086)
(1.040,0.983)
(1.156,1.017)
(0.985,0.985)
(1.185,1.007)
(1.215,1.026)
(1.085,1.008)
(1.154,0.994)
(1.028,0.991)
(1.044,0.992)
(1.013,0.985)
(1.014,0.985)
(1.046,0.987)
(1.139,0.997)
(1.046,0.985)
(1.000,0.979)
(1.030,0.997)
(1.064,0.999)
(1.059,0.983)
(1.054,0.995)
(1.062,1.002)
(1.118,1.012)
(1.127,1.016)
(1.130,1.009)
(1.057,0.989)
(1.010,0.989)
(1.026,0.996)
(1.073,0.997)
(1.059,0.994)
(1.032,0.985)
(1.049,0.994)
(1.294,1.018)
(1.469,1.109)
(1.214,1.016)
(1.251,1.046)
(1.110,1.001)
(1.141,1.027)
(1.309,1.073)
(1.260,1.052)
(1.554,1.106)
(1.655,1.066)
(1.098,0.990)
(1.050,0.995)
(1.115,0.998)
(1.046,0.988)
(1.173,1.028)
(1.286,1.057)
(1.188,1.017)
(1.028,0.985)
(1.019,0.989)
(1.066,0.988)
(1.133,1.010)
(1.202,1.050)
(1.082,0.992)
(0.997,0.982)
(1.002,0.981)
(0.994,0.978)
(1.026,0.989)
(0.975,0.970)
(0.985,0.979)
(1.130,1.010)
(1.059,0.980)
(1.048,0.984)
(1.091,0.998)
(1.050,0.997)
(1.105,1.006)
(1.075,0.981)
(1.066,1.035)
(1.405,1.029)
(1.070,0.994)
(0.999,0.982)
(1.015,0.981)
(1.010,0.976)
(1.136,0.992)
(1.214,1.003)
(1.151,1.031)
(1.174,1.029)
(1.158,1.048)
(1.648,1.113)
(1.203,1.014)
(1.323,1.028)
(1.494,1.078)
(1.230,1.010)
(1.127,1.002)
(1.115,1.005)
(1.111,1.006)
(1.157,1.018)
(1.117,1.003)
(1.163,1.004)
(1.111,1.001)
(1.184,1.007)
(1.137,1.006)
(1.307,1.026)
(0.992,0.983)
(1.026,0.985)
(1.038,0.990)
(1.209,1.026)
(1.206,1.034)
(1.241,1.022)
(1.364,1.032)
(1.040,0.994)
(1.007,0.985)
(0.980,0.975)
(1.031,0.982)
(1.086,0.990)
(1.450,1.045)
(1.023,0.980)
(1.172,1.018)
(1.079,1.001)
(1.181,1.016)
(1.402,1.061)
(1.036,0.991)
(1.136,1.030)
(1.116,1.023)
(1.148,1.031)
(1.055,0.986)
(1.129,1.006)
(1.151,1.010)
(1.235,1.035)
(1.063,1.000)
(1.037,0.982)
(1.019,0.985)
(1.272,1.008)
(1.082,1.002)
(1.021,1.008)
(1.067,1.006)
(1.301,1.044)
(1.194,0.997)
(1.129,1.003)
(1.052,1.002)
(1.024,0.983)
(1.025,0.981)
(1.075,1.014)
(1.253,1.010)
(1.151,1.003)
(1.162,1.023)
(1.088,1.002)
(1.143,1.007)
(1.026,0.984)
(1.036,0.983)
(1.074,0.998)
(1.164,1.005)
(1.098,0.997)
(1.144,1.000)
(1.502,1.075)
(1.336,1.052)
(1.356,1.071)
(1.056,0.990)
(1.124,1.008)
(1.159,1.004)
(1.654,1.100)
(1.232,1.038)
(1.455,1.124)
(1.937,1.318)
(1.284,1.051)
(1.420,1.054)
(1.432,1.066)
(1.194,1.023)
(1.154,1.007)
(1.147,1.000)
(1.093,0.999)
(1.468,1.097)
(1.528,1.070)
(1.312,1.039)
(2.199,1.081)
(1.098,1.007)
(1.030,0.983)
(1.278,1.008)
(1.439,1.051)
(1.181,1.025)
(1.355,1.045)
(1.246,1.063)
(1.223,1.013)
(1.343,1.022)
(1.385,1.100)
(1.342,1.011)
(1.098,1.007)
(1.026,0.992)
(1.052,0.997)
(1.110,1.001)
(1.060,0.999)
(1.252,1.029)
(1.042,0.987)
(1.099,0.990)
(1.009,0.982)
(1.077,0.999)
(1.051,1.002)
(1.325,1.079)
(1.513,1.105)
(1.820,1.116)
(1.590,1.118)
(1.332,1.070)
(1.421,1.042)
(1.067,1.001)
(1.168,1.008)
(1.073,0.986)
(1.076,0.993)
(1.041,0.989)
(1.043,0.998)
(1.125,1.023)
(1.174,1.006)
(1.308,1.027)
(1.040,0.996)
(1.020,0.990)
(1.090,1.006)
(1.069,1.005)
(1.231,1.021)
(1.088,1.006)
(1.045,0.987)
(0.961,0.974)
(1.039,0.995)
(1.155,1.015)
(1.040,0.991)
(1.041,0.985)
(1.168,1.021)
(1.036,1.001)
(1.164,1.016)
(1.223,1.028)
(1.348,1.034)
(1.149,1.014)
(1.093,0.991)
(1.133,0.991)
(1.251,1.020)
(1.432,1.086)
(1.952,1.171)
(1.457,1.071)
(1.657,1.151)
(1.140,1.011)
(1.235,1.053)
(1.131,1.013)
(1.223,1.023)
(1.096,1.021)
(1.255,1.036)
(1.161,1.017)
(1.241,1.030)
(1.426,1.049)
(1.183,1.024)
(1.521,1.082)
(1.085,0.998)
(1.045,0.991)
(1.142,1.012)
(1.005,0.993)
(1.091,1.010)
(1.111,0.995)
(1.524,1.072)
(1.116,1.028)
(1.096,1.004)
(1.048,0.989)
(1.180,1.013)
(1.060,0.990)
(1.404,1.039)
(1.145,1.002)
(1.142,1.003)
(1.426,1.040)
(1.194,1.019)
(1.686,1.044)
(1.432,1.051)
(1.022,0.989)
(1.044,0.990)
(1.156,1.007)
(1.095,1.003)
(1.253,1.038)
(1.097,1.023)
(1.198,1.020)
(1.237,1.031)
(1.030,0.994)
(1.082,1.061)
(1.100,0.989)
(1.047,0.981)
(1.237,1.022)
(1.671,1.145)
(1.193,1.020)
(1.143,1.044)
(1.898,1.163)
(1.048,0.995)
(1.188,1.032)
(1.320,1.095)
(1.194,1.031)
(1.268,1.036)
(1.454,1.053)
(1.624,1.106)
(1.062,0.999)
(1.100,0.993)
(1.118,0.994)
(1.329,1.020)
(1.210,1.009)
(1.291,1.024)
(1.077,0.987)
(1.226,1.038)
(1.719,1.085)
(1.036,0.985)
(1.021,0.987)
(1.108,1.037)
(1.102,1.014)
(1.262,1.021)
(1.153,1.007)
(1.001,0.985)
(1.051,0.987)
(1.046,0.981)
(1.086,1.008)
(1.082,1.002)
(1.118,1.015)
(1.109,0.999)
(1.112,0.996)
(1.264,1.039)
(1.557,1.069)
(1.316,1.032)
(1.274,1.062)
(1.265,1.032)
(1.123,1.005)
(1.264,1.080)
(1.151,1.009)
(1.047,0.996)
(1.210,1.035)
(1.655,1.045)
(1.378,1.041)
(1.081,0.997)
(1.434,1.041)
(1.304,1.020)
(1.240,1.022)
(1.200,1.014)
(1.183,1.008)
(0.988,0.973)
(1.028,0.985)
(1.017,0.983)
(1.110,1.006)
(1.312,1.021)
(1.311,1.018)
(1.086,0.988)
(1.071,0.999)
(1.010,0.983)
(1.016,0.975)
(1.032,0.991)
(1.058,1.010)
(1.060,1.036)
(1.057,0.987)
(1.189,1.013)
(1.105,1.007)
(1.257,1.014)
(1.209,1.018)
(1.069,0.996)
(1.011,0.984)
(1.068,0.989)
(1.071,0.990)
(1.030,0.982)
(1.048,0.990)
(1.065,0.996)
(1.167,1.003)
(1.052,1.009)
(1.121,1.006)
(1.247,1.088)
(1.286,1.029)
(4.287,1.961)
(2.181,1.265)
(2.806,1.295)
(2.128,1.377)
(1.273,1.026)
(1.260,1.013)
(1.092,1.003)
(1.665,1.106)
(1.193,1.021)
(1.414,1.031)
(0.994,0.984)
(1.132,1.001)
(1.022,0.984)
(1.677,1.040)
(1.209,1.020)
(1.018,0.986)
(1.112,1.002)
(1.024,0.991)
(1.035,0.988)
(1.075,0.988)
(1.235,1.002)
(1.174,1.011)
(1.020,0.988)
(1.119,1.018)
(1.318,1.061)
(1.370,1.053)
(1.054,0.989)
(1.037,0.992)
(1.111,0.992)
(1.126,1.014)
(1.101,1.028)
(1.275,1.042)
(1.450,1.058)
(1.404,1.058)
(1.592,1.081)
(1.074,1.006)
(1.172,1.020)
(1.255,1.027)
(1.472,1.054)
(1.118,1.003)
(1.441,1.030)
(2.847,1.306)
(1.303,1.019)
(1.183,1.022)
(1.136,0.996)
(1.371,1.023)
(1.017,0.980)
(1.125,0.994)
(1.054,1.002)
(1.277,1.014)
(1.115,1.019)
(1.060,0.995)
(1.011,0.980)
(1.073,0.993)
(1.151,0.999)
(1.059,0.995)
(1.081,1.017)
(1.003,0.987)
(1.100,1.014)
(1.091,0.993)
(1.146,1.000)
(1.274,1.062)
(1.102,1.015)
(1.266,1.012)
(1.299,1.036)
(1.227,1.015)
(3.489,1.593)
(1.775,1.161)
(3.941,1.599)
(1.187,1.010)
(1.400,1.036)
(1.912,1.095)
(1.489,1.058)
(1.210,1.070)
(1.297,1.018)
(1.662,1.078)
(1.244,1.030)
(1.637,1.100)
(1.217,1.022)
(1.028,0.989)
(1.270,1.035)
(1.055,0.997)
(1.072,0.992)
(1.050,0.994)
(1.097,0.984)
(1.226,1.021)
(1.089,1.001)
(1.122,1.002)
(1.150,1.008)
(1.077,0.995)
(1.047,0.993)
(1.083,0.991)
(1.378,1.032)
(1.251,1.054)
(1.034,0.993)
(1.029,0.988)
(1.153,1.017)
(1.048,0.996)
(1.137,1.007)
(1.221,1.022)
(1.293,1.019)
(1.810,1.105)
(1.506,1.136)
(1.147,1.004)
(1.494,1.029)
(1.246,1.020)
(1.264,1.011)
(1.180,1.018)
(1.230,1.097)
(1.347,1.017)
(1.098,0.997)
(1.120,0.984)
(1.214,1.006)
(1.251,1.025)
(1.121,1.003)
(1.461,1.061)
(0.999,0.980)
(1.035,0.992)
(1.117,1.002)
(1.149,0.997)
(1.088,0.994)
(1.138,1.003)
(1.054,0.990)
(1.070,0.989)
(1.123,1.013)
(1.049,0.987)
(1.184,1.013)
(1.117,1.006)
(1.457,1.031)
(1.125,1.009)
(1.263,1.030)
(1.348,1.062)
(1.674,1.270)
(1.463,1.080)
(1.501,1.116)
(1.388,1.052)
(1.509,1.044)
(2.701,1.334)
(1.273,1.015)
(1.162,0.999)
(1.151,1.019)
(1.312,1.064)
(1.431,1.048)
(1.497,1.084)
(1.230,1.017)
(1.094,0.992)
(1.049,0.991)
(1.072,0.993)
(1.184,1.007)
(1.066,0.988)
(1.454,1.045)
(1.091,0.995)
(1.180,1.013)
(1.194,0.998)
(1.372,1.016)
(1.059,0.990)
(1.170,1.017)
(2.508,1.160)
(1.161,1.010)
(1.127,1.002)
(1.128,0.993)
(1.048,1.005)
(1.098,0.993)
(1.181,1.059)
(1.151,0.992)
(1.340,1.051)
(1.225,1.009)
(1.346,1.018)
(1.170,1.003)
(1.238,1.020)
(1.103,1.008)
(1.234,1.026)
(1.048,0.999)
(1.085,0.999)
(1.378,1.095)
(1.068,1.006)
(1.356,1.031)
(1.116,1.008)
(1.067,0.997)
(1.149,1.001)
(1.202,0.985)
(1.228,1.013)
(1.247,1.022)
(0.986,0.980)
(1.041,0.985)
(1.033,0.975)
(1.058,0.985)
(1.128,1.026)
(1.020,0.985)
(1.276,1.033)
(1.168,1.013)
(1.207,1.048)
(1.573,1.046)
(1.039,0.989)
(1.098,1.015)
(1.041,0.989)
(1.023,0.984)
(1.082,1.006)
(1.199,1.012)
(1.425,1.028)
(1.226,1.010)
(1.245,1.009)
(1.013,0.982)
(0.998,0.981)
(1.000,0.988)
(1.039,0.987)
(1.070,1.003)
(1.034,0.979)
(1.111,1.009)
(1.200,1.046)
(1.168,1.096)
(1.036,0.990)
(1.002,0.982)
(1.052,0.989)
(1.165,1.018)
(1.125,1.015)
(1.777,1.148)
(1.576,1.054)
(1.335,1.029)
(1.472,1.056)
(1.121,1.014)
(1.034,0.999)
(1.033,0.990)
(1.040,0.990)
(1.060,0.998)
(1.100,0.996)
(1.122,1.005)
(1.179,1.003)
(0.996,0.979)
(1.033,0.988)
(1.008,0.984)
(1.535,1.040)
(1.095,0.992)
(1.005,0.983)
(1.249,1.018)
(1.194,1.012)
(1.158,0.998)
(1.218,1.025)
(1.265,1.023)
(1.235,1.040)
(1.038,0.991)
(1.050,0.992)
(0.988,0.981)
(0.976,0.977)
(1.080,1.002)
(1.160,1.004)
(1.152,1.002)
(1.438,1.024)
(1.105,1.016)
(1.276,1.006)
(1.111,1.013)
(1.200,1.016)
(1.236,1.017)
(0.983,0.978)
(1.018,0.991)
(1.080,0.998)
(1.118,1.032)
(1.034,0.993)
(1.041,0.998)
(1.053,1.009)
(1.128,1.001)
(1.201,1.026)
(1.087,0.988)
(1.178,1.027)
(1.022,0.988)
(1.292,1.108)
(1.228,1.032)
(1.089,1.006)
(1.006,0.977)
(1.034,0.990)
(1.051,0.994)
(0.995,0.982)
(1.108,1.015)
(1.097,0.997)
(1.456,1.024)
(1.031,0.991)
(1.308,1.024)
(1.174,1.022)
(0.976,0.976)
(1.012,0.989)
(1.017,0.987)
(1.093,0.993)
(1.112,1.007)
(1.095,0.989)
(1.061,1.007)
(1.249,1.064)
(1.070,1.003)
(1.107,1.012)
(1.310,1.034)
(1.156,1.034)
(1.292,1.030)
(1.008,0.982)
(1.004,0.982)
(1.189,1.010)
(1.140,1.000)
(1.210,1.013)
(0.999,0.980)
(1.039,0.989)
(1.029,0.992)
(0.982,0.976)
(0.962,0.972)
(1.047,0.994)
(1.054,1.004)
(1.027,0.981)
(1.210,1.013)
(1.144,1.012)
(1.356,1.050)
(1.133,1.009)
(1.619,1.077)
(1.824,1.112)
(1.117,0.996)
(1.450,1.057)
(1.443,1.123)
(2.663,1.412)
(1.019,0.984)
(1.129,0.986)
(1.077,1.011)
(1.145,1.032)
(1.140,1.021)
(1.182,1.014)
(1.170,1.059)
(1.125,0.997)
(1.278,1.026)
(1.306,1.044)
(1.233,1.020)
(1.037,0.989)
(1.001,0.986)
(1.048,0.992)
(1.030,0.995)
(1.054,0.989)
(1.102,0.992)
(1.127,1.006)
(1.298,1.080)
(1.264,1.032)
(1.631,1.030)
(0.985,0.974)
(1.074,0.993)
(1.026,0.993)
(1.217,1.016)
(1.041,1.000)
(1.752,1.089)
(1.015,0.983)
(1.016,0.991)
(1.095,0.996)
(1.097,0.993)
(1.047,0.988)
(1.601,1.035)
(1.026,0.994)
(1.411,1.018)
(1.120,1.002)
(1.160,1.001)
(1.039,0.989)
(1.087,1.000)
(1.052,0.990)
(1.192,1.029)
(1.207,1.060)
(1.085,1.001)
(1.048,0.990)
(1.059,1.022)
(1.434,1.044)
(1.004,0.983)
(1.069,1.001)
(0.981,0.976)
(1.068,0.996)
(1.110,1.014)
(1.031,0.985)
(1.032,1.009)
(1.194,1.047)
(1.206,1.027)
(1.084,1.008)
(1.034,0.988)
(1.015,0.984)
(1.049,0.995)
(1.035,0.989)
(1.010,0.989)
(1.004,0.983)
(1.098,1.002)
(1.023,0.986)
(1.034,0.987)
(1.139,1.021)
(1.043,0.993)
(1.233,1.036)
(1.305,1.028)
(1.023,0.982)
(1.037,0.990)
(1.022,0.983)
(1.086,1.022)
(1.213,1.014)
(1.283,1.013)
(1.004,0.982)
(1.045,0.993)
(1.030,0.987)
(1.004,0.984)
(0.998,0.985)
(1.015,0.985)
(1.308,1.023)
(1.111,1.015)
(1.116,1.007)
(1.104,1.008)
(1.110,1.032)
(1.230,1.036)
(1.214,1.037)
(1.583,1.132)
(1.177,1.002)
(1.382,1.062)
(1.899,1.093)
(1.105,0.998)
(1.080,0.999)
(1.492,1.161)
(1.219,1.037)
(1.148,1.053)
(1.310,1.111)
(1.074,0.993)
(1.212,1.021)
(1.084,1.005)
(0.987,0.974)
(1.025,0.985)
(1.132,1.005)
(1.072,0.994)
(1.084,1.016)
(1.036,0.994)
(1.160,1.011)
(1.386,1.029)
(1.236,1.082)
(1.165,1.032)
(1.053,0.987)
(1.367,1.032)
(1.181,1.006)
(1.101,1.005)
(1.538,1.046)
(1.159,1.020)
(1.022,0.987)
(1.163,1.027)
(1.115,1.009)
(1.297,1.072)
(1.224,1.051)
(1.636,1.138)
(1.709,1.137)
(1.222,1.029)
(1.036,0.991)
(1.086,1.007)
(1.276,1.036)
(1.504,1.185)
(1.028,0.988)
(1.004,0.979)
(1.083,0.991)
(1.085,1.000)
(1.136,1.030)
(1.375,1.065)
(1.567,1.025)
(1.109,1.000)
(0.996,0.980)
(1.010,0.989)
(1.074,0.992)
(2.277,1.114)
(1.199,1.012)
(1.022,0.987)
(1.009,0.985)
(1.071,0.999)
(1.012,0.987)
(1.155,1.002)
(0.980,0.974)
(1.009,0.983)
(1.112,1.028)
(1.131,1.018)
(1.209,1.086)
(1.108,1.035)
(1.289,1.024)
(1.384,1.055)
(1.293,1.025)
(1.091,0.996)
(1.087,0.989)
(1.125,1.014)
(1.277,1.049)
(1.209,1.026)
(1.455,1.048)
(1.049,1.000)
(1.039,0.992)
(1.130,1.001)
(1.111,1.008)
(1.217,1.025)
(1.223,1.135)
(1.390,1.024)
(1.139,1.013)
(1.543,1.056)
(1.222,1.029)
(1.383,1.064)
(1.024,0.988)
(1.019,0.992)
(1.346,1.029)
(1.038,0.989)
(1.100,0.994)
(1.074,1.009)
(1.014,0.986)
(1.029,0.988)
(1.044,0.990)
(1.079,0.992)
(1.200,1.001)
(0.991,1.009)
(1.008,0.982)
(1.051,0.987)
(1.123,1.006)
(1.234,1.036)
(1.033,0.998)
(1.000,0.981)
(1.098,1.000)
(1.048,0.985)
(1.181,1.021)
(1.099,1.005)
(1.429,1.042)
(1.373,1.130)
(1.128,1.006)
(1.085,1.003)
(1.027,0.991)
(1.036,0.987)
(1.092,0.991)
(1.279,1.022)
(1.290,1.021)
(1.200,1.036)
(1.065,0.985)
(1.153,1.008)
(1.153,1.022)
(1.188,1.020)
(1.083,1.009)
(1.445,1.099)
(1.250,1.089)
(1.070,0.992)
(1.014,0.985)
(1.054,0.998)
(1.415,1.039)
(1.183,1.014)
(1.543,1.068)
(1.309,1.075)
(1.170,1.026)
(1.261,1.065)
(1.548,1.067)
(1.135,0.991)
(1.237,1.031)
(1.034,0.983)
(1.050,0.994)
(1.015,0.991)
(1.107,1.009)
(1.097,1.017)
(1.148,1.003)
(1.358,1.028)
(1.196,1.005)
(1.198,0.996)
(1.655,1.113)
(1.322,1.013)
(1.214,1.009)
(1.310,1.035)
(0.994,0.978)
(1.005,0.989)
(1.039,0.994)
(1.063,0.987)
(1.089,1.005)
(1.093,0.998)
(1.072,1.004)
(1.020,0.991)
(1.305,1.015)
(1.248,1.022)
(1.214,1.020)
(1.163,1.036)
(1.094,1.015)
(1.029,0.997)
(1.167,1.016)
(1.019,0.975)
(1.102,1.011)
(1.134,1.026)
(1.254,1.028)
(1.152,1.003)
(1.143,1.020)
(1.171,1.036)
(1.267,1.045)
(1.461,1.107)
(1.537,1.111)
(2.433,1.320)
(1.001,0.980)
(1.012,0.982)
(1.023,0.987)
(1.086,0.998)
(1.052,0.985)
(1.170,1.029)
(1.104,0.998)
(1.190,1.009)
(1.171,1.029)
(1.083,1.020)
(1.349,1.033)
(0.996,0.976)
(1.057,0.992)
(1.137,1.046)
(1.183,1.002)
(1.202,1.001)
(1.083,0.992)
(1.143,1.005)
(1.134,1.000)
(1.185,1.007)
(1.099,0.992)
(1.047,0.995)
(1.155,0.998)
(1.089,0.999)
(1.149,1.033)
(1.420,1.064)
(1.280,1.082)
(1.512,1.082)
(1.259,1.040)
(1.788,1.121)
(1.122,1.000)
(1.292,1.032)
(1.358,1.031)
(1.070,1.002)
(1.008,0.985)
(0.992,0.975)
(1.056,0.997)
(1.055,0.989)
(1.143,1.009)
(1.158,1.022)
(0.990,0.977)
(1.007,0.977)
(1.337,1.038)
(1.193,1.003)
(1.088,0.999)
(0.994,0.981)
(0.974,0.981)
(1.003,0.981)
(1.058,0.991)
(1.203,0.997)
(1.471,1.043)
(1.263,1.060)
(1.106,0.998)
(1.456,1.028)
(1.083,1.009)
(1.418,1.068)
(1.184,1.018)
(1.464,1.099)
(1.144,1.042)
(1.905,1.176)
(1.152,1.035)
(1.503,1.057)
(1.549,1.091)
(1.092,0.995)
(1.260,1.027)
(1.243,1.038)
(1.126,1.008)
(1.282,1.056)
(1.264,1.007)
(1.430,1.053)
(1.421,1.089)
(1.429,1.053)
(1.131,0.998)
(1.195,1.024)
(1.363,1.060)
(1.567,1.066)
(1.307,1.034)
(1.018,0.986)
(1.013,0.985)
(1.042,0.987)
(0.977,0.972)
(1.132,1.011)
(1.265,1.028)
(1.165,1.011)
(1.307,1.031)
(1.194,1.023)
(1.359,1.044)
(1.013,0.990)
(1.033,0.986)
(1.021,0.987)
(1.052,0.984)
(1.187,1.010)
(1.183,1.037)
(1.456,1.024)
(1.002,0.985)
(1.029,0.990)
(1.040,0.995)
(1.002,0.988)
(1.035,0.989)
(1.121,0.999)
(1.057,0.984)
(1.115,1.024)
(1.064,0.994)
(1.188,1.009)
(1.218,1.011)
(1.703,1.137)
(1.297,1.106)
(1.721,1.146)
(1.241,1.045)
(1.277,1.097)
(1.061,0.990)
(1.019,0.983)
(1.049,0.992)
(1.354,1.038)
(2.092,1.127)
(1.270,1.056)
(1.542,1.048)
(1.038,0.986)
(1.030,0.998)
(1.367,1.035)
(1.091,1.039)
(1.108,1.001)
(1.094,1.006)
(2.200,1.279)
(1.012,0.993)
(1.062,1.016)
(0.999,0.983)
(1.047,0.986)
(1.053,0.994)
(1.011,0.978)
(1.127,1.010)
(1.110,1.002)
(1.074,0.999)
(1.107,1.003)
(1.025,0.989)
(1.030,0.991)
(1.054,0.978)
(1.010,0.989)
(1.113,0.999)
(1.335,1.021)
(1.497,1.050)
(1.128,1.001)
(1.127,1.025)
(1.067,0.994)
(1.162,1.001)
(1.400,1.023)
(1.351,1.064)
(1.111,1.002)
(1.309,1.045)
(1.083,0.988)
(1.633,1.081)
(1.525,1.062)
(1.515,1.077)
(1.025,0.983)
(1.077,0.996)
(1.030,0.981)
(1.185,1.013)
(1.381,1.035)
(1.387,1.123)
(1.501,1.130)
(1.163,0.998)
(1.284,1.057)
(1.555,1.046)
(0.997,0.977)
(1.043,0.998)
(1.030,0.988)
(1.124,0.998)
(1.494,1.024)
(1.045,0.988)
(1.099,1.035)
(1.085,1.016)
(1.161,1.007)
(1.178,1.013)
(1.098,0.986)
(1.064,0.983)
(1.034,0.990)
(1.020,0.982)
(1.107,0.995)
(1.066,0.979)
(1.162,1.009)
(0.994,0.979)
(1.084,1.011)
(1.082,1.000)
(1.043,0.984)
(1.102,1.003)
(1.029,0.981)
(1.388,1.094)
(1.194,1.052)
(1.142,1.005)
(1.595,1.086)
(1.489,1.144)
(1.317,1.041)
(1.035,0.988)
(1.169,1.017)
(1.276,1.034)
(1.208,1.002)
(1.415,1.016)
(1.118,0.997)
(1.008,0.984)
(1.059,0.988)
(0.983,0.966)
(1.110,1.004)
(1.033,0.993)
(1.109,1.015)
(1.557,1.060)
(1.092,0.997)
(1.091,0.993)
(1.254,1.015)
(1.424,1.030)
(1.041,0.984)
(1.127,1.007)
(1.282,1.021)
(1.102,1.000)
(1.053,0.997)
(1.095,1.007)
(1.160,1.004)
(1.186,1.012)
(1.208,1.016)
(1.686,1.067)
(1.562,1.055)
(0.995,0.978)
(1.064,0.993)
(1.177,1.024)
(1.126,0.998)
(1.207,1.033)
(1.106,0.991)
(1.317,1.031)
(1.284,1.022)
(1.135,1.010)
(1.275,1.041)
(1.937,1.151)
(1.309,1.012)
(1.623,1.113)
(1.735,1.134)
(1.226,1.020)
(1.111,1.003)
(1.019,0.989)
(1.098,0.990)
(1.157,1.014)
(1.271,1.013)
(1.107,1.002)
(1.182,1.010)
(1.484,1.058)
(1.170,1.005)
(1.112,1.035)
(1.014,0.984)
(1.067,1.002)
(1.199,1.009)
(1.116,1.038)
(1.418,1.024)
(1.087,1.007)
(1.458,1.031)
(1.440,1.039)
(1.259,1.036)
(1.032,0.990)
(1.034,0.988)
(0.991,0.983)
(1.394,1.025)
(1.105,1.000)
(1.686,1.028)
(0.987,0.979)
(1.101,0.998)
(1.128,0.992)
(1.085,0.992)
(1.061,1.003)
(1.344,1.060)
(1.143,1.009)
(1.397,1.069)
(1.290,1.038)
(1.699,1.124)
(1.426,1.061)
(1.145,1.027)
(1.189,1.022)
(1.659,1.090)
(1.029,0.991)
(1.239,1.026)
(1.531,1.075)
(1.258,1.025)
(1.041,0.994)
(1.150,1.014)
(1.172,1.023)
(1.338,1.019)
(1.148,1.056)
(1.349,1.015)
(1.062,1.008)
(1.253,1.014)
(1.291,1.025)
(1.182,1.038)
(1.008,0.985)
(0.987,0.978)
(1.023,0.988)
(1.089,1.038)
(1.215,1.004)
(1.369,1.058)
(1.214,1.007)
(1.007,0.986)
(1.012,0.986)
(0.997,0.984)
(1.070,0.995)
(1.026,0.982)
(0.999,0.975)
(1.743,1.080)
(1.080,0.992)
(1.069,0.994)
(1.016,0.991)
(1.026,0.986)
(1.065,1.011)
(1.062,0.990)
(1.065,0.990)
(1.148,1.016)
(1.690,1.095)
(1.062,0.986)
(1.443,1.057)
(1.058,0.993)
(1.115,1.006)
(1.454,1.090)
(1.404,1.090)
(1.558,1.111)
(1.081,1.013)
(1.107,1.007)
(1.373,1.021)
(1.336,1.055)
(1.036,0.984)
(1.280,1.023)
(1.239,1.021)
(1.045,0.999)
(0.996,0.980)
(1.242,1.012)
(1.150,1.006)
(1.545,1.063)
(1.215,1.015)
(1.033,0.992)
(1.115,1.008)
(1.054,0.996)
(1.094,1.003)
(1.065,0.979)
(1.330,1.031)
(1.044,0.993)
(1.079,0.995)
(1.004,0.986)
(0.999,0.977)
(1.102,1.008)
(1.113,0.999)
(1.100,1.017)
(1.058,1.000)
(1.294,1.033)
(1.283,1.053)
(2.062,1.070)
(1.029,0.988)
(1.048,0.994)
(1.032,0.990)
(1.199,1.011)
(1.237,1.017)
(1.418,1.072)
(1.442,1.128)
(1.135,1.004)
(1.314,1.025)
(1.854,1.141)
(1.087,1.002)
(1.128,1.004)
(1.078,1.001)
(1.360,1.048)
(1.238,1.015)
(1.669,1.145)
(1.475,1.107)
(1.364,1.026)
(1.069,0.993)
(1.023,0.990)
(1.116,1.003)
(1.228,1.042)
(1.142,1.011)
(1.116,1.011)
(1.315,1.021)
(1.337,1.032)
(1.005,0.984)
(1.020,0.986)
(1.039,0.996)
(1.123,0.994)
(1.388,1.075)
(1.011,0.982)
(1.038,0.994)
(1.020,0.981)
(1.192,1.028)
(1.412,1.034)
(1.141,1.017)
(1.192,1.016)
(1.146,1.029)
(1.038,0.994)
(1.031,0.989)
(1.033,0.988)
(1.064,0.987)
(0.971,0.968)
(1.051,0.988)
(1.261,1.030)
(1.452,1.078)
(1.383,1.045)
(1.111,1.007)
(1.481,1.025)
(1.729,1.158)
(1.277,1.048)
(1.223,0.999)
(1.365,1.036)
(1.083,1.000)
(1.264,1.041)
(1.143,0.995)
(1.102,0.995)
(1.127,1.021)
(1.137,0.999)
(1.135,1.007)
(1.249,1.023)
(1.312,1.050)
(1.070,0.989)
(1.066,0.995)
(1.045,0.982)
(1.037,0.991)
(1.096,0.996)
(1.483,1.025)
(1.174,1.003)
(1.091,0.993)
(1.069,0.982)
(1.068,1.020)
(1.036,0.973)
(1.123,1.009)
(1.326,1.030)
(1.101,1.006)
(1.872,1.040)
(1.057,0.986)
(0.997,0.971)
(0.997,0.976)
(1.014,0.984)
(1.049,0.989)
(1.124,0.995)
(1.103,0.996)
(1.047,0.975)
(1.087,0.998)
(1.181,0.994)
(1.160,1.000)
(1.083,1.004)
(1.365,1.018)
(1.061,0.999)
(1.419,1.048)
(1.200,1.034)
(1.232,1.008)
(1.197,1.022)
(1.540,1.122)
(1.602,1.161)
(1.426,1.063)
(1.323,1.037)
(1.349,1.032)
(1.345,1.079)
(1.413,1.069)
(1.827,1.140)
(1.254,1.049)
(1.058,0.984)
(1.145,1.000)
(1.266,1.043)
(1.400,1.023)
(1.038,0.987)
(1.232,1.008)
(1.596,1.070)
(1.191,1.031)
(1.362,1.051)
(1.036,0.989)
(1.050,0.986)
(1.019,0.986)
(1.179,1.013)
(1.112,0.994)
(1.306,1.028)
(1.066,0.993)
(1.054,0.994)
(1.242,1.019)
(1.099,1.009)
(1.249,1.014)
(1.356,1.053)
(1.694,1.094)
(1.299,1.021)
(1.995,1.155)
(1.176,1.017)
(1.025,0.990)
(1.113,1.014)
(1.230,1.019)
(1.203,1.016)
(1.334,1.137)
(1.207,1.014)
(1.112,1.012)
(1.141,1.000)
(1.850,1.134)
(1.044,0.989)
(1.120,1.040)
(1.118,1.003)
(1.032,0.990)
(1.103,1.022)
(1.064,0.984)
(1.361,1.032)
(1.342,1.048)
(1.194,1.001)
(1.159,0.996)
(1.258,1.012)
(1.415,1.067)
(1.474,1.049)
(1.033,0.996)
(1.096,0.990)
(1.093,1.015)
(1.133,1.034)
(1.135,1.003)
(1.277,1.008)
(1.077,0.989)
(1.008,0.985)
(1.007,0.980)
(1.066,0.993)
(1.322,1.021)
(1.107,1.000)
(1.058,1.008)
(1.460,1.050)
(1.137,1.064)
(1.019,0.988)
(1.018,0.983)
(1.105,1.004)
(1.045,0.986)
(1.024,0.982)
(1.252,1.059)
(1.502,1.136)
(2.247,1.176)
(1.228,1.029)
(1.338,1.036)
(1.567,1.031)
(1.576,1.104)
(2.008,1.163)
(1.173,1.022)
(1.033,0.982)
(1.344,1.031)
(1.314,1.026)
(1.062,1.003)
(1.393,1.016)
(1.253,1.047)
(1.046,0.988)
(1.009,0.986)
(1.017,0.990)
(1.142,1.016)
(1.412,1.030)
(1.271,1.007)
(0.995,0.979)
(1.030,0.988)
(1.005,0.985)
(1.047,0.989)
(1.037,0.986)
(1.134,1.005)
(1.046,0.991)
(1.311,1.065)
(1.172,1.020)
(1.399,1.037)
(1.094,1.035)
(1.188,1.050)
(1.173,1.019)
(1.671,1.119)
(2.128,1.209)
(1.162,1.010)
(1.126,1.011)
(1.518,1.046)
(1.040,0.985)
(1.040,0.982)
(1.209,1.020)
(1.346,1.010)
(1.155,1.008)
(1.193,1.012)
(1.774,1.093)
(1.037,0.983)
(1.127,1.002)
(1.222,1.035)
(1.106,1.000)
(1.155,1.013)
(1.450,1.091)
(1.067,0.993)
(1.083,0.999)
(1.104,0.988)
(1.294,1.023)
(1.110,1.000)
(1.127,1.002)
(1.130,1.004)
(1.902,1.071)
(1.413,1.035)
(1.008,0.985)
(1.128,1.011)
(1.056,0.991)
(1.257,1.006)
(1.380,1.052)
(1.379,1.079)
(1.175,1.004)
(1.214,1.011)
(1.418,1.056)
(1.247,1.036)
(1.666,1.118)
(1.337,1.047)
(1.306,1.061)
(1.766,1.203)
(1.947,1.159)
(1.758,1.112)
(2.026,1.104)
(1.171,1.011)
(1.145,1.005)
(1.274,1.035)
(1.071,0.990)
(1.119,1.006)
(2.371,1.226)
(1.719,1.088)
(1.028,0.979)
(1.164,1.005)
(1.135,1.003)
(1.133,1.003)
(1.497,1.069)
(1.331,1.018)
(1.212,1.028)
(1.147,1.008)
(1.842,1.066)
(1.083,1.004)
(1.152,1.012)
(1.088,0.997)
(1.074,0.985)
(1.138,0.985)
(1.237,1.003)
(1.036,0.992)
(1.059,0.986)
(1.073,0.993)
(1.065,0.987)
(1.103,0.999)
(1.381,1.021)
(1.931,1.106)
(1.039,0.993)
(1.242,1.050)
(1.208,1.055)
(1.676,1.056)
(2.449,1.282)
(1.505,1.191)
(1.090,1.052)
(0.999,0.978)
(1.181,1.004)
(1.037,0.983)
(1.311,1.016)
(1.492,1.033)
(1.162,1.003)
(1.043,0.980)
(1.087,1.001)
(1.171,1.003)
(1.056,1.000)
(1.054,0.991)
(1.037,0.988)
(1.185,1.022)
(1.109,1.005)
(1.100,0.986)
(1.312,1.028)
(2.302,1.181)
(1.015,0.989)
(1.033,0.990)
(1.222,1.018)
(1.049,0.992)
(1.339,1.064)
(1.053,0.984)
(1.063,1.001)
(1.048,0.991)
(1.207,1.020)
(1.233,1.015)
(1.047,0.995)
(1.182,1.022)
(2.894,1.430)
(1.429,1.065)
(1.033,0.986)
(0.971,0.975)
(0.978,0.973)
(1.085,1.001)
(1.051,0.998)
(1.805,1.044)
(1.617,1.072)
(1.140,1.008)
(1.029,0.993)
(1.066,0.994)
(0.990,0.978)
(1.134,0.990)
(1.035,0.992)
(1.046,0.991)
(1.204,1.012)
(1.119,1.010)
(1.052,0.983)
(1.337,1.185)
(1.165,1.000)
(1.037,0.990)
(0.981,0.973)
(1.032,0.989)
(1.087,0.993)
(1.172,1.008)
(1.238,1.012)
(1.168,1.016)
(1.032,0.991)
(1.046,0.983)
(1.082,0.994)
(1.184,1.009)
(1.119,1.004)
(1.081,1.010)
(1.196,1.060)
(1.015,0.984)
(1.021,0.988)
(1.204,1.025)
(1.019,0.984)
(1.102,1.003)
(1.082,0.995)
(1.079,1.000)
(1.019,0.980)
(1.135,1.058)
(1.211,1.027)
(1.148,1.011)
(1.011,0.990)
(0.997,0.982)
(1.046,0.999)
(1.216,1.023)
(1.109,1.031)
(1.781,1.078)
(1.055,0.996)
(1.117,1.003)
(1.101,1.005)
(1.148,1.014)
(1.305,1.029)
(1.138,1.028)
(1.120,1.020)
(1.134,1.016)
(1.139,1.001)
(1.017,0.982)
(0.980,0.978)
(1.064,0.998)
(1.352,1.040)
(1.478,1.050)
(1.092,0.994)
(1.083,0.988)
(1.214,1.031)
(1.397,1.023)
(1.047,0.988)
(1.086,0.998)
(1.438,1.058)
(1.424,1.031)
(1.586,1.085)
(1.070,0.995)
(1.027,0.987)
(1.050,0.994)
(1.049,0.991)
(1.064,0.998)
(1.100,0.992)
(0.981,0.980)
(1.159,1.028)
(1.532,1.083)
(1.035,0.995)
(1.085,1.003)
(0.997,0.981)
(1.221,1.020)
(1.006,0.987)
(1.023,0.980)
(1.015,0.992)
(1.091,1.001)
(1.232,1.043)
(1.080,1.003)
(1.312,1.018)
(1.364,1.029)
(1.197,1.010)
(1.251,1.014)
(1.361,1.040)
(1.057,0.984)
(1.691,1.062)
(1.620,1.089)
(1.070,0.997)
(1.471,1.029)
(1.036,0.991)
(1.023,0.985)
(1.019,0.985)
(1.010,0.983)
(1.046,0.981)
(1.121,1.007)
(1.044,0.999)
(1.034,1.000)
(1.599,1.034)
(1.180,1.046)
(1.162,1.021)
(1.096,1.008)
(1.171,1.022)
(1.223,1.049)
(1.030,0.985)
(1.066,0.994)
(1.003,0.983)
(1.076,1.003)
(1.247,1.022)
(1.295,1.069)
(1.516,1.093)
(1.019,0.980)
(1.028,0.996)
(1.078,0.990)
(1.226,1.012)
(1.115,1.008)
(1.364,1.028)
(1.126,1.026)
(1.037,0.994)
(1.101,0.991)
(1.048,0.996)
(1.119,0.996)
(1.264,1.027)
(1.026,0.992)
(1.083,0.991)
(1.038,0.992)
(1.033,0.994)
(0.991,0.981)
(1.085,0.999)
(1.103,1.006)
(1.147,1.027)
(1.214,1.019)
(1.214,1.068)
(1.315,1.030)
(1.010,0.986)
(1.021,0.984)
(1.034,0.979)
(1.080,1.002)
(1.098,0.999)
(1.101,0.993)
(1.117,1.061)
(1.521,1.111)
(1.013,0.985)
(1.251,1.013)
(1.024,0.985)
(1.166,1.023)
(1.433,1.040)
(1.067,0.999)
(1.031,0.990)
(1.129,1.004)
(1.066,0.993)
(1.284,1.028)
(1.029,0.989)
(0.964,0.975)
(1.012,0.989)
(1.020,0.989)
(1.274,1.014)
(1.272,1.022)
(1.233,1.117)
(1.035,0.983)
(1.375,1.070)
(1.029,0.985)
(1.060,0.994)
(1.122,1.032)
(1.048,0.998)
(1.139,1.017)
(1.292,1.021)
(1.163,1.026)
(1.116,1.001)
(1.071,0.997)
(1.359,1.020)
(1.088,1.006)
(1.175,1.022)
(1.149,1.003)
(1.114,0.995)
(1.061,0.988)
(1.242,1.040)
(1.006,0.979)
(0.977,0.976)
(1.020,0.989)
(1.325,1.028)
(1.017,0.981)
(1.087,0.996)
(1.163,1.011)
(1.376,1.075)
(1.081,1.002)
(1.143,1.011)
(1.315,1.059)
(1.258,1.013)
(1.474,1.067)
(1.036,0.987)
(1.147,1.013)
(1.460,1.098)
(1.060,0.990)
(1.018,0.985)
(1.075,0.992)
(1.118,0.994)
(1.220,1.016)
(1.137,1.053)
(1.647,1.074)
(1.211,1.021)
(1.005,0.981)
(1.339,1.020)
(1.243,1.031)
(1.022,0.991)
(1.026,0.993)
(1.241,1.030)
(1.359,1.027)
(1.334,1.082)
(1.231,1.010)
(1.166,1.048)
(1.115,1.006)
(1.264,1.008)
(1.137,0.995)
(1.136,0.999)
(1.047,0.990)
(1.492,1.019)
(1.142,0.998)
(1.067,1.018)
(1.174,1.017)
(1.042,0.997)
(1.017,0.981)
(1.306,1.037)
(1.169,1.005)
(1.595,1.139)
(1.017,0.982)
(1.049,0.994)
(1.089,1.008)
(1.149,1.004)
(1.400,1.033)
(1.090,0.997)
(1.517,1.036)
(1.045,0.995)
(1.085,1.005)
(1.234,1.006)
(1.147,1.021)
(1.485,1.092)
(1.217,1.031)
(1.068,1.020)
(0.985,0.978)
(0.969,0.974)
(0.997,0.972)
(1.040,0.991)
(1.107,1.004)
(1.052,0.993)
(1.381,1.047)
(1.280,1.007)
(0.993,0.982)
(1.019,0.990)
(1.111,1.002)
(1.185,1.016)
(1.087,1.019)
(1.473,1.072)
(1.334,1.063)
(1.290,1.032)
(1.357,1.016)
(1.009,0.979)
(1.001,0.973)
(1.094,1.000)
(1.091,1.004)
(1.005,0.981)
(1.105,0.995)
(1.184,1.039)
(1.248,1.024)
(1.192,1.004)
(1.168,1.058)
(1.466,1.041)
(1.099,0.996)
(1.503,1.102)
(1.473,1.079)
(1.041,0.986)
(1.020,0.979)
(1.303,1.034)
(1.218,1.010)
(1.003,0.982)
(1.028,0.985)
(1.159,1.018)
(1.042,0.996)
(1.153,1.000)
(1.126,1.001)
(1.070,1.005)
(1.021,0.983)
(0.994,0.984)
(1.081,0.994)
(1.051,0.985)
(1.296,1.054)
(1.122,1.016)
(1.097,1.008)
(1.020,0.982)
(1.035,0.989)
(1.103,0.992)
(1.305,1.024)
(1.372,1.038)
(1.289,1.115)
(1.710,1.046)
(0.997,0.982)
(1.008,0.984)
(1.063,0.992)
(1.526,1.076)
(1.042,0.992)
(1.098,1.010)
(1.577,1.069)
(1.272,1.049)
(0.997,0.977)
(1.072,0.996)
(1.253,1.016)
(1.223,1.023)
(1.075,1.009)
(1.064,1.003)
(1.017,0.987)
(1.240,1.024)
(1.129,1.005)
(1.077,0.998)
(1.121,1.006)
(1.196,1.012)
(1.223,1.044)
(1.016,0.982)
(1.192,1.010)
(1.156,1.009)
(1.301,1.010)
(1.127,0.991)
(1.011,0.984)
(1.071,0.994)
(1.153,1.011)
(1.042,0.992)
(1.004,0.976)
(1.197,0.995)
(1.296,1.060)
(1.003,0.979)
(1.077,0.991)
(1.127,1.007)
(1.182,1.000)
(1.335,1.015)
(1.249,1.035)
(1.084,1.001)
(1.067,1.004)
(0.989,0.977)
(1.189,1.011)
(1.104,1.002)
(1.575,1.017)
(1.359,1.030)
(1.122,1.015)
(1.076,1.000)
(1.064,1.003)
(1.113,1.006)
(1.203,1.005)
(1.163,1.006)
(1.025,0.999)
(1.097,1.001)
(0.997,0.980)
(1.064,0.994)
(1.039,0.995)
(1.167,1.006)
(1.070,0.995)
(1.100,0.998)
(1.130,1.005)
(1.232,1.048)
(1.411,1.064)
(1.043,0.989)
(1.017,0.985)
(1.210,1.012)
(1.132,1.011)
(1.261,1.019)
(1.113,0.999)
(1.247,1.023)
(1.140,1.005)
(1.004,0.984)
(1.099,0.997)
(1.052,1.005)
(1.455,1.093)
(1.226,1.042)
(1.185,1.014)
(1.544,1.056)
(1.052,0.991)
(1.876,1.171)
(1.096,1.011)
(1.080,1.021)
(1.037,0.992)
(1.211,1.019)
(1.137,1.009)
(1.078,0.998)
(1.225,1.016)
(1.105,1.016)
(1.254,1.057)
(1.345,1.031)
(1.533,1.062)
(1.243,1.021)
(1.046,0.991)
(0.992,0.978)
(0.990,0.979)
(1.119,1.015)
(1.412,1.075)
(1.397,1.180)
(1.002,0.981)
(0.972,0.975)
(1.008,0.986)
(1.059,0.986)
(1.107,0.998)
(1.034,0.990)
(1.077,1.005)
(1.198,1.009)
(1.130,1.063)
(1.008,0.981)
(0.998,0.981)
(1.044,0.993)
(1.002,0.986)
(1.014,0.988)
(1.060,0.993)
(1.477,1.045)
(1.524,1.033)
(1.031,0.990)
(0.991,0.978)
(1.041,0.995)
(1.074,0.993)
(1.071,0.996)
(1.045,0.983)
(1.315,1.068)
(1.208,1.013)
(1.386,1.082)
(1.191,1.014)
(1.318,1.062)
(1.330,1.062)
(1.876,1.104)
(1.083,0.999)
(1.097,1.002)
(1.111,1.002)
(1.106,1.007)
(1.134,1.000)
(1.072,0.987)
(1.135,1.001)
(1.340,1.015)
(1.089,0.992)
(1.200,1.006)
(1.016,0.986)
(1.310,1.010)
(1.198,1.010)
(1.219,1.021)
(1.112,1.024)
(1.262,1.017)
(1.267,1.123)
(1.133,1.034)
(1.038,0.987)
(1.041,0.990)
(1.009,0.988)
(1.037,0.990)
(1.053,0.997)
(1.363,1.026)
(1.563,1.073)
(1.021,0.987)
(1.077,0.996)
(1.020,0.987)
(1.090,0.998)
(1.272,1.011)
(1.384,1.020)
(1.154,1.039)
(1.050,0.995)
(1.272,1.028)
(1.305,1.103)
(1.190,1.025)
(1.259,1.027)
(1.125,1.002)
(1.121,0.997)
(1.234,1.068)
(1.318,1.034)
(1.331,1.067)
(1.065,0.988)
(1.004,0.983)
(1.004,0.981)
(1.231,1.026)
(1.114,1.003)
(1.323,1.113)
(1.046,0.987)
(1.043,0.989)
(1.023,0.991)
(1.138,1.017)
(1.051,0.984)
(1.090,1.003)
(1.365,1.069)
(1.540,1.031)
(1.397,1.020)
(1.046,1.020)
(1.171,1.003)
(1.061,0.985)
(1.188,1.024)
(1.287,1.022)
(1.303,1.019)
(1.256,1.018)
(1.309,1.015)
(1.022,0.988)
(1.058,0.994)
(1.143,1.010)
(1.085,1.001)
(1.109,1.002)
(1.185,1.012)
(1.043,0.989)
(1.204,1.004)
(1.043,0.987)
(1.285,1.026)
(1.303,1.008)
(1.276,1.020)
(1.119,1.012)
(1.147,1.013)
(1.240,1.018)
(1.386,1.050)
(1.648,1.048)
(1.645,1.137)
(1.125,1.011)
(1.322,1.082)
(1.081,0.999)
(1.049,0.985)
(1.005,0.983)
(1.166,1.001)
(1.533,1.047)
(1.114,1.035)
(1.540,1.055)
(1.251,1.026)
(1.183,1.010)
(1.025,0.979)
(1.171,1.005)
(1.078,0.989)
(1.195,1.017)
(1.310,1.034)
(1.029,0.994)
(1.013,0.978)
(1.183,1.009)
(1.724,1.065)
(1.116,1.000)
(1.042,0.993)
(1.208,1.040)
(1.117,1.036)
(1.464,1.075)
(1.028,0.992)
(1.025,0.980)
(1.210,1.048)
(1.151,1.107)
(1.419,1.021)
(1.385,1.114)
(1.676,1.117)
(1.078,0.998)
(1.085,1.005)
(1.166,1.019)
(1.432,1.052)
(1.602,1.123)
(1.596,1.116)
(1.546,1.084)
(2.158,1.210)
(1.259,1.024)
(1.094,0.997)
(1.059,0.996)
(1.294,1.027)
(1.053,0.991)
(0.984,0.978)
(1.146,1.004)
(1.096,0.995)
(1.106,1.047)
(1.211,1.042)
(1.196,1.024)
(1.354,1.066)
(1.052,0.997)
(1.022,0.986)
(1.040,0.991)
(0.984,0.977)
(1.005,0.983)
(1.122,0.997)
(1.086,1.006)
(1.624,1.048)
(1.697,1.066)
(1.136,0.999)
(1.028,0.980)
(1.113,1.002)
(0.981,0.976)
(1.191,0.999)
(1.073,1.001)
(1.091,0.999)
(1.195,1.006)
(1.238,1.056)
(1.292,1.035)
(1.027,0.993)
(1.167,1.008)
(1.114,1.000)
(1.265,1.037)
(1.168,1.005)
(1.461,1.056)
(1.630,1.032)
(1.542,1.012)
(1.138,1.006)
(1.219,1.005)
(1.492,1.081)
(1.400,1.011)
(1.706,1.097)
(1.735,1.130)
(1.438,1.045)
(1.140,1.023)
(1.160,1.010)
(1.090,1.001)
(1.163,1.007)
(1.268,1.014)
(1.345,1.044)
(1.299,1.051)
(1.298,1.035)
(1.341,1.058)
(1.320,1.056)
(1.388,1.081)
(1.033,0.987)
(1.036,0.988)
(1.059,0.995)
(1.058,0.988)
(1.149,1.009)
(1.097,1.007)
(1.256,1.042)
(1.645,1.029)
(1.386,1.032)
(1.186,1.010)
(1.712,1.078)
(1.048,0.991)
(1.059,0.988)
(1.053,0.991)
(1.392,1.025)
(1.222,1.047)
(1.269,1.074)
(1.201,1.009)
(1.014,0.989)
(1.053,0.991)
(1.092,1.001)
(1.019,0.981)
(1.148,1.005)
(1.031,0.992)
(0.995,0.981)
(1.028,0.992)
(1.228,1.018)
(1.082,0.991)
(1.322,1.037)
(1.552,1.064)
(1.527,1.200)
(1.184,1.019)
(1.101,1.000)
(1.319,1.032)
(1.344,1.048)
(1.285,1.020)
(1.378,1.037)
(1.758,1.098)
(1.155,1.002)
(1.525,1.172)
(1.093,0.995)
(1.041,0.986)
(1.037,0.984)
(1.221,1.007)
(1.075,0.999)
(1.485,1.041)
(1.518,1.024)
(1.419,1.158)
(1.031,0.991)
(1.121,1.032)
(1.095,0.992)
(1.331,1.019)
(1.140,1.031)
(1.191,0.997)
(1.293,1.016)
(1.075,0.992)
(1.286,1.018)
(0.997,0.980)
(1.073,0.992)
(1.040,0.987)
(1.174,1.005)
(1.061,0.987)
(1.386,1.042)
(1.001,0.980)
(1.137,1.005)
(1.323,1.041)
(1.159,0.995)
(1.157,1.013)
(1.190,1.057)
(1.272,1.053)
(1.873,1.144)
(1.620,1.116)
(1.421,1.065)
(1.560,1.052)
(1.029,0.980)
(1.130,1.010)
(1.381,1.001)
(1.462,1.088)
(0.981,0.974)
(0.990,0.975)
(1.288,1.020)
(1.041,0.982)
(1.626,1.075)
(1.316,1.025)
(1.366,1.014)
(1.016,0.980)
(1.012,0.982)
(1.023,0.984)
(1.113,1.001)
(1.072,0.980)
(1.159,1.010)
(1.131,1.005)
(1.409,1.021)
(1.166,1.032)
(1.302,1.030)
(1.590,1.028)
(1.254,1.054)
(1.782,1.076)
(1.221,1.035)
(1.042,0.989)
(1.029,0.990)
(1.004,0.990)
(1.007,0.984)
(1.016,0.981)
(1.277,1.012)
(1.207,1.012)
(1.128,0.993)
(1.047,0.991)
(1.184,1.004)
(1.167,1.005)
(1.126,0.997)
(1.208,1.050)
(1.126,1.005)
(0.993,0.980)
(1.093,1.006)
(1.029,0.986)
(1.011,0.985)
(1.037,0.990)
(1.272,1.006)
(1.184,1.069)
(1.135,0.987)
(1.572,1.176)
(1.292,1.040)
(1.082,0.993)
(1.251,1.040)
(1.247,1.032)
(1.312,1.042)
(1.502,1.188)
(1.305,1.060)
(1.427,1.053)
(1.126,0.992)
(1.022,0.982)
(1.284,1.085)
(1.305,1.071)
(1.897,1.057)
(1.056,0.991)
(1.157,1.017)
(1.058,0.994)
(1.056,0.995)
(1.209,1.007)
(1.207,1.022)
(1.309,1.012)
(1.209,1.007)
(1.339,1.075)
(1.408,1.037)
(0.974,0.971)
(1.046,0.992)
(1.123,0.999)
(1.076,1.008)
(1.163,1.002)
(1.361,1.143)
(1.062,0.993)
(1.050,0.998)
(1.110,1.003)
(1.026,0.989)
(1.050,0.982)
(1.297,1.018)
(1.159,1.002)
(1.351,1.048)
(1.281,1.027)
(1.395,1.032)
(1.637,1.083)
(1.227,1.035)
(1.639,1.085)
(1.106,1.007)
(1.049,0.985)
(1.307,1.042)
(1.246,1.016)
(1.696,1.073)
(1.299,1.021)
(1.011,0.987)
(1.045,0.997)
(1.471,1.022)
(1.120,1.000)
(1.530,1.083)
(1.405,1.068)
(1.597,1.057)
(1.612,1.065)
(1.966,1.166)
(1.080,0.997)
(1.166,1.008)
(1.142,1.002)
(1.516,1.046)
(1.027,0.988)
(1.053,1.009)
(1.500,1.056)
(1.313,1.053)
(1.016,0.983)
(1.002,0.984)
(1.030,0.991)
(1.016,0.982)
(1.044,0.990)
(1.106,0.998)
(1.074,1.007)
(1.474,1.015)
(1.258,1.037)
(1.314,1.041)
(1.779,1.051)
(1.479,1.068)
(1.356,1.063)
(1.176,1.011)
(1.038,0.984)
(1.142,1.011)
(1.244,1.034)
(1.167,1.001)
(1.262,1.021)
(1.187,1.020)
(1.243,1.017)
(1.484,1.052)
(2.515,1.397)
(1.048,0.996)
(1.082,0.992)
(1.360,1.038)
(1.468,1.057)
(1.017,0.987)
(0.986,0.974)
(0.988,0.977)
(1.112,1.017)
(1.382,1.048)
(1.436,1.058)
(1.225,1.031)
(0.997,0.978)
(0.997,0.977)
(1.056,0.996)
(1.216,1.015)
(1.090,1.008)
(1.219,1.054)
(1.109,0.993)
(1.182,1.018)
(1.441,1.041)
(1.105,0.996)
(1.185,1.021)
(0.999,0.983)
(1.249,1.026)
(1.185,1.013)
(1.403,1.023)
(1.358,1.023)
(1.465,1.054)
(1.459,1.050)
(1.332,1.036)
(1.685,1.079)
(1.440,1.056)
(1.698,1.118)
(1.979,1.171)
(2.848,1.517)
(1.060,0.994)
(1.189,1.008)
(1.446,1.042)
(1.192,1.028)
(1.424,1.058)
(1.241,1.028)
(1.325,1.047)
(1.181,1.010)
(1.039,0.991)
(1.008,0.976)
(1.101,0.992)
(1.825,1.099)
(1.350,1.060)
(2.437,1.205)
(1.019,0.984)
(1.013,0.979)
(1.054,0.991)
(1.032,0.993)
(1.131,1.003)
(1.059,0.989)
(1.226,1.016)
(1.079,0.996)
(1.159,1.020)
(1.049,0.999)
(1.414,1.085)
(1.069,0.993)
(1.054,0.993)
(0.990,0.979)
(1.058,0.985)
(1.106,1.004)
(1.270,1.022)
(1.297,1.016)
(1.350,1.023)
(1.215,0.997)
(1.620,1.065)
(1.547,1.055)
(1.067,1.004)
(1.194,1.019)
(1.411,1.046)
(1.379,1.050)
(1.197,1.029)
(1.231,1.014)
(1.382,1.055)
(1.274,1.072)
(2.057,1.154)
(1.040,0.992)
(1.082,0.991)
(1.100,0.987)
(1.237,1.022)
(1.077,0.994)
(1.081,0.995)
(1.307,1.043)
(1.327,1.023)
(1.426,1.043)
(1.486,1.079)
(1.189,1.011)
(1.137,1.012)
(1.328,1.034)
(1.232,1.018)
(1.022,0.979)
(1.070,0.991)
(1.013,0.980)
(1.349,1.041)
(1.115,1.006)
(1.708,1.067)
(1.272,1.028)
(1.345,1.029)
(1.590,1.098)
(1.406,1.054)
(1.300,1.030)
(1.387,1.045)
(1.165,1.006)
(1.696,1.100)
(1.256,1.043)
(1.244,1.016)
(1.176,1.004)
(1.464,1.108)
(1.202,1.011)
(1.112,0.987)
(1.299,1.034)
(1.170,1.022)
(1.027,0.983)
(1.225,1.038)
(1.178,1.010)
(1.092,0.998)
(1.591,1.067)
(1.308,1.023)
(1.306,1.139)
(1.036,0.987)
(1.060,0.988)
(1.060,1.004)
(1.086,0.984)
(1.111,0.991)
(1.104,0.994)
(1.519,1.029)
(1.159,1.029)
(1.156,1.004)
(1.053,0.989)
(1.441,1.095)
(1.535,1.076)
(1.103,0.995)
(1.064,0.998)
(1.151,0.994)
(1.112,0.998)
(1.071,0.987)
(1.258,1.022)
(1.155,1.000)
(1.399,1.035)
(1.390,1.189)
(1.076,0.997)
(1.053,0.995)
(1.207,1.049)
(0.991,0.981)
(1.173,1.035)
(1.145,1.014)
(1.105,1.015)
(1.126,1.012)
(1.479,1.080)
(1.459,1.076)
(0.984,0.978)
(1.107,1.003)
(1.118,0.995)
(1.114,1.000)
(1.395,1.039)
(1.017,0.986)
(1.076,0.998)
(1.104,1.005)
(1.195,1.042)
(1.155,0.999)
(1.409,1.063)
(1.087,1.020)
(1.067,0.998)
(0.983,0.975)
(1.186,1.004)
(1.134,1.019)
(1.147,1.047)
(1.091,0.991)
(1.344,1.015)
(1.174,1.017)
(1.214,1.031)
(0.997,0.982)
(1.010,0.982)
(1.027,0.992)
(1.145,1.004)
(1.260,1.012)
(1.119,1.001)
(1.179,1.015)
(1.598,1.094)
(1.105,1.002)
(1.047,0.991)
(1.109,1.005)
(1.080,1.000)
(1.191,1.014)
(1.280,1.091)
(0.997,0.984)
(1.126,0.993)
(1.019,0.991)
(1.247,1.014)
(1.030,0.996)
(0.995,0.984)
(1.034,0.999)
(1.131,0.995)
(1.096,0.996)
(1.091,0.996)
(1.109,1.014)
(1.160,1.031)
(1.224,1.034)
(1.091,1.007)
(1.044,0.985)
(1.048,0.995)
(1.091,0.996)
(1.167,1.041)
(1.927,1.081)
(1.025,0.993)
(0.978,0.977)
(1.129,1.006)
(1.142,1.007)
(1.151,1.003)
(1.029,0.987)
(1.030,0.987)
(1.036,0.990)
(1.045,0.986)
(1.008,0.977)
(1.078,0.999)
(1.187,1.002)
(1.196,1.007)
(1.618,1.056)
(1.429,1.125)
(1.061,1.003)
(1.274,1.017)
(1.445,1.040)
(1.124,1.019)
(1.282,1.033)
(1.188,0.996)
(1.015,0.986)
(1.068,0.994)
(1.100,1.001)
(1.412,1.056)
(1.047,0.991)
(1.071,0.994)
(1.021,0.990)
(1.088,0.992)
(1.032,0.988)
(1.187,1.022)
(1.147,1.001)
(1.128,1.001)
(1.125,1.004)
(1.114,0.988)
(1.040,0.985)
(1.464,1.031)
(1.287,1.025)
(1.278,1.039)
(0.999,0.981)
(1.036,0.993)
(1.017,0.983)
(1.044,1.000)
(1.135,1.022)
(1.010,0.986)
(1.413,1.048)
(1.255,1.019)
(1.265,1.013)
(1.841,1.092)
(1.425,1.078)
(1.091,0.999)
(1.016,0.982)
(1.186,1.047)
(1.245,1.015)
(1.171,1.002)
(1.092,0.992)
(1.096,1.000)
(1.069,0.997)
(1.322,1.036)
(1.020,0.988)
(1.053,0.994)
(1.098,1.004)
(1.151,1.014)
(1.415,1.026)
(1.136,1.027)
(1.149,1.019)
(1.376,1.089)
(1.383,1.009)
(0.984,0.982)
(1.017,0.981)
(1.013,0.985)
(1.166,1.002)
(1.070,0.996)
(1.001,0.986)
(1.053,0.999)
(1.078,0.991)
(1.041,0.997)
(1.003,0.988)
(0.994,0.984)
(1.394,1.060)
(1.045,0.993)
(1.037,0.986)
(1.164,1.000)
(1.410,1.026)
(1.276,1.012)
(1.072,0.994)
(0.995,0.978)
(1.427,1.043)
(1.428,1.037)
(1.081,0.994)
(1.128,1.014)
(1.019,0.985)
(1.238,1.024)
(1.170,1.013)
(1.225,1.017)
(1.036,0.991)
(0.976,0.969)
(1.034,0.996)
(1.126,1.000)
(1.362,1.076)
(1.407,1.043)
(1.339,1.054)
(2.858,1.159)
(1.017,0.987)
(1.034,0.995)
(1.181,1.019)
(1.058,0.981)
(1.728,1.171)
(1.454,1.043)
(1.036,0.989)
(1.005,0.988)
(1.038,0.995)
(1.079,0.994)
(1.055,0.993)
(1.074,0.999)
(1.346,1.130)
(0.988,0.978)
(1.023,0.992)
(1.050,0.993)
(1.339,1.031)
(1.036,0.987)
(1.088,0.995)
(1.034,0.988)
(2.073,1.254)
(1.338,1.050)
(1.508,1.042)
(1.506,1.087)
(1.825,1.189)
(1.041,0.996)
(1.058,0.998)
(1.026,0.987)
(1.060,0.987)
(1.264,1.046)
(1.151,1.003)
(1.661,1.111)
(1.058,0.993)
(1.106,0.998)
(0.990,0.976)
(1.033,0.989)
(1.095,0.987)
(1.118,1.004)
(1.142,1.003)
(1.220,1.008)
(1.296,1.051)
(1.252,1.015)
(1.201,1.018)
(0.997,0.980)
(1.180,1.006)
(1.034,0.990)
(1.041,0.990)
(1.121,1.010)
(1.289,1.024)
(1.238,1.012)
(1.025,0.993)
(1.027,0.990)
(1.109,1.001)
(1.249,1.017)
(1.974,1.100)
(1.074,0.991)
(1.226,1.040)
(1.126,1.001)
(1.068,1.006)
(1.219,1.018)
(1.541,1.076)
(1.216,1.015)
(1.060,0.983)
(1.409,1.085)
(1.100,0.998)
(1.093,1.004)
(1.162,1.086)
(1.282,1.045)
(1.785,1.039)
(1.536,1.037)
(1.876,1.097)
(1.181,1.062)
(0.977,0.977)
(1.046,0.991)
(1.016,0.992)
(1.031,0.993)
(1.204,1.030)
(1.078,1.002)
(1.075,1.001)
(1.554,1.037)
(1.323,1.010)
(1.467,1.039)
(1.259,1.035)
(1.260,1.149)
(1.041,0.986)
(1.008,0.983)
(1.191,1.015)
(1.226,1.014)
(1.359,1.027)
(1.039,0.993)
(1.002,0.984)
(1.175,1.004)
(1.166,1.010)
(1.910,1.090)
(2.082,1.075)
(1.014,0.982)
(1.131,1.000)
(1.169,1.018)
(2.249,1.217)
(1.085,0.993)
(1.045,1.000)
(1.078,1.005)
(1.168,1.010)
(1.168,1.010)
(1.251,1.022)
(1.056,0.996)
(1.066,0.990)
(1.058,0.996)
(1.060,0.991)
(1.016,0.983)
(1.102,0.997)
(1.172,1.002)
(1.377,1.034)
(1.110,1.005)
(1.026,0.992)
(1.143,1.005)
(1.031,0.993)
(1.348,1.031)
(1.295,1.081)
(1.623,1.046)
(1.034,0.992)
(1.011,0.981)
(1.290,1.017)
(1.601,1.037)
(1.267,1.011)
(0.980,0.975)
(1.715,1.061)
(1.041,0.982)
(1.127,1.002)
(1.117,1.004)
(1.035,0.989)
(1.169,1.006)
(1.130,1.006)
(1.343,1.182)
(1.090,1.006)
(1.218,1.057)
(1.340,1.084)
(1.291,1.031)
(1.154,1.017)
(1.551,1.120)
(1.363,1.072)
(1.014,0.986)
(1.037,0.989)
(1.058,0.981)
(1.073,0.990)
(1.056,0.998)
(1.046,0.998)
(1.195,1.010)
(1.230,1.030)
(1.082,1.003)
(1.122,1.006)
(1.050,0.976)
(1.177,0.995)
(1.434,1.110)
(1.311,1.021)
(1.056,0.992)
(0.990,0.979)
(1.043,0.995)
(1.070,0.989)
(1.190,1.009)
(1.161,1.007)
(1.729,1.168)
(1.026,0.989)
(1.025,0.987)
(1.044,0.985)
(1.023,0.985)
(0.999,0.976)
(1.116,1.004)
(1.028,0.989)
(1.106,0.995)
(2.065,1.153)
(0.991,0.978)
(0.983,0.974)
(1.046,0.988)
(0.996,0.983)
(1.178,1.008)
(1.451,1.021)
(1.294,1.024)
(1.162,1.045)
(1.420,1.043)
(1.337,1.051)
(1.086,0.997)
(1.431,1.075)
(1.054,0.988)
(1.107,1.006)
(1.073,0.995)
(1.233,1.009)
(1.441,1.033)
(1.307,1.040)
(1.350,1.079)
(1.223,1.019)
(1.009,0.984)
(1.042,0.996)
(1.000,0.980)
(1.141,1.009)
(1.082,0.996)
(1.276,1.032)
(1.238,1.051)
(1.052,0.993)
(1.003,0.981)
(1.186,1.006)
(1.186,1.000)
(1.118,1.011)
(1.232,1.036)
(1.511,1.041)
(1.057,0.999)
(0.984,0.979)
(1.087,1.005)
(1.154,1.008)
(1.058,0.981)
(1.476,1.131)
(1.003,0.982)
(1.016,0.998)
(1.086,1.003)
(1.114,1.011)
(1.083,1.001)
(1.195,1.029)
(1.043,0.987)
(1.402,1.037)
(1.362,1.059)
(1.209,1.040)
(1.131,1.004)
(1.208,1.047)
(1.443,1.090)
(2.222,1.225)
(1.123,0.995)
(1.094,0.996)
(1.065,0.992)
(1.126,1.005)
(1.096,1.008)
(1.073,0.989)
(1.706,1.078)
(1.221,1.006)
(1.414,1.142)
(1.088,1.002)
(1.251,1.015)
(1.301,1.039)
(1.203,1.006)
(1.743,1.052)
(1.161,0.998)
(1.349,1.010)
(1.061,0.993)
(1.159,1.008)
(1.094,0.994)
(1.069,0.993)
(0.991,0.976)
(1.133,1.016)
(1.181,1.017)
(1.259,1.022)
(1.081,0.994)
(1.106,0.997)
(1.041,0.990)
(1.189,1.020)
(1.220,1.044)
(2.455,1.307)
(1.316,1.049)
(1.320,1.056)
(1.279,1.051)
(1.134,0.997)
(1.258,1.045)
(1.480,1.089)
(1.285,1.032)
(1.063,0.993)
(1.092,1.035)
(1.109,1.003)
(1.287,1.009)
(1.033,0.991)
(1.019,0.988)
(1.089,1.016)
(1.167,1.029)
(1.167,1.021)
(1.221,1.014)
(1.800,1.053)
(1.327,1.042)
(1.146,1.017)
(1.277,1.096)
(1.001,0.984)
(1.010,0.990)
(1.020,0.989)
(1.015,0.983)
(1.093,1.010)
(1.623,1.076)
(1.184,1.006)
(1.670,1.076)
(1.019,0.988)
(1.299,1.033)
(1.145,1.013)
(1.032,0.996)
(0.987,0.976)
(1.183,1.025)
(1.327,1.017)
(1.235,1.063)
(1.247,1.024)
(1.374,1.056)
(1.505,1.059)
(1.060,0.993)
(1.080,0.999)
(1.051,0.990)
(1.221,1.045)
(1.556,1.088)
(1.128,1.004)
(1.526,1.035)
(1.027,0.981)
(0.990,0.975)
(1.078,0.998)
(1.148,1.023)
(1.222,1.009)
(1.029,0.981)
(1.032,0.991)
(1.068,0.978)
(1.106,1.006)
(1.131,1.030)
(1.151,1.043)
(1.518,1.050)
(1.276,1.060)
(1.424,1.091)
(1.323,1.091)
(1.064,0.997)
(1.009,0.983)
(1.442,1.043)
(1.147,0.996)
(1.269,1.096)
(1.088,1.019)
(1.754,1.090)
(1.074,0.996)
(1.385,1.106)
(1.870,1.153)
(1.505,1.094)
(1.020,0.994)
(1.092,0.997)
(1.070,0.996)
(1.409,1.047)
(1.176,1.032)
(1.223,1.010)
(1.474,1.059)
(1.604,1.079)
(0.998,0.977)
(1.121,1.000)
(1.062,0.976)
(1.047,0.993)
(1.915,1.072)
(1.177,1.010)
(1.400,1.041)
(1.185,1.061)
(1.016,0.985)
(1.045,0.992)
(1.064,0.986)
(1.033,0.990)
(1.203,1.003)
(1.051,1.006)
(1.072,0.997)
(1.121,1.001)
(1.392,1.045)
(1.071,0.996)
(1.808,1.150)
(1.061,0.991)
(1.022,0.987)
(1.041,0.995)
(1.122,1.005)
(1.095,0.987)
(1.129,1.005)
(1.233,1.022)
(1.292,1.019)
(1.119,1.025)
(1.228,1.042)
(1.349,1.068)
(1.432,1.058)
(2.717,1.310)
(1.223,1.061)
(1.271,1.021)
(1.116,1.003)
(1.236,1.037)
(1.218,1.027)
(1.068,0.988)
(1.128,1.002)
(1.170,1.008)
(2.008,1.178)
(1.286,1.045)
(1.443,1.045)
(1.184,1.008)
(1.008,0.983)
(1.059,0.995)
(1.040,0.987)
(1.276,1.026)
(1.113,1.001)
(1.490,1.042)
(1.340,1.041)
(1.273,1.014)
(1.041,0.989)
(1.040,0.990)
(1.000,0.979)
(1.022,0.989)
(1.066,0.994)
(1.100,0.999)
(1.286,1.019)
(1.287,1.087)
(1.207,1.049)
(1.008,0.986)
(1.003,0.981)
(1.185,1.060)
(1.231,1.059)
(1.207,1.016)
(1.158,1.018)
(1.237,0.998)
(1.022,0.979)
(1.055,0.987)
(1.219,1.006)
(1.255,1.078)
(1.664,1.113)
(1.194,1.013)
(1.277,1.070)
(1.314,1.050)
(1.422,1.046)
(1.096,0.997)
(1.031,0.989)
(1.020,0.983)
(1.051,0.990)
(1.089,0.996)
(1.191,1.005)
(1.537,1.079)
(1.144,1.063)
(1.251,1.036)
(1.610,1.076)
(1.296,1.086)
(1.033,0.997)
(1.031,0.989)
(1.023,0.982)
(1.013,0.985)
(1.000,0.982)
(1.139,1.003)
(1.098,0.999)
(1.112,1.005)
(1.252,1.011)
(1.457,1.132)
(1.769,1.212)
(1.011,0.985)
(1.109,1.000)
(1.028,0.993)
(1.469,1.077)
(1.168,1.050)
(1.018,0.982)
(1.059,0.993)
(1.131,1.009)
(1.049,0.988)
(1.175,1.020)
(1.043,0.992)
(1.004,0.983)
(1.206,1.021)
(1.748,1.075)
(1.056,0.999)
(1.022,0.989)
(1.043,0.993)
(1.265,1.092)
(1.241,1.011)
(1.116,0.998)
(1.130,0.990)
(1.134,1.033)
(1.227,1.011)
(1.871,1.192)
(1.508,1.053)
(1.052,0.998)
(0.993,0.980)
(1.032,0.997)
(1.175,0.998)
(1.192,0.995)
(1.457,1.045)
(1.263,1.043)
(1.343,1.042)
(1.061,0.987)
(1.077,0.990)
(1.064,0.992)
(1.309,1.020)
(1.421,1.028)
(1.183,1.023)
(1.622,1.065)
(1.346,1.060)
(1.497,1.051)
(2.113,1.300)
(2.004,1.127)
(1.017,0.982)
(1.112,0.999)
(1.169,1.004)
(1.183,1.000)
(1.395,1.036)
(1.013,0.980)
(1.050,0.990)
(1.005,0.983)
(1.011,0.982)
(1.154,1.002)
(1.080,0.986)
(1.562,1.080)
(1.128,1.016)
(1.489,1.103)
(1.022,0.986)
(1.048,0.984)
(1.023,0.989)
(1.156,1.003)
(1.283,1.058)
(1.437,1.045)
(1.282,1.019)
(1.082,1.001)
(1.043,0.989)
(1.058,0.997)
(1.053,0.982)
(1.291,1.020)
(1.173,1.002)
(1.271,1.041)
(1.097,0.998)
(1.044,0.986)
(1.186,1.004)
(1.241,1.001)
(1.106,0.998)
(1.289,1.013)
(1.253,1.039)
(1.229,1.039)
(1.848,1.165)
(1.278,1.039)
(1.395,1.050)
(1.503,1.052)
(1.878,1.121)
(1.621,1.143)
(1.760,1.054)
(1.034,0.991)
(1.073,0.994)
(1.159,1.011)
(1.192,1.007)
(1.159,1.010)
(1.165,1.040)
(1.355,1.023)
(1.176,1.045)
(1.062,0.991)
(1.076,0.993)
(1.093,1.000)
(1.075,0.991)
(1.463,1.109)
(1.032,0.983)
(1.025,0.980)
(1.147,1.038)
(1.436,1.033)
(1.186,1.070)
(0.980,0.980)
(1.068,0.997)
(1.014,0.979)
(1.264,1.012)
(1.057,0.990)
(1.043,0.991)
(1.008,0.978)
(1.114,1.009)
(1.152,1.012)
(2.661,1.166)
(1.386,1.048)
(1.093,1.003)
(1.210,1.022)
(3.208,1.329)
(1.064,0.993)
(1.078,1.011)
(1.380,1.060)
(1.099,0.999)
(1.456,1.087)
(1.542,1.142)
(1.145,1.001)
(1.237,1.038)
(1.396,1.028)
(1.066,1.001)
(1.223,1.023)
(1.657,1.117)
(1.357,1.049)
(1.806,1.169)
(1.133,0.985)
(1.139,1.005)
(1.042,0.983)
(1.175,1.018)
(1.136,1.024)
(1.127,1.034)
(1.235,1.047)
(0.994,0.976)
(1.070,0.984)
(1.082,1.001)
(1.015,0.978)
(1.102,1.001)
(1.935,1.137)
(1.550,1.074)
(1.006,0.984)
(1.039,0.991)
(1.116,1.008)
(1.219,0.992)
(1.440,1.020)
(1.150,0.998)
(1.195,1.006)
(1.284,1.006)
(1.339,1.031)
(1.807,1.079)
(1.357,1.030)
(1.023,0.985)
(1.053,0.992)
(1.014,0.978)
(1.159,1.008)
(1.051,0.992)
(1.255,1.069)
(1.116,1.001)
(1.592,1.064)
(1.278,1.062)
	};	
	
\node[above left] at (rel axis cs:1,0) {unfavourable};
\node[below right] at (rel axis cs:0,1) {favourable};
	\end{axis}

\end{tikzpicture}

==> tikz/train_zoom.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
		scale only axis=true,
		ymin=0.9,ymax=1.4,
		xmin=0.9,xmax=1.4,
	width=12cm,
	unit vector ratio=1 1 1,
	xlabel={$C_f/C_{f,s}$},
	ylabel={$St/St_{s}$},
	%height=3.5cm,
		%hide axis
	]
	\addplot[black,dashed] coordinates{
	(0,0)
	(3,3)
	};
	
	\addplot[black,only marks, mark=o] coordinates{
(1.175,1.008)
(1.357,1.040)
(1.328,1.054)
(1.007,0.989)
(1.020,0.994)
(1.053,0.992)
(1.261,1.040)
(1.014,0.991)
(1.140,1.176)
(0.990,0.982)
(1.319,1.063)
(1.009,0.990)
(1.033,0.997)
(1.330,1.043)
(0.977,0.980)
(1.075,0.994)
(1.260,1.043)
(1.013,0.992)
(1.065,0.992)
(1.339,1.112)
(1.018,1.007)
(1.149,1.139)
(1.304,1.300)
(1.042,1.117)
(1.254,1.057)
(1.167,1.054)
(1.182,1.211)
(1.255,1.029)
(1.177,1.184)
(1.193,1.011)
(1.001,0.987)
(1.035,0.989)
(0.970,0.992)
(1.268,1.022)
(1.211,1.030)
(1.021,0.993)
(1.306,1.112)
(1.315,1.031)
(1.135,1.041)
(1.235,1.017)
(1.226,1.018)
(1.075,1.016)
(1.040,1.009)
(1.086,1.012)
(1.010,0.996)
(1.021,0.984)
(1.058,0.992)
(1.099,1.002)
(1.045,0.995)
(1.066,1.032)
(1.014,0.997)
(1.007,0.994)
(1.163,1.009)
(1.193,1.008)
(1.068,0.994)
(1.133,1.026)
(1.162,1.129)
(1.386,1.116)
(1.164,1.151)
(1.232,1.062)
(1.205,1.010)
(1.099,1.030)
(1.159,1.082)
(1.118,1.127)
(1.164,1.172)
(1.393,1.062)
(1.382,1.050)
(1.035,1.019)
(1.066,1.049)
(1.251,1.052)
(1.114,1.078)
(1.226,1.014)
(1.111,1.031)
(1.298,1.013)
(1.199,1.001)
(1.179,0.994)
(1.101,1.034)
(1.176,1.021)
(1.004,1.010)
(1.212,1.064)
(1.018,1.010)
(1.238,1.009)
(1.041,1.020)
(1.059,1.085)
(1.238,1.002)
(1.012,1.007)
(1.099,1.001)
(1.138,1.038)
(1.233,1.170)
(1.187,1.166)
(1.125,1.095)
(1.081,1.076)
(1.290,1.082)
(1.174,1.120)
(1.104,1.095)
(1.237,1.170)
(1.067,1.055)
(1.283,1.163)
(1.194,1.025)
(1.268,1.042)
(1.259,1.031)
(1.090,1.044)
(1.099,1.059)
(1.096,1.037)
(1.014,1.027)
(1.151,1.015)
(1.268,1.021)
(1.367,1.131)
(1.263,1.062)
(1.291,1.047)
(1.233,1.203)
(1.245,1.030)
(1.146,1.044)
(1.304,1.146)
(1.243,1.078)
(1.098,1.030)
(1.319,1.032)
(1.231,1.015)
(1.152,1.162)
(1.077,1.048)
(1.212,1.182)
(1.249,1.209)
(1.120,1.057)
(1.154,1.091)
(1.180,1.071)
(1.264,1.180)
(1.287,1.042)
(1.182,1.158)
(1.192,1.039)
(1.339,1.078)
(1.392,1.080)
(1.098,1.144)
(1.126,1.104)
(1.302,1.025)
(1.108,1.051)
(1.275,1.044)
(1.257,1.118)
(1.282,1.034)
(1.002,0.990)
(1.005,0.992)
(1.129,1.011)
(1.034,0.992)
(1.060,0.987)
(1.000,0.988)
(1.051,0.990)
(1.014,0.985)
(1.022,0.986)
(1.012,0.997)
(0.979,0.977)
(1.306,1.049)
(1.015,0.991)
(1.056,1.007)
(0.954,0.971)
(0.978,0.979)
(0.993,0.984)
(0.997,0.986)
(1.039,0.984)
(1.057,0.988)
(1.030,0.991)
(1.020,0.988)
(0.991,0.980)
(1.089,1.010)
(0.989,0.979)
(0.972,0.978)
(1.004,0.989)
(1.008,0.992)
(1.051,0.990)
(0.995,0.987)
(1.053,0.991)
(1.060,0.999)
(1.011,0.988)
(0.999,0.982)
(1.037,0.990)
(1.032,0.992)
(1.066,1.003)
(1.069,1.037)
(1.037,0.990)
(0.968,0.981)
(0.968,0.977)
(1.016,0.991)
(1.030,0.997)
(0.971,0.974)
(1.008,0.992)
(1.020,0.991)
(1.097,0.996)
(1.091,0.997)
(1.012,0.989)
(1.044,0.984)
(1.025,0.986)
(0.987,0.981)
(0.997,0.980)
(1.199,1.021)
(1.013,0.990)
(0.978,0.978)
(0.975,0.978)
(1.044,0.997)
(1.049,1.001)
(1.262,1.018)
(1.098,1.001)
(1.049,1.006)
(1.074,1.002)
(1.003,0.983)
(0.957,0.973)
(1.048,0.994)
(1.016,0.992)
(1.042,1.000)
(0.995,0.987)
(0.979,0.980)
(1.055,0.999)
(0.990,0.985)
(0.986,0.983)
(1.040,0.999)
(0.959,0.973)
(0.998,0.985)
(1.043,0.997)
(1.069,1.006)
(1.087,0.995)
(1.038,0.987)
(0.985,0.984)
(1.081,1.009)
(1.009,0.983)
(1.007,0.988)
(1.028,0.986)
(1.169,1.029)
(1.128,0.998)
(1.046,0.989)
(1.019,0.989)
(1.010,0.993)
(0.972,0.975)
(1.079,0.991)
(0.980,0.981)
(1.027,0.989)
(1.032,0.993)
(0.963,0.974)
(1.033,0.990)
(1.007,0.986)
(0.997,0.984)
(1.172,1.014)
(1.057,1.002)
(1.053,0.999)
(0.991,0.986)
(1.006,0.988)
(1.111,1.000)
(1.036,0.994)
(1.026,0.986)
(1.091,0.997)
(1.013,0.988)
(0.995,0.984)
(1.074,1.001)
(1.056,0.994)
(0.991,0.983)
(0.995,0.984)
(0.996,0.986)
(1.010,0.984)
(0.991,0.985)
(1.008,0.983)
(1.015,0.990)
(1.051,1.001)
(1.021,0.989)
(1.080,0.997)
(0.971,0.977)
(1.028,0.995)
(0.991,0.984)
(1.005,0.990)
(1.010,0.991)
(1.013,0.992)
(0.994,0.985)
(1.016,0.992)
(1.001,0.989)
(1.095,0.999)
(1.003,0.988)
(1.192,1.008)
(0.999,0.981)
(0.976,0.980)
(1.053,0.993)
(0.984,0.974)
(1.079,0.988)
(0.993,0.984)
(1.004,0.990)
(1.068,0.995)
(1.058,0.988)
(0.994,0.982)
(1.076,0.997)
(0.984,0.983)
(1.066,0.990)
(0.994,0.982)
(1.028,0.984)
(1.061,0.995)
(1.010,0.989)
(0.997,0.990)
(1.078,1.005)
(1.065,0.989)
(0.983,0.976)
(1.047,0.991)
(1.007,0.990)
(0.983,0.979)
(1.042,0.997)
(1.006,0.986)
(1.106,1.002)
(1.034,1.000)
(1.012,0.990)
(1.028,0.989)
(1.081,0.991)
(1.001,0.979)
(0.990,0.984)
(1.030,0.999)
(0.983,0.983)
(0.963,0.970)
(0.993,0.983)
(1.019,0.991)
(1.035,0.998)
(0.991,0.985)
(1.019,0.992)
(1.027,0.984)
(1.017,0.996)
(0.972,0.978)
(1.167,1.008)
(1.108,0.987)
(1.035,0.986)
(1.032,0.989)
(1.023,0.991)
(0.978,0.978)
(0.993,0.987)
(1.010,0.991)
(1.074,0.991)
(1.026,0.992)
(1.018,0.990)
(1.042,1.000)
(1.008,0.987)
(1.032,0.985)
(1.016,0.986)
(0.992,0.982)
(1.056,0.999)
(1.066,1.005)
(1.025,0.984)
(1.237,1.015)
(1.046,1.005)
(1.050,0.996)
(1.020,0.993)
(1.034,0.986)
(0.989,0.982)
(1.004,0.985)
(1.006,0.977)
(1.002,0.989)
(1.001,0.983)
(0.999,0.987)
(1.001,0.990)
(1.009,0.981)
(0.999,0.987)
(1.009,0.986)
(1.068,0.999)
(1.017,0.994)
(0.996,0.991)
(1.000,0.980)
(1.018,0.986)
(0.986,0.981)
(1.006,0.989)
(1.010,0.991)
(0.994,0.984)
(1.043,0.999)
(1.118,0.992)
(1.037,0.996)
(1.044,0.996)
(1.215,1.009)
(1.016,1.005)
(1.236,1.008)
(1.177,0.996)
(1.026,1.010)
(1.033,1.013)
(1.095,1.002)
(1.021,1.007)
(1.059,1.003)
(1.060,0.999)
(1.059,0.983)
(1.063,1.014)
(1.017,0.996)
(0.989,0.990)
(1.074,0.995)
(1.061,1.010)
(1.044,0.991)
(1.097,0.992)
(1.104,1.030)
(1.062,0.991)
(1.151,0.994)
(0.998,0.986)
(1.019,0.992)
(1.044,0.988)
(1.064,0.999)
(1.000,0.986)
(1.009,0.987)
(0.960,0.969)
(1.003,0.985)
(1.095,1.014)
(1.163,1.046)
(0.982,0.980)
(1.054,0.988)
(0.988,0.983)
(1.045,0.995)
(1.050,0.990)
(1.036,0.997)
(1.047,0.996)
(1.010,0.987)
(0.986,0.978)
(1.106,1.004)
(1.197,1.008)
(1.126,1.003)
(1.046,0.992)
(1.011,0.989)
(0.963,0.976)
(1.031,0.984)
(1.018,0.991)
(1.096,1.011)
(0.988,0.977)
(1.165,1.042)
(1.059,0.998)
(1.168,0.997)
(1.082,1.025)
(1.040,1.013)
(1.086,1.025)
(1.057,1.021)
(0.989,0.982)
(1.254,1.012)
(1.159,1.000)
(1.198,1.060)
(1.190,1.003)
(1.392,1.028)
(1.027,0.987)
(1.200,1.005)
(1.152,0.996)
(1.024,0.995)
(1.094,1.000)
(1.163,0.994)
(1.039,1.002)
(1.019,1.000)
(1.018,1.002)
(1.256,1.016)
(1.207,1.021)
(1.098,0.991)
(0.994,0.986)
(1.070,0.995)
(1.053,0.993)
(1.035,1.009)
(1.029,0.992)
(1.087,0.993)
(1.224,1.005)
(1.012,1.005)
(1.065,1.000)
(1.037,0.995)
(1.319,1.017)
(1.023,0.993)
(0.977,0.978)
(1.098,0.995)
(1.132,1.015)
(0.980,0.981)
(1.152,1.000)
(1.226,1.004)
(1.043,1.000)
(1.172,0.993)
(1.012,0.988)
(1.081,0.999)
(1.016,0.987)
(1.060,0.997)
(1.004,0.980)
(1.013,0.995)
(0.989,0.985)
(1.047,0.992)
(0.993,0.986)
(1.074,0.993)
(1.019,0.994)
(1.025,0.990)
(0.983,0.981)
(1.084,0.994)
(1.026,1.007)
(1.146,1.003)
(1.033,0.992)
(1.024,0.991)
(0.995,0.981)
(1.064,1.002)
(1.089,0.992)
(1.184,1.006)
(1.090,0.987)
(1.098,1.035)
(1.060,1.021)
(1.040,0.991)
(1.073,0.999)
(1.014,0.991)
(1.121,0.999)
(1.162,1.004)
(1.018,0.986)
(1.095,1.020)
(1.164,1.004)
(1.061,0.992)
(1.004,0.984)
(1.018,0.994)
(1.079,0.986)
(1.030,0.992)
(1.095,1.003)
(1.038,0.983)
(1.071,0.991)
(1.235,1.008)
(1.005,0.986)
(1.004,0.987)
(1.124,1.014)
(1.123,1.042)
(1.079,0.990)
(1.001,0.992)
(1.027,0.995)
(1.132,1.005)
(1.113,1.006)
(1.017,0.996)
(1.048,0.988)
(0.973,0.974)
(1.190,1.010)
(0.963,0.977)
(1.028,0.990)
(1.012,0.984)
(1.006,0.991)
(1.034,0.990)
(1.058,0.989)
(1.032,0.991)
(0.998,0.987)
(0.993,0.988)
(1.005,0.983)
(1.002,0.990)
(1.086,1.013)
(1.193,1.018)
(1.070,1.007)
(1.006,0.993)
(1.037,1.001)
(1.018,1.005)
(1.056,1.019)
(1.003,0.997)
(1.065,1.021)
(1.042,1.010)
(1.213,1.003)
(1.080,0.998)
(1.091,1.008)
(1.110,0.994)
(1.067,0.990)
(1.047,0.998)
(1.195,1.014)
(1.312,1.014)
(1.067,1.012)
(1.031,1.009)
(0.996,1.001)
(1.001,0.989)
(1.313,1.018)
(1.028,0.993)
(1.219,1.003)
(1.055,0.996)
(1.013,0.983)
(1.145,0.997)
(1.065,0.996)
(1.031,0.990)
(1.132,0.996)
(1.055,1.005)
(0.976,0.976)
(1.015,0.983)
(1.121,1.000)
(1.042,0.995)
(1.040,1.004)
(1.008,0.990)
(1.034,0.989)
(1.038,0.981)
(1.050,1.017)
(1.080,0.996)
(1.153,1.000)
(1.114,0.995)
(1.030,0.988)
(1.067,0.990)
(1.036,0.990)
(1.040,0.991)
(1.056,0.996)
(0.985,0.979)
(1.058,0.986)
(1.032,1.005)
(1.018,1.000)
(1.106,0.998)
(1.041,1.000)
(1.179,1.004)
(1.107,0.996)
(1.293,1.033)
(1.038,1.013)
(1.194,1.025)
(1.259,1.004)
(1.060,0.994)
(1.075,0.993)
(1.013,1.004)
(1.005,1.003)
(1.033,1.000)
(1.191,1.048)
(0.994,0.998)
(0.976,0.978)
(1.018,1.015)
(1.353,1.023)
(1.046,1.015)
(1.046,1.024)
(1.130,1.000)
(1.131,0.998)
(1.156,1.056)
(0.997,0.995)
(1.144,1.020)
(1.032,0.998)
(1.091,0.999)
(1.027,0.997)
(1.118,0.991)
(1.051,0.984)
(1.075,0.994)
(1.046,1.004)
(0.990,0.981)
(1.158,1.001)
(1.163,1.008)
(1.071,1.009)
(1.043,1.001)
(1.272,1.017)
(1.156,0.999)
(1.081,0.990)
(1.063,1.022)
(1.087,1.010)
(1.085,0.990)
(1.099,0.992)
(1.039,1.010)
(1.094,1.007)
(1.006,0.998)
(1.042,0.992)
(1.045,1.005)
(1.090,1.002)
(1.165,1.019)
(1.355,1.023)
(1.047,1.032)
(1.121,1.005)
(1.045,0.991)
(1.324,1.023)
(1.013,0.989)
(1.027,0.991)
(1.089,1.050)
(1.041,1.027)
(1.380,1.023)
(1.143,1.017)
(1.075,1.016)
(1.103,1.056)
(1.387,1.031)
(1.085,1.013)
(1.162,1.020)
(1.098,1.040)
(1.048,0.991)
(1.206,1.016)
(0.976,0.981)
(0.962,0.975)
(1.178,1.013)
(1.170,0.999)
(1.186,1.022)
(1.270,1.029)
(1.019,0.991)
(1.019,0.988)
(0.956,0.972)
(1.016,0.989)
(1.034,0.995)
(1.008,0.991)
(1.228,1.014)
(0.982,0.978)
(1.084,0.996)
(0.999,0.985)
(1.002,0.983)
(0.988,0.981)
(0.983,0.981)
(1.017,0.991)
(1.081,1.012)
(0.992,0.986)
(1.018,0.995)
(1.007,0.983)
(1.168,1.020)
(0.973,0.998)
(1.318,1.011)
(1.042,1.019)
(1.290,1.008)
(1.188,1.005)
(1.038,0.988)
(1.036,1.005)
(1.008,0.987)
(1.039,1.023)
(1.064,1.045)
(1.047,0.995)
(1.042,1.031)
(1.115,1.002)
(1.182,1.010)
(1.143,1.005)
(1.088,0.997)
(1.066,1.005)
(1.047,1.043)
(1.093,0.999)
(1.078,1.016)
(1.121,1.018)
(1.232,1.006)
(1.154,1.009)
(1.185,1.006)
(1.003,0.986)
(0.998,0.981)
(1.281,1.017)
(1.030,0.996)
(1.018,0.991)
(0.978,0.982)
(0.996,0.982)
(0.975,0.980)
(1.049,0.994)
(0.977,0.982)
(1.058,0.991)
(1.187,1.066)
(1.034,0.986)
(1.052,0.992)
(0.996,0.981)
(1.030,1.017)
(1.303,1.022)
(0.988,0.987)
(1.076,1.057)
(1.052,1.015)
(1.067,1.016)
(1.054,1.035)
(1.030,0.993)
(1.117,1.021)
(1.210,1.013)
(1.056,0.989)
(1.054,1.014)
(1.099,0.991)
(1.173,1.026)
(1.161,1.019)
(0.991,0.976)
(0.997,0.989)
(1.075,1.037)
(1.287,1.038)
(1.044,1.000)
(1.010,0.992)
(1.020,0.984)
(1.062,1.000)
(1.058,1.016)
(1.077,1.036)
(1.097,1.006)
(0.999,0.977)
(1.023,0.993)
(1.132,1.017)
(0.985,0.986)
(0.984,0.986)
(1.021,0.986)
(1.226,1.014)
(1.039,0.997)
(1.023,0.987)
(1.080,1.050)
(1.187,1.018)
(1.023,0.994)
(1.020,0.995)
(1.188,1.007)
(0.980,0.989)
(1.041,1.036)
(1.069,1.036)
(1.275,1.036)
(1.218,1.086)
(1.199,1.013)
(1.198,1.011)
(1.148,1.080)
(1.179,1.052)
(1.018,1.018)
(1.099,1.014)
(1.108,0.990)
(0.999,0.990)
(1.241,1.020)
(1.085,1.006)
(1.020,1.007)
(1.259,1.021)
(1.263,1.016)
(1.035,0.988)
(1.125,1.013)
(1.168,1.015)
(1.068,0.988)
(1.100,0.993)
(1.043,1.005)
(1.108,1.004)
(1.004,0.992)
(1.123,0.993)
(1.090,1.013)
(0.987,0.990)
(1.050,1.031)
(1.030,1.000)
(1.212,1.006)
(1.164,0.999)
(1.101,0.993)
(1.056,0.991)
(1.048,0.998)
(1.200,1.009)
(1.038,1.003)
(1.052,1.025)
(1.274,1.013)
(1.034,1.020)
(1.056,0.999)
(1.059,1.039)
(1.117,1.015)
(1.093,1.026)
(1.067,1.042)
(1.252,1.040)
(1.081,1.044)
(1.253,1.031)
(1.188,1.013)
(1.043,1.032)
(1.236,1.027)
(1.036,1.014)
(0.970,0.989)
(1.394,1.036)
(1.244,1.006)
(1.089,1.036)
(1.038,1.016)
(1.027,1.023)
(1.177,1.000)
(1.325,1.031)
(1.206,1.017)
(1.283,1.008)
(1.112,1.028)
(1.039,1.015)
(1.374,1.022)
(1.300,1.013)
(1.126,1.006)
(1.083,1.004)
(1.123,1.006)
(1.023,1.011)
(1.191,1.003)
(1.095,1.021)
(1.225,1.025)
(1.101,1.033)
(1.060,1.037)
(1.173,1.001)
(1.082,1.020)
(1.049,1.002)
(1.032,1.020)
(1.080,1.019)
(1.372,1.022)
(1.106,1.009)
(1.150,1.052)
(1.177,1.009)
(1.243,1.013)
(1.298,1.033)
(1.066,1.008)
(1.130,1.018)
(1.382,1.023)
(1.353,1.023)
(1.251,1.104)
(1.130,1.045)
(1.005,0.990)
(1.283,1.044)
(1.303,1.030)
(1.090,1.087)
(0.976,0.976)
(1.043,0.988)
(1.001,0.985)
(1.149,1.076)
(1.072,1.080)
(1.155,1.042)
(1.349,1.035)
(1.000,0.982)
(1.210,1.022)
(1.210,1.009)
(1.071,1.004)
(0.990,0.985)
(0.986,0.980)
(1.002,0.978)
(1.039,0.995)
(1.018,0.991)
(0.972,0.979)
(1.004,0.988)
(1.200,1.011)
(1.202,1.000)
(1.065,1.054)
(1.186,1.010)
(1.078,1.082)
(1.365,1.030)
(1.048,1.061)
(1.209,1.023)
(1.340,1.085)
(1.243,1.033)
(0.984,0.984)
(1.193,1.112)
(0.985,0.979)
(1.099,1.022)
(1.093,1.004)
(1.137,1.013)
(1.105,1.082)
(1.156,1.019)
(1.096,1.010)
(0.995,0.988)
(1.117,1.009)
(1.169,1.026)
(1.250,1.008)
(1.080,0.999)
(1.124,1.023)
(1.225,1.017)
(1.005,0.984)
(0.998,0.985)
(1.199,1.015)
(0.998,0.986)
(1.233,1.015)
(1.255,1.040)
(1.115,1.044)
(1.003,0.995)
(1.094,1.051)
(1.109,1.060)
(1.194,1.018)
(1.003,0.985)
(1.079,1.004)
(1.395,1.034)
(1.013,0.989)
(1.084,1.037)
(1.142,1.003)
(1.155,1.002)
(1.038,0.985)
(1.273,1.045)
(1.054,1.015)
(1.130,1.070)
(1.075,1.062)
(1.115,1.026)
(1.050,1.006)
(1.173,1.045)
(1.375,1.031)
(1.084,1.016)
(1.060,0.998)
(1.199,1.049)
(1.191,1.009)
(1.170,1.012)
(1.016,0.984)
(1.024,1.032)
(1.332,1.028)
(1.379,1.029)
(1.242,1.007)
(1.382,1.020)
(1.261,1.046)
(1.021,0.988)
(1.299,1.030)
(1.095,1.054)
(1.105,1.000)
(1.052,1.068)
(1.240,1.006)
(1.141,1.000)
(1.312,1.033)
(1.066,0.997)
(1.142,1.024)
(1.123,0.993)
(1.063,0.992)
(1.052,0.992)
(1.037,1.004)
(1.173,1.028)
(1.138,1.011)
(0.993,0.999)
(1.062,1.062)
(1.055,1.079)
(1.208,1.029)
(1.160,1.076)
(1.232,1.040)
(1.315,1.049)
(1.217,1.025)
(1.230,1.043)
(1.373,1.027)
(1.110,1.088)
(1.302,1.035)
(1.078,1.036)
(1.246,1.033)
(1.369,1.043)
(1.159,1.008)
(1.138,1.018)
(0.984,1.010)
(1.091,1.003)
(1.084,1.001)
(1.122,1.020)
(1.364,1.039)
(1.070,1.026)
(1.078,1.011)
(1.014,1.008)
(1.071,1.044)
(1.195,1.016)
(1.183,1.005)
(1.145,1.071)
(1.032,0.995)
(1.182,1.063)
(1.122,1.035)
(1.097,1.057)
(1.393,1.064)
(1.273,1.022)
(1.199,1.035)
(1.141,1.046)
(1.070,1.075)
(1.119,1.038)
(1.038,1.024)
(1.090,1.026)
(1.352,1.044)
(1.132,1.007)
(1.126,1.083)
(1.096,1.024)
(1.068,1.031)
(1.343,1.043)
(1.066,1.023)
(1.260,1.046)
(1.105,1.012)
(1.106,1.017)
(1.338,1.029)
(1.138,1.091)
(1.141,1.045)
(1.092,1.030)
(1.236,1.065)
(1.134,1.028)
(1.126,1.015)
(1.158,1.016)
(1.219,1.005)
(1.231,1.021)
(1.157,1.058)
(1.121,1.053)
(1.272,1.029)
(1.202,1.031)
(1.310,1.016)
(0.968,0.975)
(1.145,1.014)
(1.041,1.008)
(1.045,0.995)
(1.135,1.002)
(1.348,1.028)
(1.087,1.008)
(1.298,1.023)
(1.007,0.989)
(1.060,0.985)
(1.058,1.021)
(1.023,0.990)
(1.126,1.012)
(1.246,1.098)
(0.993,0.986)
(1.009,0.987)
(1.044,0.998)
(0.992,0.979)
(1.055,0.992)
(1.045,0.995)
(1.172,1.023)
(1.338,1.092)
(1.134,1.029)
(1.214,1.035)
(1.012,0.986)
(1.272,1.030)
(1.085,1.002)
(1.239,1.023)
(1.292,1.030)
(1.367,1.214)
(1.002,0.984)
(1.022,0.995)
(1.032,0.993)
(1.006,0.990)
(1.022,0.989)
(0.999,0.981)
(1.003,0.990)
(1.121,1.029)
(1.055,1.002)
(1.054,0.996)
(1.108,1.007)
(1.249,1.023)
(1.004,0.985)
(1.129,1.016)
(1.235,1.036)
(1.157,1.032)
(1.130,1.003)
(1.277,1.042)
(1.079,0.993)
(1.077,0.995)
(1.107,1.014)
(1.101,1.004)
(1.151,1.130)
(1.260,1.028)
(1.071,0.998)
(1.052,0.987)
(1.041,0.997)
(1.065,0.999)
(1.086,0.998)
(1.166,1.002)
(1.293,1.045)
(1.031,0.998)
(1.387,1.142)
(1.171,1.088)
(1.354,1.047)
(0.996,1.027)
(1.164,1.003)
(1.118,1.016)
(1.223,1.038)
(1.128,1.013)
(1.352,1.060)
(1.102,1.041)
(1.060,0.996)
(1.252,1.063)
(1.026,1.038)
(1.082,0.990)
(1.031,0.993)
(1.006,1.010)
(1.085,1.016)
(1.254,1.006)
(1.105,0.999)
(1.099,0.997)
(1.104,1.000)
(1.120,1.018)
(1.261,1.203)
(1.162,1.047)
(1.391,1.057)
(1.344,1.029)
(1.284,1.035)
(1.273,1.091)
(1.126,1.017)
(1.227,1.034)
(1.127,1.046)
(1.201,1.008)
(1.219,1.058)
(1.089,1.022)
(1.102,1.028)
(1.186,1.005)
(1.097,0.999)
(1.104,0.990)
(1.131,1.041)
(1.148,1.005)
(1.338,1.062)
(1.131,1.022)
(1.120,1.009)
(1.269,1.258)
(1.108,1.001)
(1.332,1.133)
(1.247,1.010)
(1.145,1.003)
(1.046,1.008)
(1.053,0.989)
(0.995,0.975)
(1.019,0.995)
(1.019,0.985)
(1.368,1.023)
(1.038,0.999)
(1.132,1.006)
(1.056,0.989)
(1.045,0.999)
(1.054,1.005)
(0.998,0.981)
(1.105,1.002)
(1.000,0.990)
(1.017,0.991)
(1.115,1.011)
(1.025,0.985)
(1.051,0.999)
(1.017,0.990)
(1.006,0.984)
(1.070,1.000)
(1.074,1.009)
(1.035,0.990)
(0.965,0.972)
(1.047,0.989)
(1.126,1.015)
(1.027,0.993)
(0.971,0.974)
(0.991,0.978)
(1.094,0.998)
(1.098,1.015)
(1.273,0.997)
(1.031,0.985)
(1.018,0.990)
(1.060,0.995)
(0.997,0.988)
(1.333,1.019)
(1.027,0.985)
(0.986,0.975)
(1.012,0.983)
(1.082,0.991)
(1.082,1.006)
(1.024,0.997)
(1.019,0.997)
(1.136,0.994)
(1.195,1.003)
(1.103,0.992)
(0.960,0.971)
(1.005,0.988)
(1.023,0.991)
(0.987,0.980)
(1.024,0.998)
(1.003,0.986)
(1.079,0.986)
(1.071,1.001)
(0.977,0.977)
(1.049,0.992)
(1.000,0.986)
(0.995,0.982)
(1.001,0.989)
(1.192,1.041)
(1.104,1.007)
(1.175,1.010)
(1.035,1.005)
(0.979,0.975)
(1.004,0.986)
(1.104,1.007)
(0.968,0.977)
(1.042,0.992)
(1.032,0.993)
(1.010,0.989)
(1.014,0.985)
(1.029,0.994)
(1.222,1.010)
(1.077,0.996)
(1.052,1.016)
(0.966,0.968)
(0.953,0.968)
(1.037,0.989)
(1.034,1.007)
(1.004,0.987)
(1.150,1.007)
(1.071,0.974)
(1.139,0.998)
(1.031,0.989)
(1.096,0.984)
(1.012,0.986)
(1.019,0.978)
(1.099,1.014)
(1.041,0.995)
(0.984,0.983)
(1.000,0.993)
(1.030,0.989)
(1.048,0.990)
(0.992,0.984)
(1.123,1.006)
(1.290,1.069)
(1.121,1.019)
(1.019,0.992)
(0.971,0.973)
(1.023,0.995)
(1.045,1.001)
(0.997,0.985)
(0.992,0.984)
(1.015,0.986)
(1.156,1.019)
(1.049,0.986)
(1.099,1.006)
(1.261,1.059)
(1.023,0.994)
(0.986,0.983)
(1.020,0.992)
(1.074,0.995)
(1.052,1.003)
(1.038,0.994)
(1.279,1.050)
(1.084,0.998)
(0.955,0.970)
(0.998,0.987)
(1.084,1.002)
(1.074,0.995)
(0.996,0.985)
(0.997,0.989)
(0.998,0.987)
(1.002,0.979)
(1.075,1.001)
(0.993,0.978)
(1.065,1.010)
(0.965,0.976)
(1.002,0.991)
(1.014,0.988)
(1.244,1.045)
(1.066,0.997)
(1.054,0.991)
(1.004,0.982)
(1.044,1.001)
(1.123,1.017)
(1.014,0.981)
(1.082,0.990)
(1.334,1.087)
(1.142,1.035)
(1.034,0.992)
(0.997,0.987)
(0.985,0.981)
(1.186,1.030)
(1.103,0.994)
(0.984,0.981)
(1.049,0.997)
(0.998,0.978)
(1.041,1.003)
(1.202,1.023)
(1.004,0.985)
(1.026,0.986)
(1.105,1.012)
(1.018,0.998)
(1.140,1.006)
(0.982,0.975)
(1.063,0.996)
(1.034,0.996)
(0.988,0.978)
(1.168,1.004)
(1.011,0.985)
(1.067,1.001)
(0.974,0.973)
(1.000,0.984)
(1.040,0.989)
(0.992,0.983)
(1.099,1.000)
(1.011,0.990)
(1.067,1.006)
(1.251,1.045)
(0.989,0.980)
(1.042,0.987)
(1.039,0.992)
(1.009,0.986)
(1.084,1.003)
(1.025,0.981)
(1.238,1.007)
(1.176,1.007)
(1.004,0.986)
(1.030,0.987)
(0.996,0.975)
(1.012,0.990)
(1.007,0.986)
(0.994,0.977)
(0.988,0.975)
(1.009,0.988)
(1.061,0.996)
(1.084,1.016)
(1.024,0.982)
(1.031,0.993)
(0.991,0.984)
(1.213,1.038)
(1.014,0.985)
(1.129,1.020)
(1.035,0.997)
(0.986,0.976)
(0.992,0.976)
(1.015,0.989)
(0.968,0.977)
(1.056,0.997)
(1.028,0.993)
(0.981,0.981)
(1.015,0.988)
(1.257,1.018)
(1.020,1.000)
(1.013,0.991)
(0.985,0.983)
(0.993,0.984)
(1.104,1.015)
(1.024,0.990)
(1.049,0.990)
(1.084,0.990)
(1.057,0.985)
(1.143,1.021)
(1.011,1.000)
(1.080,1.006)
(1.153,1.004)
(1.117,1.003)
(1.284,1.067)
(1.017,1.009)
(1.043,1.007)
(0.960,0.970)
(1.160,1.004)
(1.242,1.038)
(1.037,0.984)
(1.032,0.994)
(1.035,0.994)
(1.028,0.985)
(0.981,0.985)
(1.138,0.998)
(1.015,0.990)
(1.255,1.060)
(1.040,0.994)
(1.224,1.057)
(1.276,1.007)
(1.264,1.040)
(1.041,0.990)
(1.116,1.019)
(1.036,0.990)
(1.070,0.998)
(0.995,0.979)
(0.979,0.981)
(0.997,0.985)
(1.117,1.052)
(1.172,1.014)
(1.096,1.017)
(1.020,0.984)
(0.982,0.973)
(1.182,1.022)
(1.100,1.018)
(0.960,0.973)
(1.091,0.996)
(1.063,1.009)
(1.038,1.004)
(1.096,1.006)
(1.105,1.019)
(1.107,0.995)
(1.238,1.008)
(1.007,0.990)
(1.105,0.999)
(1.295,1.087)
(1.230,1.032)
(0.992,0.985)
(1.004,0.989)
(1.234,1.014)
(1.036,1.002)
(1.190,0.999)
(1.115,1.018)
(0.978,0.976)
(1.077,0.996)
(1.090,1.006)
(1.319,1.054)
(1.164,1.047)
(0.994,0.984)
(1.055,1.013)
(0.987,0.985)
(0.983,0.981)
(1.043,0.997)
(1.208,1.051)
(1.046,0.991)
(0.986,0.986)
(1.091,1.004)
(1.005,0.981)
(0.978,0.980)
(0.985,0.983)
(1.053,0.998)
(1.029,0.992)
(1.001,0.990)
(1.069,1.013)
(0.999,0.987)
(1.055,0.992)
(1.037,0.987)
(0.960,0.968)
(0.995,1.000)
(1.114,1.032)
(1.099,1.007)
(1.279,1.075)
(1.078,0.997)
(1.077,0.998)
(0.985,1.010)
(1.278,1.040)
(1.029,1.006)
(1.087,1.013)
(1.156,1.015)
(1.013,0.979)
(1.017,0.981)
(1.046,0.997)
(1.087,0.985)
(1.039,1.000)
(1.035,1.009)
(1.192,1.055)
(0.988,0.977)
(1.044,0.996)
(1.025,0.990)
(0.981,0.979)
(0.978,0.977)
(1.344,1.062)
(1.091,1.006)
(1.028,0.992)
(1.004,0.988)
(1.032,0.992)
(1.232,1.008)
(1.126,1.002)
(0.966,0.972)
(0.993,0.983)
(1.102,0.993)
(1.046,1.003)
(1.008,0.991)
(1.196,1.038)
(1.227,1.046)
(1.196,1.005)
(1.128,1.012)
(1.164,1.038)
(1.105,1.008)
(1.017,0.995)
(0.979,0.997)
(1.046,0.999)
(1.076,1.015)
(1.326,1.069)
(1.202,1.067)
(1.073,0.995)
(1.028,0.995)
(1.286,1.033)
(1.070,0.993)
(1.023,0.994)
(1.277,1.044)
(1.021,0.991)
(1.054,1.002)
(1.043,1.022)
(1.262,1.009)
(1.074,1.007)
(0.999,0.984)
(1.304,1.074)
(0.992,0.984)
(1.054,0.998)
(1.019,0.989)
(1.162,0.997)
(1.184,1.016)
(1.018,0.995)
(1.180,1.031)
(1.056,0.994)
(1.094,1.006)
(1.175,1.018)
(0.981,0.977)
(1.018,0.996)
(1.059,1.007)
(1.007,0.995)
(1.035,0.995)
(1.123,1.002)
(1.053,1.007)
(1.094,1.036)
(1.325,1.030)
(1.299,1.034)
(1.181,1.035)
(1.013,0.986)
(0.992,0.987)
(1.051,0.994)
(1.031,0.996)
(1.018,0.995)
(1.038,1.002)
(1.081,0.994)
(1.145,1.003)
(1.249,1.012)
(1.076,1.034)
(1.097,0.995)
(1.062,0.992)
(1.267,1.027)
(1.051,1.001)
(1.241,1.032)
(1.179,1.013)
(1.395,1.080)
(1.031,0.997)
(1.004,0.986)
(1.169,1.004)
(1.136,1.021)
(1.081,0.998)
(1.219,1.052)
(1.065,1.014)
(1.157,1.009)
(1.072,1.015)
(1.048,0.999)
(1.203,1.004)
(1.259,1.022)
(1.289,1.067)
(1.019,0.992)
(1.030,0.982)
(1.047,0.995)
(1.043,0.991)
(1.008,0.987)
(1.307,1.052)
(1.005,0.992)
(1.010,0.985)
(1.045,0.988)
(1.078,1.023)
(1.082,0.996)
(1.094,0.999)
(1.025,0.993)
(1.022,0.993)
(1.011,0.997)
(1.068,1.011)
(1.217,1.024)
(1.084,1.022)
(1.218,1.029)
(1.288,1.017)
(1.168,1.012)
(0.994,0.980)
(1.180,1.009)
(1.067,1.014)
(1.331,1.012)
(1.034,0.995)
(1.004,0.992)
(1.094,1.004)
(1.084,1.023)
(1.187,1.037)
(1.168,1.051)
(1.213,1.026)
(1.147,1.006)
(1.030,1.002)
(1.245,1.036)
(1.023,0.994)
(0.999,0.986)
(0.987,0.981)
(1.219,1.061)
(1.024,0.993)
(1.035,0.988)
(1.046,1.000)
(1.025,0.983)
(1.001,0.986)
(0.986,0.980)
(0.998,0.985)
(0.973,0.977)
(1.012,0.994)
(1.077,1.014)
(1.084,0.991)
(1.368,1.017)
(1.100,1.016)
(1.178,1.017)
(1.048,1.019)
(1.098,1.038)
(1.127,1.006)
(1.296,1.144)
(1.065,1.001)
(0.996,0.982)
(1.255,1.023)
(1.386,1.072)
(1.169,1.010)
(1.046,0.993)
(1.027,0.992)
(1.169,1.014)
(1.122,1.003)
(1.080,1.001)
(1.308,1.061)
(1.007,0.990)
(1.213,1.035)
(1.103,1.006)
(1.095,1.011)
(1.047,0.997)
(1.002,0.988)
(1.150,1.011)
(1.200,1.020)
(1.023,0.994)
(1.170,1.002)
(1.051,1.012)
(1.086,0.996)
(1.079,1.005)
(1.182,1.009)
(1.114,1.024)
(1.040,0.995)
(1.011,0.990)
(1.209,1.035)
(1.203,1.042)
(1.110,1.011)
(1.068,0.996)
(1.324,1.010)
(1.056,0.994)
(1.026,0.994)
(1.142,1.023)
(1.083,1.032)
(1.387,1.001)
(1.138,1.010)
(1.065,1.005)
(1.016,0.989)
(1.038,1.005)
(1.158,1.006)
(1.029,0.989)
(1.060,0.995)
(1.275,1.042)
(0.986,1.001)
(1.140,1.010)
(1.365,1.033)
(1.383,1.110)
(1.089,1.017)
(1.035,0.989)
(1.195,1.044)
(1.070,1.025)
(1.306,1.026)
(1.260,1.030)
(1.161,1.008)
(1.019,0.993)
(1.046,1.007)
(1.084,1.010)
(1.002,0.976)
(1.014,0.983)
(0.998,0.987)
(1.326,1.083)
(1.229,1.043)
(1.016,0.990)
(1.164,1.015)
(1.007,0.985)
(1.090,0.997)
(1.104,1.031)
(1.044,0.998)
(1.068,1.013)
(1.005,0.997)
(1.037,1.024)
(1.038,1.020)
(1.110,1.048)
(1.092,1.100)
(1.103,1.046)
(1.010,0.984)
(1.345,1.114)
(1.180,1.017)
(1.380,1.030)
(1.094,1.012)
(1.065,0.992)
(1.122,1.009)
(1.133,1.021)
(1.193,1.009)
(1.379,1.060)
(1.086,1.008)
(1.095,1.001)
(1.064,0.992)
(1.024,1.003)
(1.190,1.018)
(1.132,0.995)
(1.265,1.009)
(1.054,1.008)
(1.051,0.993)
(1.081,0.990)
(1.043,0.988)
(1.190,1.005)
(1.074,0.992)
(1.205,1.049)
(1.317,1.055)
(1.226,1.013)
(1.086,1.040)
(1.148,1.003)
(1.059,1.044)
(1.165,1.051)
(1.306,1.130)
(1.152,1.019)
(1.019,0.981)
(1.359,1.134)
(1.318,1.031)
(1.383,1.029)
(0.992,0.985)
(1.110,1.018)
(1.126,1.046)
(1.329,1.091)
(1.278,1.022)
(1.197,1.016)
(1.375,1.050)
(1.323,1.067)
(1.037,0.991)
(1.089,0.997)
(1.040,0.999)
(1.020,1.015)
(1.189,1.071)
(1.026,1.003)
(1.012,0.986)
(1.365,1.101)
(1.062,1.007)
(1.027,0.990)
(1.110,0.994)
(1.209,1.041)
(1.105,1.000)
(1.026,0.993)
(1.075,1.006)
(1.008,0.992)
(1.214,1.001)
(1.115,0.999)
(1.058,0.992)
(1.004,0.993)
(1.113,1.013)
(1.092,1.002)
(1.003,0.981)
(1.219,1.019)
(1.063,0.992)
(1.257,1.066)
(1.316,1.018)
(1.243,1.067)
(1.110,1.080)
(1.059,1.033)
(1.255,1.031)
(1.024,0.995)
(1.125,1.002)
(1.093,1.010)
(1.081,0.997)
(1.112,1.037)
(0.970,0.978)
(0.962,0.974)
(0.998,0.987)
(1.238,1.032)
(1.226,1.025)
(0.970,0.978)
(1.341,1.041)
(1.029,0.996)
(1.004,0.990)
(1.051,0.994)
(0.954,0.970)
(1.167,1.008)
(1.053,1.001)
(0.991,0.979)
(1.053,1.001)
(1.122,0.993)
(1.129,1.106)
(1.140,1.058)
(1.209,1.098)
(1.092,0.994)
(1.056,1.007)
(1.078,1.009)
(1.212,1.079)
(1.001,0.985)
(1.258,1.026)
(1.308,1.090)
(1.177,1.000)
(1.052,0.996)
(1.252,1.016)
(1.243,1.019)
(1.026,0.996)
(1.137,1.011)
(0.978,0.973)
(1.028,1.002)
(1.054,0.991)
(1.127,1.006)
(1.039,0.989)
(1.044,1.015)
(1.121,0.995)
(1.377,1.062)
(1.036,0.993)
(1.295,1.030)
(1.143,1.046)
(1.027,0.987)
(1.128,1.012)
(1.065,1.005)
(1.062,0.995)
(1.191,1.004)
(1.007,0.991)
(1.119,1.106)
(1.136,0.997)
(0.995,0.994)
(1.061,0.997)
(1.115,1.025)
(1.224,1.022)
(1.159,0.996)
(1.062,1.020)
(1.153,1.007)
(1.251,1.032)
(1.063,1.022)
(1.015,0.988)
(1.059,1.018)
(1.241,1.047)
(1.049,1.004)
(1.026,0.984)
(1.105,1.060)
(1.017,1.004)
(1.126,0.997)
(1.131,1.019)
(1.045,1.001)
(1.049,0.992)
(1.078,1.002)
(1.204,1.023)
(1.097,1.105)
(1.171,1.037)
(1.201,1.106)
(1.050,1.022)
(1.126,1.085)
(1.091,1.018)
(1.119,1.012)
(1.049,0.999)
(1.068,0.992)
(1.036,0.993)
(1.100,1.003)
(1.332,1.026)
(0.999,0.980)
(1.383,1.031)
(1.027,0.989)
(1.036,0.998)
(1.100,0.995)
(1.187,1.061)
(1.117,1.026)
(1.071,0.999)
(1.025,0.998)
(1.064,0.987)
(1.031,0.992)
(1.088,0.988)
(1.066,1.000)
(1.148,1.003)
(1.018,0.993)
(1.301,1.044)
(1.160,1.005)
(1.088,1.049)
(1.043,1.023)
(1.253,1.082)
(1.264,1.067)
(1.117,1.053)
(1.142,0.997)
(1.294,1.064)
(1.094,0.999)
(1.144,1.053)
(1.109,1.003)
(1.184,1.005)
(1.192,1.022)
(1.234,1.060)
(1.019,0.998)
(1.228,1.015)
(1.188,1.045)
(1.032,1.001)
(1.136,1.073)
(1.185,1.016)
(1.044,1.044)
(1.028,0.988)
(1.305,1.085)
(1.082,1.011)
(1.054,1.011)
(1.009,0.992)
(1.380,1.096)
(1.379,1.071)
(1.130,1.054)
(1.234,1.040)
(1.188,1.034)
(1.039,0.983)
(1.071,1.026)
(1.275,1.013)
(1.100,1.038)
(1.147,1.018)
(1.319,1.054)
(1.193,1.046)
(1.303,1.035)
(1.209,0.995)
(1.160,1.059)
(1.091,0.998)
(1.278,1.041)
(1.329,1.034)
(1.059,0.988)
(1.218,1.023)
(1.130,1.001)
(1.004,0.988)
(1.022,0.992)
(1.053,1.006)
(1.012,0.991)
(1.024,0.991)
(1.042,0.987)
(1.048,0.995)
(1.135,0.996)
(1.032,1.001)
(1.296,1.091)
(1.244,1.084)
(1.208,1.052)
(1.026,0.984)
(1.214,1.008)
(1.319,1.065)
(1.349,1.122)
(1.259,1.037)
(1.281,1.010)
(1.005,0.985)
(1.231,1.021)
(1.352,1.058)
(1.119,1.000)
(1.253,1.025)
(1.046,0.988)
(1.032,0.995)
(1.018,0.982)
(1.374,1.086)
(1.049,1.004)
(1.059,0.984)
(1.010,0.989)
(0.996,0.983)
(1.008,0.974)
(1.132,1.005)
(1.384,1.053)
(1.080,1.015)
(1.017,0.985)
(1.258,1.011)
(1.060,1.011)
(1.093,1.052)
(1.078,1.004)
(1.177,1.002)
(1.099,1.059)
(1.223,1.020)
(1.400,1.036)
(1.047,0.990)
(1.072,0.999)
(1.010,0.987)
(1.021,0.995)
(1.128,1.013)
(1.307,1.042)
(0.991,0.974)
(1.338,1.071)
(1.396,1.146)
(1.086,1.000)
(1.098,1.000)
(1.035,0.986)
(1.063,1.014)
(1.038,0.993)
(1.053,1.005)
(1.027,0.996)
(1.037,0.997)
(1.059,1.013)
(1.059,1.005)
(1.071,1.017)
(1.219,1.048)
(1.328,1.204)
(1.189,1.021)
(1.092,0.998)
(1.181,1.009)
(1.197,1.019)
(1.047,0.979)
(1.072,0.996)
(1.029,0.989)
(1.050,0.994)
(1.049,1.003)
(1.100,0.989)
(1.073,0.996)
(1.056,1.002)
(1.196,1.028)
(1.144,1.031)
(1.058,1.001)
(1.073,1.001)
(1.073,0.998)
(1.229,1.075)
(1.110,1.008)
(1.022,0.986)
(1.249,1.012)
(1.324,1.050)
(1.288,1.069)
(1.267,1.051)
(1.132,1.007)
(1.158,1.023)
(1.029,0.983)
(1.210,1.005)
(1.184,1.011)
(1.250,1.024)
(1.215,1.003)
(1.373,1.037)
(1.195,1.036)
(1.170,1.031)
(1.189,1.021)
(1.140,1.008)
(1.151,1.029)
(1.020,0.988)
(1.031,0.990)
(1.056,1.002)
(1.006,0.985)
(1.076,1.005)
(1.058,1.003)
(1.397,1.107)
(1.091,1.010)
(1.268,1.059)
(1.049,0.988)
(0.995,0.986)
(1.269,1.098)
(0.998,0.990)
(1.238,1.053)
(1.106,1.018)
(1.058,1.002)
(1.110,1.014)
(1.016,0.997)
(1.171,1.008)
(1.107,0.996)
(1.087,1.007)
(1.011,0.989)
(1.079,1.006)
(1.098,1.004)
(1.029,0.994)
(1.066,0.991)
(1.073,0.992)
(1.051,0.995)
(1.207,0.999)
(1.029,0.993)
(1.022,0.991)
(0.993,0.981)
(1.038,0.997)
(0.986,0.982)
(0.989,0.978)
(1.016,0.989)
(1.002,0.986)
(1.047,0.993)
(1.164,1.005)
(1.240,1.016)
(1.077,0.989)
(1.096,1.023)
(1.272,1.046)
(1.147,1.020)
(1.020,0.987)
(0.988,0.984)
(1.003,0.986)
(1.003,0.989)
(1.007,0.987)
(1.039,0.994)
(1.038,0.993)
(1.058,0.991)
(0.957,0.969)
(0.981,0.981)
(1.121,1.042)
(1.036,1.007)
(1.074,1.008)
(1.021,0.993)
(0.976,0.976)
(1.019,0.995)
(0.982,0.972)
(1.041,0.997)
(1.123,1.017)
(1.110,1.006)
(1.157,0.995)
(1.099,1.000)
(1.074,0.995)
(1.151,1.059)
(1.017,0.991)
(1.106,0.999)
(1.174,1.025)
(1.163,1.020)
(1.255,1.041)
(1.027,0.994)
(1.314,1.051)
(1.212,1.045)
(1.022,0.989)
(1.099,1.003)
(1.174,1.006)
(1.131,1.023)
(1.020,0.980)
(0.986,0.982)
(0.991,0.983)
(1.027,0.989)
(0.996,0.984)
(1.162,1.006)
(1.189,1.005)
(1.010,0.988)
(1.048,1.001)
(0.974,0.975)
(1.029,0.980)
(1.082,0.999)
(1.004,0.984)
(1.015,0.989)
(1.001,0.986)
(1.088,1.004)
(0.999,0.984)
(1.030,1.001)
(1.291,1.031)
(1.036,0.995)
(1.025,0.986)
(1.072,1.005)
(1.145,1.013)
(1.264,1.018)
(1.399,1.094)
(1.123,1.020)
(1.010,0.990)
(1.123,1.010)
(0.986,0.979)
(1.054,0.987)
(1.016,0.986)
(1.137,1.043)
(1.021,0.985)
(1.055,0.995)
(1.074,0.990)
(1.192,0.999)
(1.299,1.022)
(1.028,0.985)
(1.026,0.994)
(1.051,0.998)
(1.370,1.049)
(1.095,0.997)
(1.240,1.015)
(1.031,0.995)
(1.030,0.990)
(1.019,0.984)
(1.016,0.988)
(0.974,0.977)
(0.972,0.981)
(1.243,1.037)
(1.159,1.013)
(1.038,0.989)
(1.024,0.984)
(1.182,1.050)
(1.100,1.001)
(1.260,1.018)
(0.986,0.982)
(1.024,0.989)
(1.085,1.002)
(1.083,0.999)
(1.038,0.993)
(1.127,1.010)
(1.378,1.062)
(1.339,1.013)
(1.039,0.994)
(1.116,0.989)
(1.118,1.013)
(1.201,1.021)
(1.084,1.017)
(1.002,0.984)
(1.131,1.019)
(1.040,1.000)
(1.013,0.986)
(1.051,0.997)
(1.215,1.047)
(1.047,1.001)
(1.165,1.037)
(1.285,1.057)
(1.069,0.991)
(1.118,1.010)
(1.197,1.018)
(1.095,1.010)
(0.999,0.984)
(1.123,1.018)
(0.967,0.970)
(1.014,0.987)
(0.992,0.982)
(1.169,1.020)
(1.042,0.992)
(1.087,1.003)
(1.008,0.993)
(1.095,1.005)
(1.001,0.983)
(1.001,0.988)
(1.106,1.005)
(1.230,1.053)
(1.110,0.997)
(1.003,0.993)
(1.038,0.994)
(1.026,0.990)
(1.010,0.984)
(1.028,0.993)
(1.072,1.005)
(1.135,1.001)
(1.020,0.989)
(1.148,1.026)
(0.992,0.982)
(1.360,1.018)
(1.062,0.992)
(1.173,1.021)
(1.062,1.002)
(1.097,0.994)
(1.029,0.989)
(1.003,0.988)
(1.153,0.999)
(1.009,0.987)
(1.000,0.985)
(1.034,0.986)
(1.022,0.996)
(1.366,1.062)
(1.284,1.072)
(1.065,1.007)
(1.010,0.985)
(0.988,0.983)
(1.094,1.009)
(1.081,1.005)
(1.034,0.995)
(1.001,0.984)
(1.109,1.001)
(1.040,0.995)
(1.066,0.990)
(1.063,0.996)
(1.004,0.988)
(1.013,0.991)
(1.070,0.992)
(1.127,1.008)
(0.973,0.972)
(1.035,0.994)
(1.079,1.003)
(1.014,0.995)
(1.127,1.036)
(1.012,0.983)
(1.008,0.980)
(1.076,1.018)
(1.011,1.003)
(1.272,1.017)
(1.197,1.016)
(1.039,0.989)
(0.966,0.973)
(1.140,1.005)
(1.077,1.021)
(1.157,1.013)
(1.084,1.019)
(1.321,1.056)
(1.316,1.032)
(1.263,1.015)
(1.117,1.014)
(1.059,1.003)
(1.017,0.989)
(1.041,0.985)
(1.142,1.071)
(1.303,1.027)
(1.274,1.032)
(1.053,0.995)
(0.983,0.982)
(1.054,0.993)
(1.337,1.074)
(1.061,1.000)
(1.090,1.005)
(1.166,1.015)
(0.945,0.967)
(1.041,0.990)
(1.007,0.991)
(1.125,1.004)
(1.162,1.017)
(0.964,0.974)
(1.059,0.992)
(0.971,0.973)
(0.992,0.988)
(1.002,0.987)
(1.003,0.972)
(0.982,0.996)
(1.122,1.016)
(1.026,0.992)
(1.203,1.013)
(1.075,1.002)
(1.015,0.986)
(1.032,0.990)
(0.975,0.976)
(1.050,0.993)
(1.233,1.046)
(1.273,1.039)
(1.027,1.007)
(1.061,1.000)
(1.192,1.008)
(1.068,0.992)
(1.205,1.025)
(1.131,1.003)
(1.160,1.055)
(1.025,0.995)
(1.074,0.991)
(1.125,0.998)
(1.045,0.998)
(1.103,1.004)
(1.073,0.992)
(1.118,1.020)
(1.095,1.005)
(1.065,1.002)
(1.090,0.994)
(1.127,0.999)
(1.174,1.071)
(0.980,0.976)
(1.383,1.110)
(1.042,0.995)
(1.030,0.999)
(1.044,0.994)
(1.241,1.015)
(0.996,0.986)
(0.990,0.983)
(1.390,1.075)
(1.144,0.999)
(1.220,1.050)
(1.079,1.003)
(1.098,1.003)
(1.084,0.997)
(1.116,1.010)
(1.218,1.009)
(1.119,1.002)
(0.998,0.979)
(1.250,1.049)
(1.063,1.007)
(1.257,1.014)
(1.259,1.028)
(1.112,1.005)
(1.109,1.006)
(1.064,1.000)
(1.034,0.986)
(1.056,0.992)
(1.193,1.026)
(1.016,0.982)
(1.279,1.035)
(1.048,1.001)
(1.080,0.984)
(1.072,1.034)
(1.303,1.055)
(1.195,1.011)
(1.062,1.001)
(1.112,1.021)
(1.089,1.002)
(1.232,1.060)
(1.078,0.996)
(1.137,0.998)
(1.363,1.077)
(1.302,1.081)
(1.012,0.985)
(1.195,1.041)
(1.076,0.999)
(1.233,1.022)
(1.111,1.014)
(1.023,0.987)
(1.101,1.001)
(1.058,0.996)
(1.059,1.003)
(1.036,1.000)
(1.050,1.021)
(1.071,1.008)
(1.107,0.992)
(1.134,1.007)
(0.974,0.972)
(0.984,0.980)
(1.050,0.993)
(1.026,0.986)
(1.156,1.015)
(1.048,0.992)
(1.286,1.011)
(1.120,0.996)
(1.072,0.993)
(0.977,0.980)
(1.085,0.999)
(1.121,1.035)
(1.050,1.002)
(0.999,0.985)
(1.068,1.033)
(1.122,1.013)
(1.007,0.986)
(1.092,0.998)
(1.190,1.013)
(1.352,1.081)
(1.315,1.050)
(1.043,0.998)
(1.192,1.019)
(1.311,1.082)
(1.116,1.004)
(1.057,0.988)
(1.117,0.989)
(1.097,1.000)
(1.170,1.031)
(1.075,1.007)
(1.038,0.991)
(1.297,1.033)
(1.063,1.001)
(1.160,1.020)
(1.155,1.019)
(1.082,1.011)
(1.097,1.004)
(1.047,0.986)
(1.052,0.993)
(1.094,1.006)
(1.305,1.106)
(1.011,0.992)
(1.070,1.006)
(1.179,1.013)
(1.087,1.011)
(1.007,0.986)
(1.036,1.005)
(1.174,1.006)
(1.167,1.028)
(1.091,1.001)
(1.156,1.004)
(1.047,0.993)
(1.228,1.009)
(1.113,1.006)
(0.994,0.996)
(1.000,0.976)
(1.016,0.987)
(1.017,0.985)
(1.019,0.986)
(1.030,0.990)
(1.124,1.000)
(1.080,0.989)
(1.240,1.024)
(0.993,0.980)
(1.214,1.010)
(1.087,0.997)
(1.112,1.011)
(1.161,1.026)
(1.376,1.072)
(1.281,1.061)
(0.997,0.983)
(1.053,0.986)
(1.061,0.990)
(1.068,1.004)
(1.147,1.013)
(1.329,1.053)
(0.992,0.985)
(0.991,0.982)
(1.059,0.999)
(1.106,1.005)
(0.984,0.979)
(1.019,0.983)
(1.177,0.994)
(1.007,0.984)
(1.005,0.981)
(0.980,0.974)
(1.083,0.996)
(1.135,1.001)
(1.136,1.001)
(0.984,0.982)
(1.046,0.992)
(1.045,0.999)
(1.031,0.990)
(1.338,1.061)
(1.015,0.997)
(1.383,1.165)
(1.349,1.019)
(1.070,1.000)
(1.056,0.998)
(1.067,0.991)
(1.001,0.987)
(1.040,0.999)
(1.107,1.002)
(1.196,1.072)
(1.009,0.989)
(1.222,1.045)
(1.176,0.999)
(1.303,1.055)
(1.086,1.004)
(1.035,0.989)
(0.970,0.975)
(1.034,0.999)
(1.088,0.998)
(1.316,1.080)
(1.120,1.008)
(0.992,0.985)
(0.987,0.979)
(1.129,1.012)
(0.997,0.985)
(1.066,0.994)
(1.156,1.006)
(1.269,1.058)
(1.328,1.041)
(1.053,0.998)
(1.010,0.983)
(1.048,0.997)
(1.016,0.993)
(1.019,0.989)
(1.090,0.996)
(1.206,1.023)
(1.106,1.030)
(1.173,1.012)
(1.098,1.054)
(1.031,1.021)
(1.176,1.016)
(1.097,1.029)
(1.273,1.089)
(1.322,1.109)
(1.131,0.995)
(1.241,1.038)
(1.075,0.993)
(1.007,0.980)
(1.301,1.040)
(1.098,1.007)
(1.274,1.040)
(1.308,1.077)
(1.347,1.034)
(1.103,1.018)
(1.295,0.998)
(1.023,0.989)
(1.060,1.026)
(1.011,0.983)
(1.389,1.059)
(1.139,1.007)
(1.016,0.991)
(1.031,0.994)
(1.230,1.046)
(1.275,1.073)
(1.063,1.000)
(0.981,0.974)
(1.164,1.036)
(1.077,1.003)
(1.040,0.989)
(1.040,0.994)
(1.150,1.027)
(1.010,0.983)
(1.010,0.983)
(1.103,1.003)
(1.057,0.997)
(1.197,1.010)
(1.217,1.045)
(1.155,1.039)
(1.237,1.010)
(1.171,1.089)
(1.032,1.066)
(1.006,0.989)
(1.104,1.012)
(1.365,1.036)
(1.235,1.029)
(1.160,1.005)
(1.061,0.990)
(1.073,1.005)
(1.258,1.012)
(1.053,1.000)
(1.167,1.042)
(1.090,0.998)
(1.037,0.993)
(1.037,0.995)
(1.011,0.984)
(0.978,0.976)
(1.253,1.006)
(1.309,1.031)
(1.187,1.020)
(1.116,0.999)
(1.011,0.982)
(1.135,1.026)
(1.020,0.999)
(1.059,1.008)
(1.168,1.049)
(0.986,0.976)
(1.021,0.987)
(1.013,0.985)
(1.022,0.988)
(1.015,0.990)
(1.175,1.006)
(1.091,1.003)
(1.033,1.014)
(1.147,1.007)
(1.157,1.022)
(1.060,1.019)
(1.154,1.002)
(1.214,1.057)
(1.046,0.993)
(1.002,0.994)
(1.210,1.039)
(1.273,1.013)
(1.371,1.060)
(1.115,0.990)
(1.082,0.999)
(1.051,1.001)
(1.016,0.990)
(1.016,0.988)
(0.980,0.974)
(1.070,0.997)
(1.168,1.003)
(1.091,1.000)
(1.139,1.014)
(1.037,0.991)
(1.048,1.000)
(1.009,0.988)
(1.066,0.992)
(1.021,0.988)
(1.025,0.991)
(1.354,1.036)
(1.145,1.019)
(1.057,1.022)
(1.079,0.999)
(1.048,0.989)
(0.995,0.982)
(1.002,0.977)
(1.092,0.998)
(1.206,1.008)
(1.082,1.002)
(1.048,0.992)
(1.031,0.987)
(1.063,1.008)
(1.323,1.133)
(1.168,1.045)
(1.136,1.010)
(1.367,1.063)
(1.337,1.037)
(1.284,1.031)
(1.071,0.992)
(1.270,1.028)
(1.040,0.987)
(1.371,1.033)
(1.292,1.097)
(1.078,1.007)
(1.152,1.038)
(1.135,1.005)
(1.191,1.030)
(1.030,0.992)
(0.959,0.971)
(0.993,0.981)
(1.060,0.995)
(1.000,0.980)
(0.995,0.986)
(1.095,1.007)
(1.014,0.991)
(1.027,1.000)
(1.374,1.054)
(1.004,0.984)
(1.217,1.014)
(1.025,1.010)
(1.369,1.075)
(1.261,1.041)
(1.171,1.014)
(1.272,1.048)
(1.308,1.138)
(1.145,1.108)
(1.122,1.025)
(1.114,1.037)
(1.221,1.098)
(1.337,1.078)
(1.110,1.004)
(1.038,0.984)
(1.173,1.042)
(1.015,0.988)
(1.218,1.022)
(1.305,1.146)
(1.109,1.010)
(1.055,0.998)
(1.386,1.038)
(1.032,0.993)
(1.049,1.014)
(1.004,0.987)
(1.147,1.023)
(0.997,0.985)
(1.347,1.073)
(1.041,0.992)
(0.995,0.985)
(1.007,0.981)
(1.187,1.075)
(1.077,0.992)
(1.089,1.004)
(1.096,1.074)
(1.022,0.977)
(1.044,1.007)
(1.011,0.983)
(1.185,1.025)
(0.964,0.974)
(0.983,0.980)
(1.018,0.990)
(1.123,1.020)
(1.146,1.007)
(1.098,1.034)
(1.027,0.989)
(1.211,1.045)
(1.096,1.015)
(1.029,0.983)
(1.301,1.039)
(1.176,1.075)
(1.352,1.117)
(1.173,1.025)
(1.264,1.009)
(1.021,0.995)
(1.197,1.015)
(1.238,1.027)
(1.281,1.009)
(1.113,1.001)
(1.103,1.092)
(1.040,0.993)
(1.002,0.987)
(1.086,1.011)
(1.010,0.980)
(1.034,0.992)
(1.165,1.014)
(1.067,0.995)
(1.052,1.008)
(1.174,1.040)
(1.025,0.984)
(1.019,0.993)
(1.028,0.988)
(1.224,1.022)
(0.998,0.983)
(0.995,0.985)
(1.143,1.011)
(1.112,0.996)
(1.093,0.996)
(1.186,1.006)
(0.967,0.975)
(0.996,0.985)
(1.007,0.984)
(1.072,0.993)
(1.107,1.023)
(1.016,0.982)
(1.053,1.000)
(1.097,1.058)
(1.031,0.999)
(1.141,1.056)
(1.345,1.077)
(1.078,1.026)
(1.294,1.036)
(1.182,1.049)
(1.367,1.174)
(1.326,1.022)
(1.051,1.005)
(1.076,1.008)
(1.198,1.027)
(1.047,1.006)
(1.065,1.001)
(0.988,0.980)
(1.290,1.032)
(1.101,1.006)
(1.140,0.999)
(1.043,1.005)
(1.008,0.990)
(1.134,1.004)
(1.063,0.993)
(1.166,1.031)
(1.088,0.989)
(1.000,0.984)
(1.019,0.990)
(1.053,0.986)
(1.243,1.040)
(1.128,1.015)
(1.107,1.016)
(1.030,0.994)
(1.023,0.994)
(1.128,1.003)
(1.135,1.010)
(1.153,1.012)
(1.259,1.024)
(1.289,1.039)
(1.345,1.043)
(1.294,1.045)
(1.354,1.054)
(1.347,1.149)
(1.223,1.004)
(1.266,1.019)
(1.138,1.005)
(1.299,1.037)
(1.059,1.040)
(1.274,1.040)
(1.097,1.016)
(1.211,1.020)
(1.175,1.006)
(1.111,0.987)
(1.024,0.980)
(1.138,1.070)
(1.146,1.002)
(1.123,1.008)
(1.068,1.017)
(1.168,1.002)
(1.112,1.009)
(1.122,1.020)
(1.294,1.038)
(1.046,0.998)
(1.373,1.031)
(1.143,0.998)
(1.007,0.985)
(1.151,1.023)
(1.097,0.995)
(1.007,0.985)
(1.145,1.002)
(1.070,0.999)
(1.072,0.991)
(1.159,1.008)
(1.252,1.024)
(1.317,1.050)
(1.060,1.026)
(1.357,1.076)
(1.334,1.017)
(1.371,1.033)
(1.218,1.022)
(1.144,1.031)
(1.321,1.026)
(1.129,1.085)
(1.045,1.003)
(1.197,1.041)
(1.144,1.044)
(1.344,1.029)
(1.176,0.996)
(1.232,1.024)
(1.015,0.977)
(1.040,1.000)
(1.174,1.018)
(1.034,0.994)
(1.084,1.014)
(1.056,1.004)
(1.119,1.008)
(1.028,0.991)
(0.998,0.985)
(1.199,1.012)
(1.012,0.987)
(1.071,0.997)
(0.998,0.983)
(1.043,0.998)
(1.096,0.995)
(1.284,1.022)
(0.997,0.982)
(1.004,0.988)
(1.039,0.996)
(1.064,1.006)
(1.152,1.012)
(1.032,0.999)
(1.305,1.020)
(1.229,1.046)
(1.214,1.059)
(1.314,1.019)
(1.006,0.985)
(1.233,1.035)
(1.182,1.006)
(1.270,1.037)
(1.043,0.985)
(1.150,1.018)
(1.141,1.014)
(1.072,0.987)
(1.123,0.999)
(1.052,0.998)
(1.038,0.990)
(1.031,0.989)
(1.106,1.005)
(1.296,1.021)
(1.099,1.013)
(1.023,0.986)
(1.012,0.989)
(1.275,1.031)
(1.082,0.998)
(1.132,1.014)
(1.042,0.989)
(1.069,1.004)
(1.268,1.040)
(1.149,0.998)
(1.166,1.038)
(1.125,1.067)
(1.087,0.998)
(1.341,1.057)
(1.296,1.031)
(1.202,1.022)
(1.048,0.997)
(1.151,0.992)
(1.078,1.002)
(1.130,1.017)
(1.124,0.999)
(1.219,1.024)
(1.145,1.023)
(1.128,1.000)
(1.041,0.987)
(1.025,0.990)
(1.094,0.997)
(1.049,1.006)
(1.030,0.985)
(1.258,1.042)
(1.246,1.020)
(1.052,1.010)
(1.216,1.052)
(1.087,0.997)
(1.240,1.013)
(1.174,1.019)
(1.055,1.004)
(1.240,1.043)
(1.395,1.034)
(1.256,1.032)
(1.103,1.108)
(1.128,1.061)
(1.181,1.007)
(1.039,0.997)
(1.176,1.012)
(1.206,1.031)
(1.048,0.991)
(1.036,0.989)
(1.270,1.073)
(1.085,0.993)
(1.208,1.044)
(1.320,1.096)
(1.193,1.060)
(1.335,1.039)
(1.022,0.986)
(1.129,1.012)
(1.057,0.982)
(1.185,1.025)
(1.052,0.991)
(1.132,1.015)
(1.031,0.984)
(1.042,0.993)
(1.041,0.991)
(1.046,0.990)
(1.075,0.990)
(1.100,1.022)
(1.168,1.034)
(1.066,0.994)
(1.336,1.044)
(1.050,0.991)
(1.136,0.996)
(1.061,0.989)
(1.257,1.011)
(1.213,1.032)
(1.112,1.001)
(1.331,1.056)
(1.049,0.989)
(1.313,1.024)
(1.240,1.033)
(1.361,1.028)
(1.248,1.046)
(1.131,1.003)
(1.192,1.002)
(1.209,1.052)
(1.294,1.048)
(1.148,0.996)
(1.101,0.994)
(1.063,0.994)
(1.061,0.997)
(1.183,1.010)
(1.353,1.036)
(1.172,1.011)
(1.339,1.042)
(1.021,0.991)
(1.055,1.003)
(1.034,0.993)
(1.115,1.002)
(1.062,1.001)
(1.070,1.000)
(1.150,1.002)
(1.092,1.008)
(1.095,0.998)
(1.034,0.994)
(1.285,1.078)
(1.065,1.007)
(1.164,1.041)
(1.127,1.012)
(1.140,1.021)
(1.033,0.996)
(1.009,0.988)
(1.003,0.981)
(1.046,0.994)
(1.049,0.991)
(1.225,1.038)
(1.100,1.016)
(1.047,0.994)
(1.131,0.995)
(1.165,1.026)
(1.057,1.008)
(1.294,1.013)
(1.003,0.988)
(1.002,0.984)
(1.132,1.000)
(1.143,1.005)
(1.092,1.003)
(1.275,1.031)
(1.172,1.095)
(1.104,1.015)
(1.073,1.000)
(1.114,0.996)
(1.011,0.985)
(1.062,1.027)
(1.226,1.013)
(1.025,0.995)
(0.999,0.985)
(1.094,1.003)
(1.034,0.984)
(1.084,1.000)
(1.097,1.004)
(1.239,1.032)
(1.159,1.016)
(1.005,0.985)
(1.092,0.995)
(1.007,0.985)
(1.257,1.027)
(1.099,0.996)
(1.198,1.008)
(1.097,1.011)
(1.298,1.036)
(1.148,1.018)
(0.992,0.983)
(1.023,0.987)
(1.041,1.000)
(1.042,0.999)
(1.070,1.001)
(1.160,1.001)
(1.231,1.074)
(1.165,1.001)
(1.093,1.010)
(1.082,1.000)
(1.045,0.999)
(1.050,0.985)
(0.990,0.987)
(1.072,1.015)
(1.041,0.992)
(1.076,1.005)
(1.222,1.043)
(0.984,0.976)
(1.023,0.990)
(0.996,0.984)
(1.047,0.991)
(1.002,0.980)
(1.008,0.990)
(1.294,1.017)
(1.110,1.016)
(1.021,0.990)
(1.065,1.004)
(1.248,1.048)
(1.049,0.999)
(1.018,0.991)
(1.216,1.029)
(1.089,1.002)
(1.093,0.999)
(1.125,1.007)
(1.104,1.001)
(1.099,0.993)
(1.170,1.073)
(1.318,1.020)
(0.987,0.978)
(1.067,0.994)
(0.978,0.978)
(0.989,0.982)
(1.069,0.999)
(1.042,0.997)
(1.109,1.012)
(1.053,0.997)
(0.992,0.973)
(1.061,1.015)
(1.088,1.002)
(1.146,1.011)
(0.956,0.974)
(1.040,0.990)
(1.029,0.991)
(1.170,1.023)
(1.105,1.033)
(1.254,1.025)
(1.033,0.994)
(1.015,0.988)
(1.018,0.980)
(1.108,0.992)
(1.068,0.992)
(1.118,1.003)
(1.055,0.994)
(0.979,0.991)
(1.179,1.037)
(1.205,1.053)
(1.140,1.024)
(1.111,1.024)
(1.081,0.997)
(1.046,0.981)
(1.306,1.035)
(1.054,0.990)
(1.041,0.987)
(0.996,0.985)
(1.016,0.988)
(1.240,1.040)
(0.997,0.981)
(0.981,0.984)
(1.035,0.993)
(0.975,0.971)
(1.165,1.008)
(1.076,0.992)
(1.146,1.001)
(1.145,1.002)
(1.046,0.994)
(1.343,1.053)
(1.000,0.983)
(0.978,0.976)
(1.068,1.000)
(1.010,0.989)
(1.043,0.989)
(1.026,0.994)
(1.369,1.034)
(1.014,0.988)
(1.030,0.987)
(1.027,0.992)
(1.060,0.998)
(1.106,0.998)
(1.160,1.015)
(1.014,0.991)
(0.988,0.980)
(0.969,0.977)
(1.144,1.006)
(1.013,0.986)
(0.962,0.966)
(1.060,1.025)
(1.032,0.994)
(1.122,1.015)
(1.121,1.006)
(1.074,1.009)
(1.102,1.044)
(1.336,1.029)
(1.027,0.977)
(1.059,0.998)
(1.126,1.030)
(1.151,1.019)
(1.000,0.983)
(1.019,0.989)
(1.033,0.992)
(1.362,1.087)
(1.149,1.029)
(1.076,0.993)
(1.021,0.985)
(1.064,0.992)
(1.077,1.007)
(1.127,1.004)
(1.116,1.000)
(1.262,1.028)
(1.047,0.991)
(0.983,0.979)
(1.143,1.020)
(1.027,0.990)
(1.063,0.988)
(1.087,1.018)
(1.103,1.001)
(0.990,0.984)
(1.009,0.984)
(1.021,0.989)
(1.041,0.995)
(0.992,0.982)
(0.972,0.976)
(1.044,0.994)
(1.008,0.981)
(1.013,0.991)
(1.009,0.988)
(1.186,1.013)
(1.080,0.999)
(1.100,1.008)
(1.033,1.019)
(0.995,0.983)
(1.077,1.009)
(1.241,1.025)
(1.055,0.997)
(1.337,1.070)
(1.166,1.022)
(1.020,0.987)
(1.029,0.993)
(1.103,1.020)
(1.289,1.047)
(1.017,0.989)
(1.178,1.046)
(1.250,1.039)
(1.345,1.032)
(1.123,0.996)
(1.053,1.003)
(0.989,0.975)
(1.056,0.993)
(1.013,1.001)
(1.133,1.028)
(1.276,1.033)
(1.080,0.989)
(1.018,0.981)
(1.141,1.014)
(1.020,0.990)
(1.017,0.982)
(1.012,0.987)
(1.079,0.986)
(1.036,0.991)
(1.023,0.991)
(1.122,0.995)
(1.229,1.021)
(1.100,0.995)
(1.071,1.006)
(1.094,1.006)
(0.984,0.979)
(0.987,0.980)
(1.218,1.015)
(1.147,1.005)
(1.073,0.992)
(1.042,0.986)
(1.066,1.033)
(1.072,0.997)
(1.329,1.058)
(1.025,0.986)
(1.076,1.023)
(1.194,1.019)
(1.055,0.980)
(1.203,1.046)
(1.007,0.987)
(1.148,1.021)
(1.225,1.042)
(1.375,1.061)
(1.082,0.996)
(1.067,0.995)
(1.158,1.020)
(1.045,0.984)
(1.018,0.995)
(1.205,1.027)
(1.001,0.986)
(1.096,1.008)
(0.991,0.980)
(1.003,0.986)
(1.064,1.002)
(1.304,1.069)
(1.070,0.992)
(1.046,0.993)
(1.108,0.994)
(1.052,0.999)
(1.106,0.993)
(1.030,0.978)
(1.114,0.996)
(1.030,0.984)
(1.028,1.005)
(1.155,1.010)
(0.964,0.976)
(1.026,0.993)
(0.992,0.980)
(1.090,1.013)
(1.046,0.992)
(1.022,1.045)
(1.228,1.006)
(1.080,1.042)
(1.204,1.030)
(1.048,1.004)
(1.205,1.034)
(1.026,0.996)
(1.217,1.021)
(1.122,1.009)
(1.167,1.012)
(1.090,1.003)
(1.112,1.010)
(1.320,1.064)
(1.088,0.994)
(1.094,1.006)
(1.393,1.048)
(1.049,1.002)
(0.990,0.981)
(1.122,1.002)
(0.980,0.969)
(0.993,0.978)
(1.029,0.986)
(1.159,0.994)
(1.233,1.030)
(1.129,1.005)
(1.077,1.001)
(1.007,0.985)
(1.005,0.986)
(1.021,0.994)
(1.021,0.991)
(1.162,1.005)
(1.003,0.983)
(1.018,0.991)
(0.968,0.975)
(1.014,0.988)
(1.009,0.982)
(1.102,0.991)
(1.041,0.989)
(1.008,0.993)
(1.129,1.004)
(1.038,0.986)
(1.030,0.997)
(1.043,0.992)
(1.150,1.002)
(1.134,1.019)
(1.075,1.010)
(1.043,0.994)
(1.029,0.984)
(1.082,0.993)
(0.999,0.994)
(1.014,0.984)
(1.051,0.989)
(1.020,0.985)
(1.273,1.030)
(1.109,1.004)
(1.325,1.073)
(1.136,1.014)
(1.027,0.993)
(1.356,1.052)
(1.183,1.031)
(1.069,0.997)
(1.022,0.991)
(1.240,1.046)
(1.036,1.001)
(1.136,1.007)
(1.068,0.992)
(1.070,0.993)
(1.046,1.007)
(1.075,0.993)
(1.091,1.016)
(1.324,1.048)
(1.096,1.011)
(1.017,0.994)
(1.066,0.992)
(1.049,0.993)
(1.059,0.995)
(1.224,1.024)
(1.173,1.032)
(1.109,1.013)
(0.994,0.982)
(1.025,0.988)
(1.067,0.990)
(1.007,0.988)
(1.080,0.997)
(1.035,0.988)
(1.098,0.997)
(1.077,1.014)
(1.098,1.001)
(1.065,0.993)
(1.065,0.996)
(0.991,0.983)
(1.138,1.010)
(1.322,1.085)
(1.212,1.036)
(1.293,1.068)
(1.113,1.014)
(1.067,1.011)
(1.348,1.061)
(1.278,1.040)
(1.261,1.027)
(1.369,1.062)
(1.227,1.013)
(1.179,1.055)
(1.029,0.984)
(1.210,1.021)
(1.185,1.005)
(1.244,1.043)
(1.080,1.034)
(1.102,0.996)
(1.027,0.982)
(1.113,0.999)
(1.243,1.002)
(1.002,0.986)
(1.116,1.017)
(1.227,1.009)
(1.042,0.991)
(1.042,0.991)
(1.154,1.015)
(0.987,0.980)
(1.033,0.989)
(1.005,0.987)
(1.126,1.017)
(1.168,1.008)
(1.043,1.030)
(1.009,0.976)
(0.985,0.978)
(1.005,0.986)
(1.038,0.973)
(1.011,0.982)
(1.023,0.985)
(1.151,1.014)
(1.062,0.997)
(1.101,1.008)
(1.136,1.009)
(1.090,1.011)
(1.279,1.028)
(1.139,1.020)
(1.140,1.015)
(1.077,1.010)
(1.252,1.013)
(1.016,0.988)
(1.042,1.000)
(1.113,0.986)
(1.081,1.004)
(1.014,0.984)
(1.051,1.005)
(1.058,1.002)
(1.085,0.999)
(1.092,1.009)
(1.127,1.008)
(1.088,0.999)
(1.163,1.016)
(1.012,1.007)
(1.057,1.002)
(1.062,1.002)
(0.995,0.983)
(1.036,0.997)
(1.162,1.022)
(1.073,0.993)
(1.093,1.001)
(1.085,1.023)
(1.128,1.014)
(1.062,0.996)
(1.104,1.004)
(1.128,1.012)
(1.084,0.999)
(1.324,1.052)
(1.013,0.983)
(1.007,0.979)
(1.046,1.008)
(1.154,1.025)
(1.148,1.007)
(1.219,1.028)
(1.300,1.050)
(1.137,1.022)
(1.041,0.995)
(1.072,1.001)
(1.156,1.040)
(1.000,0.982)
(1.069,0.989)
(1.285,1.049)
(1.165,1.045)
(1.207,1.038)
(1.058,1.002)
(1.020,0.984)
(0.993,0.979)
(1.096,1.001)
(1.073,1.000)
(1.172,1.010)
(1.211,1.016)
(0.996,0.978)
(1.055,0.990)
(0.994,0.985)
(1.009,0.998)
(1.052,0.995)
(1.019,0.990)
(1.003,0.991)
(1.103,1.001)
(1.016,0.985)
(1.077,0.993)
(1.067,0.995)
(1.377,1.090)
(1.248,1.063)
(1.108,1.020)
(1.338,1.077)
(1.133,0.999)
(1.177,1.009)
(1.156,1.014)
(1.158,1.000)
(1.084,0.997)
(1.104,1.011)
(1.059,0.992)
(1.275,1.030)
(1.017,0.986)
(1.054,0.997)
(1.125,1.013)
(1.203,1.016)
(1.032,0.999)
(1.149,1.007)
(1.079,0.991)
(1.098,0.999)
(1.336,1.108)
(1.006,0.981)
(1.077,0.993)
(1.040,0.996)
(1.014,0.993)
(1.058,1.002)
(0.986,0.981)
(1.179,1.003)
(1.178,1.025)
(1.068,1.008)
(1.277,1.064)
(1.165,1.034)
(1.148,1.013)
(1.305,1.125)
(1.082,0.994)
(1.094,1.000)
(1.034,0.991)
(1.202,1.051)
(1.182,1.012)
(1.166,1.041)
(1.060,0.999)
(1.212,1.034)
(1.272,1.063)
(1.260,1.040)
(1.087,1.026)
(1.372,1.089)
(1.032,0.991)
(1.067,0.996)
(1.122,1.018)
(1.202,1.011)
(1.089,0.999)
(1.012,0.984)
(1.054,0.987)
(1.119,1.052)
(1.157,1.013)
(1.150,1.005)
(1.064,1.004)
(1.116,1.022)
(1.049,0.984)
(1.015,0.987)
(1.066,0.999)
(1.019,0.980)
(1.041,0.996)
(1.061,0.999)
(1.162,1.031)
(1.028,0.981)
(1.172,0.998)
(1.264,1.101)
(1.032,0.982)
(1.109,1.022)
(1.111,1.001)
(1.388,1.054)
(1.105,1.017)
(1.249,1.013)
(1.315,1.064)
(1.145,1.011)
(1.280,1.033)
(1.100,1.007)
(1.032,0.991)
(1.042,0.988)
(1.084,0.997)
(1.201,1.023)
(1.091,1.005)
(1.006,0.985)
(1.010,0.987)
(1.005,0.984)
(1.023,0.989)
(1.058,0.997)
(1.063,0.988)
(1.013,0.991)
(1.032,0.994)
(1.161,1.026)
(1.072,0.997)
(1.006,0.979)
(1.076,0.999)
(1.161,1.018)
(1.177,1.018)
(1.057,1.063)
(1.146,1.001)
(1.134,1.016)
(1.323,1.083)
(1.325,1.031)
(1.285,1.033)
(1.107,0.994)
(1.060,0.992)
(1.160,1.107)
(1.049,0.986)
(1.151,1.008)
(1.031,0.994)
(1.087,1.002)
(1.030,0.992)
(1.017,0.991)
(1.062,1.000)
(1.258,1.016)
(1.097,1.012)
(1.113,1.011)
(1.025,0.991)
(0.986,0.978)
(1.115,1.020)
(1.064,0.997)
(1.169,1.031)
(1.017,0.983)
(1.018,0.983)
(1.040,0.994)
(0.985,0.981)
(1.041,0.991)
(1.141,1.020)
(1.184,1.060)
(1.296,1.037)
(1.256,1.034)
(1.296,1.028)
(1.148,0.994)
(1.281,1.042)
(1.219,1.019)
(1.367,1.102)
(1.159,1.033)
(0.987,0.975)
(0.981,0.978)
(1.076,0.994)
(1.148,1.013)
(1.138,1.006)
(1.185,1.035)
(1.291,1.032)
(1.027,0.984)
(1.110,1.004)
(1.115,1.011)
(1.034,0.980)
(1.161,1.014)
(1.028,0.994)
(0.992,0.982)
(1.019,0.987)
(1.158,1.019)
(1.007,0.984)
(1.100,0.996)
(1.060,0.996)
(1.109,1.006)
(1.103,1.008)
(1.053,0.991)
(1.053,1.008)
(1.064,1.011)
(1.071,0.990)
(1.244,1.078)
(1.301,1.056)
(1.138,1.013)
(1.157,0.996)
(1.058,1.002)
(1.167,1.026)
(1.378,1.031)
(1.180,1.026)
(1.052,1.003)
(1.207,1.032)
(1.024,0.987)
(1.042,0.996)
(1.186,1.005)
(1.295,1.047)
(1.127,1.001)
(1.287,1.052)
(1.067,0.997)
(1.295,1.022)
(1.280,1.077)
(1.073,1.001)
(1.068,0.993)
(1.358,1.028)
(1.217,1.031)
(0.972,0.971)
(1.014,0.983)
(1.000,0.979)
(1.284,1.049)
(1.018,0.985)
(1.157,1.017)
(1.085,1.018)
(1.185,1.094)
(1.063,1.001)
(1.181,1.039)
(1.303,1.037)
(1.189,1.039)
(1.381,1.085)
(1.146,1.002)
(1.316,1.064)
(1.176,1.019)
(1.208,1.015)
(1.213,1.018)
(1.353,1.055)
(1.028,1.005)
(1.181,1.010)
(1.276,1.019)
(1.050,1.000)
(1.132,1.000)
(1.060,0.995)
(1.046,0.986)
(1.093,1.011)
(1.077,1.002)
(1.205,1.019)
(1.052,0.989)
(1.045,0.998)
(1.102,1.002)
(1.152,1.010)
(1.084,0.996)
(1.043,0.992)
(1.071,1.003)
(1.072,1.004)
(1.023,0.985)
(1.107,1.035)
(1.352,1.038)
(1.067,0.993)
(1.086,1.006)
(1.016,0.988)
(1.054,0.994)
(1.282,1.022)
(1.122,1.002)
(1.077,0.981)
(1.219,1.005)
(1.127,1.001)
(1.047,1.027)
(1.098,1.013)
(1.161,1.015)
(1.106,1.067)
(1.120,1.010)
(1.331,1.044)
(1.224,1.013)
(1.035,0.994)
(1.047,0.989)
(1.341,1.037)
(1.143,1.035)
(1.032,0.987)
(1.044,0.987)
(1.116,1.005)
(0.997,0.988)
(1.204,1.013)
(1.064,0.993)
(1.032,0.990)
(1.139,1.003)
(1.072,1.004)
(1.110,1.064)
(1.221,1.031)
(1.046,0.996)
(1.053,0.997)
(1.159,1.012)
(1.154,1.007)
(1.097,1.003)
(1.192,1.015)
(1.139,1.019)
(1.324,1.033)
(1.335,1.049)
(0.999,0.980)
(1.120,1.000)
(1.081,1.010)
(1.266,1.034)
(1.061,1.008)
(1.123,1.006)
(0.978,0.970)
(1.033,0.991)
(1.038,0.989)
(1.291,1.066)
(1.037,0.991)
(1.086,0.989)
(1.146,1.032)
(0.990,0.981)
(0.993,0.981)
(0.995,0.985)
(1.055,0.986)
(1.115,1.031)
(1.204,1.014)
(0.991,0.981)
(1.033,0.996)
(1.063,0.995)
(1.034,0.993)
(1.217,1.051)
(1.064,0.991)
(1.043,0.991)
(1.074,1.001)
(1.102,1.028)
(1.212,1.047)
(1.199,1.013)
(1.021,0.993)
(1.327,1.065)
(1.011,0.990)
(1.176,1.000)
(1.243,1.031)
(1.134,0.996)
(1.254,1.018)
(1.038,0.992)
(1.272,1.046)
(1.252,1.020)
(1.113,0.997)
(1.340,1.042)
(1.152,1.009)
(1.283,1.062)
(1.020,0.992)
(1.100,0.995)
(1.125,1.011)
(1.250,1.124)
(1.127,0.994)
(1.031,0.988)
(1.096,0.991)
(1.282,1.030)
(1.266,1.027)
(1.394,1.060)
(1.012,0.983)
(1.004,0.983)
(1.015,0.990)
(1.165,1.011)
(1.333,1.048)
(1.244,1.037)
(1.355,1.030)
(1.160,1.008)
(1.148,1.013)
(1.086,1.000)
(1.163,0.993)
(1.140,1.006)
(1.036,0.977)
(1.171,1.005)
(1.056,1.000)
(1.390,1.023)
(1.023,0.985)
(1.189,1.023)
(1.075,0.993)
(1.025,0.991)
(1.075,0.992)
(1.023,0.983)
(1.341,1.022)
(1.248,1.031)
(1.108,1.007)
(1.204,1.084)
(1.346,1.012)
(1.251,1.113)
(1.233,1.020)
(1.192,1.023)
(1.264,1.046)
(1.351,1.071)
(1.376,1.052)
(1.155,1.012)
(1.019,0.980)
(1.246,1.011)
(1.294,1.049)
(1.353,1.054)
(1.132,1.015)
(1.047,0.986)
(1.001,0.981)
(1.063,0.982)
(1.145,1.005)
(1.140,1.017)
(1.324,1.044)
(1.099,0.996)
(1.169,1.010)
(1.175,1.008)
(1.045,0.989)
(1.052,0.993)
(1.083,0.992)
(1.107,0.995)
(1.057,0.998)
(1.090,0.998)
(1.036,0.992)
(1.123,1.059)
(1.163,1.017)
(1.215,1.047)
(1.367,1.064)
(1.190,1.058)
(1.159,1.035)
(1.081,1.008)
(1.177,1.008)
(1.079,1.007)
(1.092,0.986)
(1.129,1.017)
(1.226,1.016)
(1.289,1.011)
(1.221,1.003)
(1.266,1.088)
(1.087,0.993)
(1.191,1.019)
(1.247,1.032)
(1.061,0.988)
(1.149,1.015)
(1.113,1.025)
(1.213,1.015)
(1.244,0.999)
(1.101,0.993)
(1.087,0.999)
(1.085,0.986)
(1.089,0.994)
(1.360,1.071)
(1.208,1.037)
(1.119,0.996)
(1.029,0.994)
(1.094,1.000)
(1.127,1.004)
(1.028,0.986)
(1.063,0.990)
(1.069,0.999)
(1.194,1.022)
(1.088,1.004)
(1.253,1.037)
(0.998,0.977)
(0.987,0.981)
(1.061,0.992)
(1.042,0.994)
(1.059,0.994)
(1.258,1.019)
(1.378,1.022)
(0.974,0.977)
(1.171,1.018)
(1.039,0.981)
(1.030,0.991)
(1.003,0.983)
(1.069,0.987)
(1.097,1.000)
(1.146,1.026)
(1.051,0.995)
(1.134,1.014)
(1.010,0.988)
(1.009,0.984)
(1.002,0.983)
(1.175,1.004)
(1.068,1.008)
(1.064,1.000)
(1.061,0.994)
(1.018,0.986)
(1.163,1.016)
(1.031,0.987)
(0.997,0.979)
(1.079,1.002)
(1.042,0.992)
(0.998,0.982)
(1.047,0.999)
(1.035,0.990)
(1.042,0.990)
(1.011,0.982)
(1.038,0.990)
(1.296,1.085)
(1.221,1.033)
(1.147,1.023)
(1.016,0.999)
(1.158,1.023)
(1.014,0.988)
(1.020,0.990)
(1.039,0.990)
(1.071,0.991)
(1.029,0.992)
(1.008,0.987)
(1.047,0.994)
(1.036,0.992)
(1.019,0.985)
(1.051,0.990)
(1.221,1.004)
(1.024,0.987)
(1.098,1.001)
(1.229,1.014)
(1.079,0.999)
(1.080,1.028)
(1.058,0.995)
(1.028,1.000)
(1.151,1.020)
(1.077,0.996)
(1.127,1.005)
(1.215,1.018)
(1.099,1.002)
(1.057,0.998)
(0.994,0.983)
(1.143,1.020)
(1.055,0.997)
(1.075,0.989)
(1.042,0.994)
(1.082,1.020)
(1.266,1.053)
(1.319,1.094)
(1.224,1.030)
(1.285,1.032)
(1.098,1.002)
(1.186,1.013)
(1.167,1.025)
(1.016,0.985)
(1.028,0.989)
(0.998,0.979)
(1.076,0.992)
(0.983,0.976)
(1.042,0.990)
(1.244,1.042)
(1.065,0.993)
(1.305,1.009)
(1.383,1.035)
(1.107,0.999)
(1.042,0.989)
(1.029,0.995)
(0.990,0.975)
(1.084,1.007)
(1.333,1.026)
(1.054,0.993)
(1.049,0.998)
(1.079,1.039)
(1.009,0.985)
(1.044,0.999)
(1.087,1.000)
(0.990,0.977)
(1.108,1.015)
(1.208,1.011)
(0.960,0.974)
(0.991,0.983)
(0.972,0.976)
(1.015,0.978)
(1.110,1.007)
(1.244,1.052)
(1.204,1.042)
(1.057,1.001)
(1.284,1.065)
(1.071,1.003)
(1.133,1.009)
(1.154,1.022)
(1.082,0.995)
(1.372,1.101)
(1.172,1.016)
(1.161,1.018)
(1.113,1.014)
(1.073,0.994)
(1.181,1.007)
(1.181,1.018)
(1.288,1.017)
(1.159,1.014)
(0.981,0.977)
(1.060,0.993)
(1.084,0.997)
(1.040,0.991)
(1.045,1.013)
(1.103,1.015)
(1.033,0.988)
(1.178,1.009)
(1.318,1.036)
(1.070,0.997)
(1.034,0.988)
(1.214,1.006)
(0.994,0.986)
(1.040,0.993)
(1.063,1.003)
(1.077,1.000)
(0.998,0.981)
(1.032,0.992)
(1.036,0.989)
(0.971,0.972)
(1.206,1.025)
(1.107,1.033)
(1.233,1.028)
(1.002,0.983)
(1.079,1.008)
(0.992,0.979)
(0.986,0.973)
(1.062,0.990)
(1.167,1.022)
(1.071,0.996)
(1.030,0.996)
(1.010,0.987)
(1.103,1.005)
(1.075,0.995)
(1.273,1.005)
(1.101,0.994)
(1.024,0.993)
(1.039,0.991)
(1.076,1.004)
(1.386,1.032)
(0.998,0.982)
(1.045,0.993)
(1.064,0.994)
(1.089,0.993)
(1.188,1.020)
(1.296,1.065)
(1.236,1.022)
(1.240,1.027)
(1.124,1.005)
(1.133,1.004)
(0.962,0.972)
(1.068,0.999)
(1.094,1.007)
(0.982,0.979)
(1.163,1.018)
(1.113,0.994)
(1.097,1.012)
(1.053,0.991)
(1.002,0.977)
(1.093,1.008)
(1.151,1.012)
(1.087,0.996)
(1.283,1.014)
(1.173,0.998)
(0.987,0.981)
(1.013,0.985)
(1.044,0.999)
(1.014,0.988)
(1.137,0.997)
(1.204,1.005)
(1.011,0.984)
(1.047,0.996)
(1.012,0.987)
(0.987,0.979)
(1.122,0.994)
(1.053,0.992)
(1.142,0.997)
(1.047,1.000)
(1.274,1.058)
(1.352,1.077)
(1.174,1.028)
(1.099,1.000)
(1.156,1.031)
(1.235,1.058)
(0.996,0.990)
(1.235,1.007)
(1.205,1.032)
(1.112,0.997)
(1.027,0.986)
(1.121,1.011)
(1.176,1.030)
(1.162,1.039)
(1.132,1.018)
(1.117,1.014)
(1.010,0.986)
(1.078,0.994)
(1.104,1.009)
(1.002,0.987)
(1.000,0.984)
(1.015,0.987)
(1.276,1.018)
(1.027,0.985)
(1.274,1.025)
(1.130,0.998)
(1.232,1.047)
(1.297,1.027)
(1.228,1.038)
(1.123,1.022)
(1.115,0.994)
(1.088,0.995)
(1.024,0.996)
(1.034,0.992)
(1.050,0.997)
(1.084,1.004)
(1.131,1.040)
(1.022,0.977)
(1.090,1.005)
(1.076,1.003)
(1.110,1.008)
(1.108,0.997)
(1.103,0.998)
(1.261,1.033)
(1.021,0.986)
(1.001,0.983)
(1.056,1.004)
(1.014,0.986)
(1.026,1.013)
(1.205,1.030)
(1.354,1.033)
(0.986,0.979)
(1.079,1.003)
(1.079,0.998)
(1.210,1.009)
(1.103,1.009)
(1.075,1.019)
(1.115,0.999)
(1.095,1.010)
(1.057,0.998)
(1.125,1.011)
(1.040,0.992)
(1.217,1.018)
(1.046,0.987)
(1.226,1.035)
(1.284,1.052)
(1.146,1.019)
(1.227,1.026)
(1.009,0.987)
(1.087,1.006)
(1.057,0.985)
(1.106,1.014)
(1.220,1.002)
(1.286,1.033)
(1.027,0.994)
(1.062,1.004)
(1.205,0.996)
(1.135,1.002)
(1.022,0.983)
(1.021,0.993)
(1.041,0.995)
(1.172,0.996)
(1.035,0.989)
(1.104,1.006)
(1.347,1.046)
(1.362,1.059)
(1.069,1.007)
(0.985,0.984)
(0.996,0.981)
(0.964,0.967)
(1.034,0.983)
(1.148,0.993)
(1.092,1.001)
(1.131,0.996)
(1.079,0.996)
(0.979,0.980)
(1.098,0.996)
(1.058,1.025)
(1.003,0.997)
(1.095,1.007)
(1.319,1.072)
(1.045,0.994)
(1.055,0.997)
(1.148,1.013)
(1.226,1.013)
(1.138,1.006)
(1.023,0.991)
(1.004,0.985)
(1.168,1.014)
(1.097,1.004)
(1.043,0.983)
(1.066,0.986)
(1.110,1.011)
(1.016,0.989)
(0.992,0.977)
(1.020,0.988)
(1.066,1.008)
(1.082,0.983)
(1.082,0.986)
(1.166,1.044)
(1.083,0.998)
(1.093,1.015)
(1.192,1.003)
(1.115,1.003)
(1.030,0.981)
(0.984,0.981)
(1.021,0.987)
(1.071,1.040)
(1.175,1.007)
(0.985,0.980)
(0.999,0.982)
(0.988,0.981)
(1.079,1.001)
(0.986,0.977)
(1.026,0.989)
(0.998,0.976)
(0.981,0.978)
(1.123,1.012)
(1.139,1.014)
(1.112,1.007)
(1.228,1.022)
(1.225,1.047)
(1.063,0.991)
(1.078,0.992)
(1.379,1.070)
(1.257,1.057)
(1.108,1.012)
(1.034,0.993)
(1.093,1.004)
(1.290,1.025)
(1.105,0.998)
(1.039,1.003)
(1.067,1.003)
(1.184,1.010)
(1.070,1.001)
(1.046,0.995)
(1.124,1.005)
(1.400,1.118)
(1.061,0.994)
(1.040,0.988)
(0.989,0.980)
(0.982,0.982)
(1.040,0.993)
(1.062,0.988)
(1.160,1.008)
(1.162,1.021)
(1.115,1.016)
(1.024,0.996)
(1.022,0.993)
(1.123,1.007)
(1.003,0.985)
(1.092,1.001)
(1.002,0.972)
(1.175,1.010)
(1.120,1.001)
(1.159,1.033)
(1.096,1.007)
(1.056,1.008)
(1.221,1.067)
(1.192,1.016)
(1.291,1.045)
(1.281,1.055)
(1.090,0.995)
(1.252,1.055)
(1.212,1.047)
(1.039,0.984)
(1.252,1.046)
(1.136,1.002)
(1.006,0.982)
(1.019,0.989)
(1.129,1.006)
(1.110,1.005)
(1.129,0.998)
(1.351,1.063)
(1.149,1.008)
(1.091,1.003)
(1.110,1.005)
(1.019,0.989)
(0.985,0.977)
(1.060,0.985)
(1.068,1.025)
(1.069,1.001)
(0.999,0.987)
(1.175,1.031)
(1.149,1.034)
(1.160,1.008)
(1.235,1.020)
(1.059,0.996)
(1.258,1.015)
(1.070,0.998)
(1.130,1.006)
(1.069,0.989)
(1.108,0.997)
(1.206,1.004)
(1.163,1.047)
(1.013,0.982)
(1.306,1.081)
(1.103,1.006)
(1.217,1.022)
(1.302,1.051)
(1.246,1.022)
(1.027,0.994)
(1.071,0.990)
(1.372,1.062)
(1.110,1.007)
(1.203,1.034)
(1.255,1.025)
(1.295,1.121)
(1.298,1.070)
(1.026,0.988)
(1.105,0.998)
(1.099,1.008)
(1.128,1.012)
(1.256,1.023)
(0.995,0.986)
(1.042,0.994)
(1.027,0.990)
(1.381,1.032)
(1.143,1.028)
(1.017,0.988)
(1.081,1.008)
(1.237,1.025)
(1.022,0.990)
(1.073,1.027)
(1.294,1.025)
(1.204,1.008)
(1.305,1.027)
(1.167,1.013)
(1.350,1.028)
(1.143,1.059)
(1.225,1.013)
(1.013,0.979)
(1.157,1.002)
(1.197,1.013)
(1.053,0.994)
(1.082,0.990)
(1.139,1.028)
(1.099,0.999)
(1.121,1.058)
(1.034,0.999)
(1.293,1.058)
(1.162,1.053)
(1.213,1.072)
(1.079,1.018)
(1.204,1.039)
(1.247,1.019)
(1.201,1.014)
(1.129,1.018)
(1.066,0.994)
(1.105,1.011)
(1.305,1.033)
(1.175,1.019)
(1.000,0.981)
(1.039,0.992)
(1.075,0.997)
(1.042,0.992)
(1.055,1.000)
(1.062,0.990)
(1.324,1.040)
(1.049,0.990)
(1.135,1.007)
(1.132,1.000)
(0.994,0.980)
(0.991,0.976)
(0.984,0.978)
(1.029,0.990)
(1.102,1.002)
(1.168,1.022)
(1.322,1.018)
(1.062,0.995)
(1.116,0.996)
(1.138,1.007)
(1.089,0.997)
(1.216,1.014)
(1.117,1.001)
(1.118,1.022)
(1.197,1.068)
(1.337,1.034)
(1.019,0.986)
(1.028,0.994)
(1.126,0.997)
(0.994,0.976)
(1.172,1.006)
(1.087,0.993)
(1.130,1.009)
(1.192,1.031)
(1.110,1.008)
(1.323,1.078)
(1.342,1.054)
(1.031,0.992)
(1.232,1.033)
(1.210,1.014)
(1.059,0.992)
(1.098,1.001)
(1.157,1.020)
(1.223,1.042)
(1.065,0.997)
(1.111,1.009)
(1.324,1.060)
(1.247,1.024)
(1.056,0.991)
(1.243,1.035)
(1.105,1.000)
(1.120,1.001)
(1.086,1.000)
(1.100,1.008)
(1.058,1.002)
(1.011,0.983)
(1.056,0.994)
(1.121,1.027)
(1.068,0.998)
(1.164,1.004)
(1.084,1.002)
(1.118,1.022)
(1.151,1.003)
(1.086,1.001)
(1.016,0.987)
(1.034,0.982)
(1.073,0.992)
(1.139,1.023)
(1.255,1.049)
(1.230,1.122)
(1.242,1.063)
(1.316,1.025)
(1.388,1.088)
(1.170,1.003)
(1.221,1.008)
(1.250,1.044)
(1.353,1.114)
(1.139,1.013)
(0.955,0.972)
(1.076,0.999)
(1.206,1.029)
(1.090,1.003)
(0.964,0.975)
(1.094,1.007)
(1.106,1.013)
(1.099,1.003)
(1.386,1.030)
(1.250,1.027)
(1.376,1.089)
(1.036,0.996)
(1.027,0.993)
(0.992,0.978)
(1.049,1.006)
(1.001,0.989)
(1.171,1.014)
(1.161,1.040)
(1.119,1.017)
(1.368,1.056)
(1.098,1.027)
(0.978,0.974)
(1.001,0.987)
(0.984,0.978)
(1.006,0.987)
(1.093,1.007)
(1.173,1.013)
(1.315,1.053)
(1.125,0.995)
(1.221,1.034)
(1.274,1.028)
(1.220,1.073)
(1.074,1.009)
(1.109,1.003)
(1.156,0.995)
(1.200,1.034)
(1.142,1.008)
(1.287,1.024)
(1.024,0.994)
(1.046,0.998)
(1.157,1.017)
(1.131,1.005)
(1.038,0.994)
(1.120,1.012)
(1.043,0.993)
(1.016,0.985)
(1.098,1.046)
(1.098,1.009)
(0.993,0.983)
(1.102,1.003)
(1.059,0.984)
(1.081,0.999)
(1.073,1.037)
(1.308,1.057)
(1.333,1.126)
(1.180,1.026)
(1.259,1.022)
(1.094,1.001)
(1.153,1.004)
(1.070,0.993)
(1.254,1.045)
(1.014,0.988)
(1.059,0.988)
(1.161,1.027)
(1.076,1.005)
(1.290,1.030)
(1.081,0.996)
(1.036,0.992)
(1.031,0.987)
(1.038,0.988)
(1.233,1.042)
(1.016,0.981)
(1.120,0.999)
(1.030,0.990)
(1.001,0.989)
(1.237,1.010)
(1.186,1.009)
(1.124,1.014)
(1.361,1.026)
(1.017,0.989)
(1.064,0.987)
(1.212,1.030)
(1.088,1.010)
(1.092,0.994)
(1.068,1.001)
(1.262,1.024)
(1.074,0.997)
(1.132,1.020)
(1.204,1.017)
(1.040,0.986)
(1.188,1.031)
(1.103,1.011)
(1.204,1.021)
(1.229,1.041)
(1.130,1.012)
(1.221,1.029)
(1.256,1.024)
(1.173,1.007)
(1.092,0.996)
(1.077,1.000)
(1.183,1.012)
(1.287,1.010)
(1.196,1.021)
(1.081,0.990)
(1.077,0.995)
(1.074,0.991)
(1.043,1.002)
(1.078,0.982)
(1.173,1.012)
(1.264,1.023)
(1.171,0.995)
(1.069,1.007)
(1.079,1.009)
(1.014,0.978)
(1.018,0.989)
(1.053,0.998)
(1.037,0.997)
(1.008,0.986)
(1.041,0.993)
(1.046,0.986)
(1.234,1.025)
(1.097,1.014)
(1.236,1.020)
(1.109,1.007)
(1.258,1.032)
(1.127,1.082)
(1.057,0.998)
(1.043,0.999)
(1.026,0.992)
(1.045,1.006)
(1.097,0.997)
(1.024,0.991)
(1.144,0.992)
(1.313,1.058)
(1.286,1.052)
(1.155,1.018)
(1.071,1.000)
(1.115,1.013)
(1.295,1.036)
(1.050,0.998)
(1.186,1.013)
(1.232,1.043)
(1.050,0.980)
(1.041,0.992)
(1.035,0.981)
(1.052,0.992)
(1.148,0.999)
(1.141,1.009)
(1.090,1.012)
(1.149,1.005)
(1.223,1.040)
(1.178,1.014)
(1.080,0.988)
(1.030,0.988)
(1.073,0.991)
(1.097,1.005)
(1.004,0.981)
(1.029,1.005)
(1.132,1.005)
(1.054,0.990)
(1.273,1.036)
(1.109,1.019)
(1.090,0.997)
(1.074,0.997)
(1.069,1.008)
(1.097,0.997)
(1.274,1.003)
(1.041,0.988)
(1.164,1.019)
(1.025,0.985)
(1.215,1.019)
(1.224,1.026)
(1.076,0.989)
(1.141,0.998)
(1.299,1.037)
(1.279,1.039)
(1.202,1.007)
(1.029,0.989)
(1.024,0.990)
(1.101,1.003)
(0.967,0.970)
(1.393,1.052)
(1.066,0.993)
(1.018,0.977)
(1.082,0.994)
(1.243,1.013)
(1.298,1.075)
(0.989,0.972)
(0.988,0.971)
(1.139,1.000)
(1.105,1.006)
(1.103,1.007)
(1.210,1.010)
(1.017,0.987)
(1.195,1.015)
(1.125,1.012)
(1.022,0.989)
(1.063,1.006)
(1.075,0.995)
(1.106,1.016)
(1.159,1.020)
(1.222,1.023)
(1.287,1.021)
(1.332,1.034)
(1.250,1.022)
(1.352,1.033)
(1.252,1.039)
(1.145,1.016)
(1.361,1.040)
(1.191,1.013)
(1.061,0.978)
(1.031,0.979)
(1.035,0.990)
(1.163,1.003)
(1.190,1.008)
(1.156,1.045)
(1.018,0.987)
(0.992,0.977)
(1.050,1.001)
(1.016,0.987)
(1.059,0.995)
(1.068,0.997)
(1.192,1.006)
(1.185,1.015)
(1.026,0.990)
(1.023,0.991)
(1.084,0.998)
(1.037,0.982)
(1.004,0.986)
(0.996,0.981)
(1.282,1.064)
(1.064,1.009)
(1.020,0.987)
(1.067,0.992)
(1.152,1.005)
(1.117,1.018)
(1.259,1.000)
(1.258,1.046)
(1.325,1.048)
(1.224,1.025)
(1.215,1.011)
(1.170,1.008)
(1.156,1.007)
(1.035,1.085)
(1.251,1.044)
(0.997,0.980)
(1.054,0.995)
(1.035,0.992)
(1.075,0.998)
(1.104,1.000)
(1.005,0.981)
(1.082,0.994)
(1.109,1.006)
(1.320,1.025)
(1.088,0.995)
(1.037,0.990)
(0.993,0.976)
(1.004,0.980)
(1.104,0.997)
(1.151,0.998)
(1.159,1.016)
(1.078,1.034)
(1.133,1.010)
(1.074,1.001)
(1.213,1.030)
(1.148,0.996)
(1.369,1.116)
(1.201,1.008)
(1.116,1.001)
(1.229,1.029)
(1.061,0.997)
(1.080,1.001)
(1.266,1.029)
(1.267,1.039)
(1.176,1.041)
(1.120,0.994)
(1.270,1.007)
(1.034,0.985)
(1.136,0.998)
(1.024,0.990)
(1.045,1.000)
(1.075,1.000)
(1.224,1.004)
(1.174,1.006)
(1.396,1.028)
(1.221,1.011)
(1.019,0.983)
(1.070,0.997)
(1.223,1.082)
(1.366,1.046)
(1.163,1.009)
(1.180,1.023)
(1.389,1.068)
(1.294,1.048)
(1.092,1.003)
(1.149,1.006)
(1.266,1.054)
(1.344,1.055)
(1.227,1.047)
(1.199,1.020)
(1.137,0.998)
(1.141,1.001)
(1.072,0.994)
(1.089,1.019)
(1.170,0.999)
(1.083,0.988)
(1.263,1.010)
(1.305,1.075)
(1.221,1.009)
(1.064,0.989)
(1.095,1.002)
(1.099,1.000)
(1.126,0.995)
(1.182,0.999)
(1.071,1.007)
(1.134,1.002)
(1.128,0.996)
(1.164,1.001)
(1.133,1.003)
(1.062,0.991)
(1.042,0.987)
(1.193,1.005)
(1.214,1.004)
(1.149,1.020)
(1.224,1.017)
(1.123,1.012)
(1.127,1.009)
(1.165,0.999)
(1.148,1.018)
(1.021,0.991)
(1.041,0.989)
(1.182,1.023)
(1.036,0.985)
(1.063,0.993)
(1.055,0.999)
(1.157,1.014)
(1.017,0.985)
(1.033,0.993)
(1.021,0.987)
(0.998,0.981)
(0.966,0.973)
(1.053,0.989)
(1.027,0.991)
(1.090,0.995)
(1.059,0.992)
(1.054,0.989)
(1.043,1.008)
(1.042,0.993)
(1.006,0.982)
(1.017,0.987)
(1.026,0.993)
(1.062,0.997)
(1.022,0.978)
(1.167,1.006)
(1.147,0.989)
(1.227,1.012)
(1.005,0.985)
(1.091,0.996)
(1.175,1.012)
(1.011,0.986)
(1.075,0.989)
(1.069,1.001)
(0.993,0.981)
(1.088,1.008)
(0.998,0.987)
(1.112,1.001)
(1.067,0.998)
(1.125,1.007)
(1.111,0.994)
(1.241,1.070)
(1.108,0.996)
(1.032,0.994)
(0.967,0.975)
(1.004,0.977)
(1.048,0.998)
(1.377,1.060)
(1.054,0.995)
(1.020,0.987)
(1.099,1.005)
(1.063,0.993)
(1.035,0.993)
(1.054,1.002)
(1.100,1.002)
(1.186,1.030)
(1.368,1.106)
(1.020,0.989)
(1.002,0.983)
(1.040,0.993)
(1.071,1.000)
(1.335,1.022)
(1.049,0.994)
(1.047,0.995)
(1.152,1.028)
(1.027,1.004)
(1.117,0.995)
(1.022,0.995)
(1.047,1.003)
(1.128,1.014)
(1.024,0.995)
(1.002,0.990)
(1.030,0.990)
(1.046,1.006)
(1.225,1.020)
(1.142,1.011)
(1.198,1.020)
(1.066,0.997)
(1.103,1.012)
(1.099,0.996)
(1.057,1.015)
(1.042,0.997)
(1.213,1.018)
(1.021,0.986)
(1.032,0.994)
(1.258,1.021)
(1.258,1.046)
(1.101,1.018)
(1.050,1.000)
(1.197,1.063)
(1.263,1.080)
(1.254,1.034)
(1.229,1.012)
(1.007,0.981)
(0.984,0.983)
(1.067,0.995)
(1.135,1.013)
(1.391,1.066)
(1.019,0.991)
(1.008,0.983)
(1.184,1.045)
(1.143,1.002)
(1.167,1.012)
(1.079,1.032)
(1.057,0.993)
(0.995,0.978)
(1.154,1.003)
(1.126,0.995)
(1.238,1.053)
(1.021,0.987)
(0.968,0.977)
(1.037,0.988)
(1.066,0.985)
(1.008,0.977)
(0.992,0.982)
(0.993,0.985)
(1.020,0.992)
(1.060,1.002)
(1.028,0.994)
(1.195,1.034)
(1.051,0.996)
(1.077,0.999)
(1.032,0.983)
(1.095,0.999)
(1.104,1.003)
(1.125,1.006)
(1.110,1.001)
(1.047,0.988)
(1.148,1.005)
(1.069,0.996)
(1.108,1.003)
(1.055,0.998)
(1.031,0.983)
(0.959,0.968)
(1.035,0.993)
(1.104,1.000)
(1.046,0.996)
(1.135,1.003)
(1.315,1.048)
(1.205,1.010)
(1.034,0.990)
(1.017,0.985)
(1.028,0.987)
(1.058,1.005)
(1.153,0.991)
(1.041,0.986)
(1.124,1.000)
(1.178,0.995)
(1.039,0.998)
(1.039,0.987)
(1.023,0.988)
(1.007,0.988)
(1.217,1.019)
(1.044,0.986)
(1.329,1.020)
(1.137,1.011)
(1.177,1.019)
(0.976,0.976)
(1.017,0.985)
(0.967,0.974)
(1.056,0.997)
(1.275,1.039)
(1.046,0.995)
(1.013,0.979)
(1.143,1.022)
(1.123,0.998)
(1.163,1.033)
(1.003,0.981)
(1.090,0.998)
(1.071,1.000)
(1.050,0.991)
(1.013,0.988)
(1.114,0.995)
(1.292,1.050)
(1.190,1.011)
(1.138,1.010)
(1.363,1.040)
(1.198,1.003)
(1.026,0.989)
(1.033,0.990)
(1.004,0.983)
(1.154,1.024)
(1.130,0.993)
(1.108,1.032)
(1.182,1.006)
(1.124,0.992)
(1.275,1.016)
(1.087,0.999)
(1.194,1.011)
(1.282,1.021)
(1.046,0.985)
(1.009,0.990)
(1.102,0.995)
(0.996,0.969)
(1.152,0.998)
(1.076,0.993)
(0.999,0.983)
(1.053,1.002)
(0.994,0.976)
(1.014,0.990)
(1.114,0.992)
(1.103,1.028)
(1.100,0.984)
(1.100,0.997)
(1.043,1.024)
(1.164,1.013)
(1.129,0.998)
(1.024,0.986)
(1.016,0.982)
(1.009,0.986)
(1.001,0.982)
(1.070,0.990)
(1.040,0.984)
(1.049,0.989)
(1.308,1.024)
(1.070,0.990)
(1.132,1.010)
(1.151,1.027)
(1.007,0.981)
(1.184,1.022)
(1.284,1.039)
(1.273,1.032)
(1.364,1.052)
(1.366,1.047)
(1.235,1.020)
(1.052,0.992)
(1.047,0.993)
(1.012,0.983)
(1.047,0.989)
(1.105,1.031)
(1.064,0.997)
(1.282,1.033)
(1.020,0.989)
(1.112,1.004)
(0.987,0.979)
(1.140,1.035)
(1.111,0.993)
(0.984,0.982)
(1.128,1.003)
(1.175,1.017)
(1.050,1.000)
(1.011,0.978)
(1.054,1.000)
(0.987,0.981)
(1.012,0.988)
(1.038,0.999)
(1.056,0.987)
(0.994,0.975)
(0.999,0.986)
(1.175,1.002)
(1.033,0.993)
(1.114,1.010)
(1.171,1.014)
(1.381,1.080)
(1.279,1.049)
(1.135,1.007)
(1.106,1.001)
(1.151,1.021)
(1.063,0.999)
(1.035,0.993)
(1.142,1.014)
(1.075,0.994)
(1.043,0.979)
(0.993,0.980)
(1.014,0.991)
(1.299,1.016)
(1.004,0.983)
(1.055,0.990)
(1.273,1.034)
(1.085,0.987)
(1.341,1.016)
(0.958,0.970)
(1.048,0.990)
(1.027,0.986)
(1.150,1.050)
(0.983,0.976)
(1.051,0.994)
(1.073,1.001)
(1.026,0.992)
(1.069,0.998)
(0.996,0.981)
(1.118,1.005)
(1.332,1.069)
(1.055,1.000)
(1.021,0.985)
(1.345,1.035)
(1.293,1.023)
(1.342,1.149)
(1.029,0.986)
(1.075,1.003)
(1.212,1.030)
(1.290,1.033)
(1.327,1.036)
(1.206,1.014)
(1.267,1.014)
(1.167,1.032)
(1.033,0.989)
(1.051,0.989)
(1.116,1.003)
(1.200,1.010)
(1.023,0.980)
(1.033,0.982)
(1.172,1.024)
(1.078,0.988)
(1.050,0.999)
(1.170,1.015)
(1.199,1.003)
(0.995,0.984)
(0.996,0.973)
(1.054,0.990)
(1.078,1.004)
(1.189,1.005)
(1.000,0.987)
(1.023,0.988)
(0.998,0.979)
(1.019,0.993)
(1.003,0.994)
(1.081,0.992)
(1.249,1.019)
(1.014,0.986)
(1.030,0.991)
(1.029,0.995)
(1.058,0.990)
(1.056,0.995)
(1.075,0.993)
(1.185,1.046)
(1.097,1.006)
(1.001,0.988)
(1.078,1.001)
(1.089,1.014)
(1.244,1.042)
(1.248,1.045)
(1.006,0.984)
(1.027,0.986)
(1.136,1.012)
(0.999,0.980)
(0.977,0.974)
(1.102,1.001)
(1.300,1.019)
(1.089,0.986)
(1.076,1.023)
(1.150,1.000)
(1.010,0.984)
(1.048,0.990)
(1.023,0.986)
(1.004,0.987)
(1.058,0.989)
(1.035,0.995)
(1.297,1.015)
(0.979,0.976)
(0.988,0.981)
(1.078,1.003)
(1.203,1.007)
(1.225,1.014)
(1.213,1.017)
(1.129,1.033)
(1.038,0.993)
(0.984,0.979)
(1.042,0.998)
(1.029,0.988)
(1.121,0.992)
(1.241,1.005)
(1.124,0.999)
(1.069,1.032)
(1.062,0.991)
(1.176,1.007)
(1.071,0.986)
(1.121,1.025)
(1.155,1.016)
(1.227,1.012)
(1.170,1.020)
(1.019,0.995)
(1.020,0.990)
(1.064,0.993)
(1.063,1.001)
(1.076,0.996)
(1.043,0.994)
(1.013,0.986)
(1.158,1.010)
(1.196,1.015)
(1.281,1.048)
(1.083,0.998)
(1.060,0.996)
(1.012,0.985)
(1.107,1.000)
(1.010,0.989)
(1.043,0.993)
(1.129,1.009)
(1.119,1.003)
(1.040,0.992)
(1.082,0.994)
(1.018,0.991)
(0.983,0.978)
(1.066,1.002)
(1.110,1.002)
(1.105,1.009)
(1.095,1.031)
(1.143,1.006)
(1.025,0.990)
(1.086,0.996)
(1.030,0.986)
(0.998,0.979)
(1.074,0.995)
(1.163,1.002)
(1.224,1.004)
(1.317,1.026)
(1.170,1.004)
(0.968,0.974)
(0.994,0.980)
(0.988,0.978)
(0.998,0.976)
(1.109,0.993)
(1.020,0.985)
(1.045,0.998)
(1.067,0.984)
(1.158,1.018)
(1.055,1.006)
(1.068,1.005)
(1.122,1.030)
(1.244,1.039)
(1.281,1.031)
(1.163,1.020)
(1.249,1.035)
(1.080,0.995)
(1.164,1.021)
(1.047,0.998)
(1.047,0.993)
(1.089,0.999)
(1.081,1.004)
(1.212,1.009)
(1.174,1.017)
(1.063,1.013)
(1.051,0.989)
(0.998,0.980)
(1.072,0.995)
(1.141,1.021)
(1.055,0.992)
(1.005,0.975)
(1.063,0.991)
(1.040,1.016)
(1.125,0.992)
(1.356,1.027)
(1.096,1.039)
(1.037,0.986)
(1.227,1.101)
(1.071,0.994)
(0.991,0.979)
(0.994,0.978)
(1.099,1.012)
(1.017,0.986)
(1.189,1.024)
(1.328,1.110)
(1.252,1.021)
(1.274,1.020)
(1.057,0.987)
(1.161,1.028)
(1.082,0.989)
(1.057,0.989)
(1.083,1.007)
(1.154,1.006)
(1.079,1.002)
(1.040,0.983)
(1.156,1.017)
(0.985,0.985)
(1.185,1.007)
(1.215,1.026)
(1.085,1.008)
(1.154,0.994)
(1.028,0.991)
(1.044,0.992)
(1.013,0.985)
(1.014,0.985)
(1.046,0.987)
(1.139,0.997)
(1.046,0.985)
(1.000,0.979)
(1.030,0.997)
(1.064,0.999)
(1.059,0.983)
(1.054,0.995)
(1.062,1.002)
(1.118,1.012)
(1.127,1.016)
(1.130,1.009)
(1.057,0.989)
(1.010,0.989)
(1.026,0.996)
(1.073,0.997)
(1.059,0.994)
(1.032,0.985)
(1.049,0.994)
(1.294,1.018)
(1.214,1.016)
(1.251,1.046)
(1.110,1.001)
(1.141,1.027)
(1.309,1.073)
(1.260,1.052)
(1.098,0.990)
(1.050,0.995)
(1.115,0.998)
(1.046,0.988)
(1.173,1.028)
(1.286,1.057)
(1.188,1.017)
(1.028,0.985)
(1.019,0.989)
(1.066,0.988)
(1.133,1.010)
(1.202,1.050)
(1.082,0.992)
(0.997,0.982)
(1.002,0.981)
(0.994,0.978)
(1.026,0.989)
(0.975,0.970)
(0.985,0.979)
(1.130,1.010)
(1.059,0.980)
(1.048,0.984)
(1.091,0.998)
(1.050,0.997)
(1.105,1.006)
(1.075,0.981)
(1.066,1.035)
(1.070,0.994)
(0.999,0.982)
(1.015,0.981)
(1.010,0.976)
(1.136,0.992)
(1.214,1.003)
(1.151,1.031)
(1.174,1.029)
(1.158,1.048)
(1.203,1.014)
(1.323,1.028)
(1.230,1.010)
(1.127,1.002)
(1.115,1.005)
(1.111,1.006)
(1.157,1.018)
(1.117,1.003)
(1.163,1.004)
(1.111,1.001)
(1.184,1.007)
(1.137,1.006)
(1.307,1.026)
(0.992,0.983)
(1.026,0.985)
(1.038,0.990)
(1.209,1.026)
(1.206,1.034)
(1.241,1.022)
(1.364,1.032)
(1.040,0.994)
(1.007,0.985)
(0.980,0.975)
(1.031,0.982)
(1.086,0.990)
(1.023,0.980)
(1.172,1.018)
(1.079,1.001)
(1.181,1.016)
(1.036,0.991)
(1.136,1.030)
(1.116,1.023)
(1.148,1.031)
(1.055,0.986)
(1.129,1.006)
(1.151,1.010)
(1.235,1.035)
(1.063,1.000)
(1.037,0.982)
(1.019,0.985)
(1.272,1.008)
(1.082,1.002)
(1.021,1.008)
(1.067,1.006)
(1.301,1.044)
(1.194,0.997)
(1.129,1.003)
(1.052,1.002)
(1.024,0.983)
(1.025,0.981)
(1.075,1.014)
(1.253,1.010)
(1.151,1.003)
(1.162,1.023)
(1.088,1.002)
(1.143,1.007)
(1.026,0.984)
(1.036,0.983)
(1.074,0.998)
(1.164,1.005)
(1.098,0.997)
(1.144,1.000)
(1.336,1.052)
(1.356,1.071)
(1.056,0.990)
(1.124,1.008)
(1.159,1.004)
(1.232,1.038)
(1.284,1.051)
(1.194,1.023)
(1.154,1.007)
(1.147,1.000)
(1.093,0.999)
(1.312,1.039)
(1.098,1.007)
(1.030,0.983)
(1.278,1.008)
(1.181,1.025)
(1.355,1.045)
(1.246,1.063)
(1.223,1.013)
(1.343,1.022)
(1.385,1.100)
(1.342,1.011)
(1.098,1.007)
(1.026,0.992)
(1.052,0.997)
(1.110,1.001)
(1.060,0.999)
(1.252,1.029)
(1.042,0.987)
(1.099,0.990)
(1.009,0.982)
(1.077,0.999)
(1.051,1.002)
(1.325,1.079)
(1.332,1.070)
(1.067,1.001)
(1.168,1.008)
(1.073,0.986)
(1.076,0.993)
(1.041,0.989)
(1.043,0.998)
(1.125,1.023)
(1.174,1.006)
(1.308,1.027)
(1.040,0.996)
(1.020,0.990)
(1.090,1.006)
(1.069,1.005)
(1.231,1.021)
(1.088,1.006)
(1.045,0.987)
(0.961,0.974)
(1.039,0.995)
(1.155,1.015)
(1.040,0.991)
(1.041,0.985)
(1.168,1.021)
(1.036,1.001)
(1.164,1.016)
(1.223,1.028)
(1.348,1.034)
(1.149,1.014)
(1.093,0.991)
(1.133,0.991)
(1.251,1.020)
(1.140,1.011)
(1.235,1.053)
(1.131,1.013)
(1.223,1.023)
(1.096,1.021)
(1.255,1.036)
(1.161,1.017)
(1.241,1.030)
(1.183,1.024)
(1.085,0.998)
(1.045,0.991)
(1.142,1.012)
(1.005,0.993)
(1.091,1.010)
(1.111,0.995)
(1.116,1.028)
(1.096,1.004)
(1.048,0.989)
(1.180,1.013)
(1.060,0.990)
(1.145,1.002)
(1.142,1.003)
(1.194,1.019)
(1.022,0.989)
(1.044,0.990)
(1.156,1.007)
(1.095,1.003)
(1.253,1.038)
(1.097,1.023)
(1.198,1.020)
(1.237,1.031)
(1.030,0.994)
(1.082,1.061)
(1.100,0.989)
(1.047,0.981)
(1.237,1.022)
(1.193,1.020)
(1.143,1.044)
(1.048,0.995)
(1.188,1.032)
(1.320,1.095)
(1.194,1.031)
(1.268,1.036)
(1.062,0.999)
(1.100,0.993)
(1.118,0.994)
(1.329,1.020)
(1.210,1.009)
(1.291,1.024)
(1.077,0.987)
(1.226,1.038)
(1.036,0.985)
(1.021,0.987)
(1.108,1.037)
(1.102,1.014)
(1.262,1.021)
(1.153,1.007)
(1.001,0.985)
(1.051,0.987)
(1.046,0.981)
(1.086,1.008)
(1.082,1.002)
(1.118,1.015)
(1.109,0.999)
(1.112,0.996)
(1.264,1.039)
(1.316,1.032)
(1.274,1.062)
(1.265,1.032)
(1.123,1.005)
(1.264,1.080)
(1.151,1.009)
(1.047,0.996)
(1.210,1.035)
(1.378,1.041)
(1.081,0.997)
(1.304,1.020)
(1.240,1.022)
(1.200,1.014)
(1.183,1.008)
(0.988,0.973)
(1.028,0.985)
(1.017,0.983)
(1.110,1.006)
(1.312,1.021)
(1.311,1.018)
(1.086,0.988)
(1.071,0.999)
(1.010,0.983)
(1.016,0.975)
(1.032,0.991)
(1.058,1.010)
(1.060,1.036)
(1.057,0.987)
(1.189,1.013)
(1.105,1.007)
(1.257,1.014)
(1.209,1.018)
(1.069,0.996)
(1.011,0.984)
(1.068,0.989)
(1.071,0.990)
(1.030,0.982)
(1.048,0.990)
(1.065,0.996)
(1.167,1.003)
(1.052,1.009)
(1.121,1.006)
(1.247,1.088)
(1.286,1.029)
(1.273,1.026)
(1.260,1.013)
(1.092,1.003)
(1.193,1.021)
(0.994,0.984)
(1.132,1.001)
(1.022,0.984)
(1.209,1.020)
(1.018,0.986)
(1.112,1.002)
(1.024,0.991)
(1.035,0.988)
(1.075,0.988)
(1.235,1.002)
(1.174,1.011)
(1.020,0.988)
(1.119,1.018)
(1.318,1.061)
(1.370,1.053)
(1.054,0.989)
(1.037,0.992)
(1.111,0.992)
(1.126,1.014)
(1.101,1.028)
(1.275,1.042)
(1.074,1.006)
(1.172,1.020)
(1.255,1.027)
(1.118,1.003)
(1.303,1.019)
(1.183,1.022)
(1.136,0.996)
(1.371,1.023)
(1.017,0.980)
(1.125,0.994)
(1.054,1.002)
(1.277,1.014)
(1.115,1.019)
(1.060,0.995)
(1.011,0.980)
(1.073,0.993)
(1.151,0.999)
(1.059,0.995)
(1.081,1.017)
(1.003,0.987)
(1.100,1.014)
(1.091,0.993)
(1.146,1.000)
(1.274,1.062)
(1.102,1.015)
(1.266,1.012)
(1.299,1.036)
(1.227,1.015)
(1.187,1.010)
(1.210,1.070)
(1.297,1.018)
(1.244,1.030)
(1.217,1.022)
(1.028,0.989)
(1.270,1.035)
(1.055,0.997)
(1.072,0.992)
(1.050,0.994)
(1.097,0.984)
(1.226,1.021)
(1.089,1.001)
(1.122,1.002)
(1.150,1.008)
(1.077,0.995)
(1.047,0.993)
(1.083,0.991)
(1.378,1.032)
(1.251,1.054)
(1.034,0.993)
(1.029,0.988)
(1.153,1.017)
(1.048,0.996)
(1.137,1.007)
(1.221,1.022)
(1.293,1.019)
(1.147,1.004)
(1.246,1.020)
(1.264,1.011)
(1.180,1.018)
(1.230,1.097)
(1.347,1.017)
(1.098,0.997)
(1.120,0.984)
(1.214,1.006)
(1.251,1.025)
(1.121,1.003)
(0.999,0.980)
(1.035,0.992)
(1.117,1.002)
(1.149,0.997)
(1.088,0.994)
(1.138,1.003)
(1.054,0.990)
(1.070,0.989)
(1.123,1.013)
(1.049,0.987)
(1.184,1.013)
(1.117,1.006)
(1.125,1.009)
(1.263,1.030)
(1.348,1.062)
(1.388,1.052)
(1.273,1.015)
(1.162,0.999)
(1.151,1.019)
(1.312,1.064)
(1.230,1.017)
(1.094,0.992)
(1.049,0.991)
(1.072,0.993)
(1.184,1.007)
(1.066,0.988)
(1.091,0.995)
(1.180,1.013)
(1.194,0.998)
(1.372,1.016)
(1.059,0.990)
(1.170,1.017)
(1.161,1.010)
(1.127,1.002)
(1.128,0.993)
(1.048,1.005)
(1.098,0.993)
(1.181,1.059)
(1.151,0.992)
(1.340,1.051)
(1.225,1.009)
(1.346,1.018)
(1.170,1.003)
(1.238,1.020)
(1.103,1.008)
(1.234,1.026)
(1.048,0.999)
(1.085,0.999)
(1.378,1.095)
(1.068,1.006)
(1.356,1.031)
(1.116,1.008)
(1.067,0.997)
(1.149,1.001)
(1.202,0.985)
(1.228,1.013)
(1.247,1.022)
(0.986,0.980)
(1.041,0.985)
(1.033,0.975)
(1.058,0.985)
(1.128,1.026)
(1.020,0.985)
(1.276,1.033)
(1.168,1.013)
(1.207,1.048)
(1.039,0.989)
(1.098,1.015)
(1.041,0.989)
(1.023,0.984)
(1.082,1.006)
(1.199,1.012)
(1.226,1.010)
(1.245,1.009)
(1.013,0.982)
(0.998,0.981)
(1.000,0.988)
(1.039,0.987)
(1.070,1.003)
(1.034,0.979)
(1.111,1.009)
(1.200,1.046)
(1.168,1.096)
(1.036,0.990)
(1.002,0.982)
(1.052,0.989)
(1.165,1.018)
(1.125,1.015)
(1.335,1.029)
(1.121,1.014)
(1.034,0.999)
(1.033,0.990)
(1.040,0.990)
(1.060,0.998)
(1.100,0.996)
(1.122,1.005)
(1.179,1.003)
(0.996,0.979)
(1.033,0.988)
(1.008,0.984)
(1.095,0.992)
(1.005,0.983)
(1.249,1.018)
(1.194,1.012)
(1.158,0.998)
(1.218,1.025)
(1.265,1.023)
(1.235,1.040)
(1.038,0.991)
(1.050,0.992)
(0.988,0.981)
(0.976,0.977)
(1.080,1.002)
(1.160,1.004)
(1.152,1.002)
(1.105,1.016)
(1.276,1.006)
(1.111,1.013)
(1.200,1.016)
(1.236,1.017)
(0.983,0.978)
(1.018,0.991)
(1.080,0.998)
(1.118,1.032)
(1.034,0.993)
(1.041,0.998)
(1.053,1.009)
(1.128,1.001)
(1.201,1.026)
(1.087,0.988)
(1.178,1.027)
(1.022,0.988)
(1.292,1.108)
(1.228,1.032)
(1.089,1.006)
(1.006,0.977)
(1.034,0.990)
(1.051,0.994)
(0.995,0.982)
(1.108,1.015)
(1.097,0.997)
(1.031,0.991)
(1.308,1.024)
(1.174,1.022)
(0.976,0.976)
(1.012,0.989)
(1.017,0.987)
(1.093,0.993)
(1.112,1.007)
(1.095,0.989)
(1.061,1.007)
(1.249,1.064)
(1.070,1.003)
(1.107,1.012)
(1.310,1.034)
(1.156,1.034)
(1.292,1.030)
(1.008,0.982)
(1.004,0.982)
(1.189,1.010)
(1.140,1.000)
(1.210,1.013)
(0.999,0.980)
(1.039,0.989)
(1.029,0.992)
(0.982,0.976)
(0.962,0.972)
(1.047,0.994)
(1.054,1.004)
(1.027,0.981)
(1.210,1.013)
(1.144,1.012)
(1.356,1.050)
(1.133,1.009)
(1.117,0.996)
(1.019,0.984)
(1.129,0.986)
(1.077,1.011)
(1.145,1.032)
(1.140,1.021)
(1.182,1.014)
(1.170,1.059)
(1.125,0.997)
(1.278,1.026)
(1.306,1.044)
(1.233,1.020)
(1.037,0.989)
(1.001,0.986)
(1.048,0.992)
(1.030,0.995)
(1.054,0.989)
(1.102,0.992)
(1.127,1.006)
(1.298,1.080)
(1.264,1.032)
(0.985,0.974)
(1.074,0.993)
(1.026,0.993)
(1.217,1.016)
(1.041,1.000)
(1.015,0.983)
(1.016,0.991)
(1.095,0.996)
(1.097,0.993)
(1.047,0.988)
(1.026,0.994)
(1.120,1.002)
(1.160,1.001)
(1.039,0.989)
(1.087,1.000)
(1.052,0.990)
(1.192,1.029)
(1.207,1.060)
(1.085,1.001)
(1.048,0.990)
(1.059,1.022)
(1.004,0.983)
(1.069,1.001)
(0.981,0.976)
(1.068,0.996)
(1.110,1.014)
(1.031,0.985)
(1.032,1.009)
(1.194,1.047)
(1.206,1.027)
(1.084,1.008)
(1.034,0.988)
(1.015,0.984)
(1.049,0.995)
(1.035,0.989)
(1.010,0.989)
(1.004,0.983)
(1.098,1.002)
(1.023,0.986)
(1.034,0.987)
(1.139,1.021)
(1.043,0.993)
(1.233,1.036)
(1.305,1.028)
(1.023,0.982)
(1.037,0.990)
(1.022,0.983)
(1.086,1.022)
(1.213,1.014)
(1.283,1.013)
(1.004,0.982)
(1.045,0.993)
(1.030,0.987)
(1.004,0.984)
(0.998,0.985)
(1.015,0.985)
(1.308,1.023)
(1.111,1.015)
(1.116,1.007)
(1.104,1.008)
(1.110,1.032)
(1.230,1.036)
(1.214,1.037)
(1.177,1.002)
(1.382,1.062)
(1.105,0.998)
(1.080,0.999)
(1.219,1.037)
(1.148,1.053)
(1.310,1.111)
(1.074,0.993)
(1.212,1.021)
(1.084,1.005)
(0.987,0.974)
(1.025,0.985)
(1.132,1.005)
(1.072,0.994)
(1.084,1.016)
(1.036,0.994)
(1.160,1.011)
(1.386,1.029)
(1.236,1.082)
(1.165,1.032)
(1.053,0.987)
(1.367,1.032)
(1.181,1.006)
(1.101,1.005)
(1.159,1.020)
(1.022,0.987)
(1.163,1.027)
(1.115,1.009)
(1.297,1.072)
(1.224,1.051)
(1.222,1.029)
(1.036,0.991)
(1.086,1.007)
(1.276,1.036)
(1.028,0.988)
(1.004,0.979)
(1.083,0.991)
(1.085,1.000)
(1.136,1.030)
(1.375,1.065)
(1.109,1.000)
(0.996,0.980)
(1.010,0.989)
(1.074,0.992)
(1.199,1.012)
(1.022,0.987)
(1.009,0.985)
(1.071,0.999)
(1.012,0.987)
(1.155,1.002)
(0.980,0.974)
(1.009,0.983)
(1.112,1.028)
(1.131,1.018)
(1.209,1.086)
(1.108,1.035)
(1.289,1.024)
(1.384,1.055)
(1.293,1.025)
(1.091,0.996)
(1.087,0.989)
(1.125,1.014)
(1.277,1.049)
(1.209,1.026)
(1.049,1.000)
(1.039,0.992)
(1.130,1.001)
(1.111,1.008)
(1.217,1.025)
(1.223,1.135)
(1.390,1.024)
(1.139,1.013)
(1.222,1.029)
(1.383,1.064)
(1.024,0.988)
(1.019,0.992)
(1.346,1.029)
(1.038,0.989)
(1.100,0.994)
(1.074,1.009)
(1.014,0.986)
(1.029,0.988)
(1.044,0.990)
(1.079,0.992)
(1.200,1.001)
(0.991,1.009)
(1.008,0.982)
(1.051,0.987)
(1.123,1.006)
(1.234,1.036)
(1.033,0.998)
(1.000,0.981)
(1.098,1.000)
(1.048,0.985)
(1.181,1.021)
(1.099,1.005)
(1.373,1.130)
(1.128,1.006)
(1.085,1.003)
(1.027,0.991)
(1.036,0.987)
(1.092,0.991)
(1.279,1.022)
(1.290,1.021)
(1.200,1.036)
(1.065,0.985)
(1.153,1.008)
(1.153,1.022)
(1.188,1.020)
(1.083,1.009)
(1.250,1.089)
(1.070,0.992)
(1.014,0.985)
(1.054,0.998)
(1.183,1.014)
(1.309,1.075)
(1.170,1.026)
(1.261,1.065)
(1.135,0.991)
(1.237,1.031)
(1.034,0.983)
(1.050,0.994)
(1.015,0.991)
(1.107,1.009)
(1.097,1.017)
(1.148,1.003)
(1.358,1.028)
(1.196,1.005)
(1.198,0.996)
(1.322,1.013)
(1.214,1.009)
(1.310,1.035)
(0.994,0.978)
(1.005,0.989)
(1.039,0.994)
(1.063,0.987)
(1.089,1.005)
(1.093,0.998)
(1.072,1.004)
(1.020,0.991)
(1.305,1.015)
(1.248,1.022)
(1.214,1.020)
(1.163,1.036)
(1.094,1.015)
(1.029,0.997)
(1.167,1.016)
(1.019,0.975)
(1.102,1.011)
(1.134,1.026)
(1.254,1.028)
(1.152,1.003)
(1.143,1.020)
(1.171,1.036)
(1.267,1.045)
(1.001,0.980)
(1.012,0.982)
(1.023,0.987)
(1.086,0.998)
(1.052,0.985)
(1.170,1.029)
(1.104,0.998)
(1.190,1.009)
(1.171,1.029)
(1.083,1.020)
(1.349,1.033)
(0.996,0.976)
(1.057,0.992)
(1.137,1.046)
(1.183,1.002)
(1.202,1.001)
(1.083,0.992)
(1.143,1.005)
(1.134,1.000)
(1.185,1.007)
(1.099,0.992)
(1.047,0.995)
(1.155,0.998)
(1.089,0.999)
(1.149,1.033)
(1.280,1.082)
(1.259,1.040)
(1.122,1.000)
(1.292,1.032)
(1.358,1.031)
(1.070,1.002)
(1.008,0.985)
(0.992,0.975)
(1.056,0.997)
(1.055,0.989)
(1.143,1.009)
(1.158,1.022)
(0.990,0.977)
(1.007,0.977)
(1.337,1.038)
(1.193,1.003)
(1.088,0.999)
(0.994,0.981)
(0.974,0.981)
(1.003,0.981)
(1.058,0.991)
(1.203,0.997)
(1.263,1.060)
(1.106,0.998)
(1.083,1.009)
(1.184,1.018)
(1.144,1.042)
(1.152,1.035)
(1.092,0.995)
(1.260,1.027)
(1.243,1.038)
(1.126,1.008)
(1.282,1.056)
(1.264,1.007)
(1.131,0.998)
(1.195,1.024)
(1.363,1.060)
(1.307,1.034)
(1.018,0.986)
(1.013,0.985)
(1.042,0.987)
(0.977,0.972)
(1.132,1.011)
(1.265,1.028)
(1.165,1.011)
(1.307,1.031)
(1.194,1.023)
(1.359,1.044)
(1.013,0.990)
(1.033,0.986)
(1.021,0.987)
(1.052,0.984)
(1.187,1.010)
(1.183,1.037)
(1.002,0.985)
(1.029,0.990)
(1.040,0.995)
(1.002,0.988)
(1.035,0.989)
(1.121,0.999)
(1.057,0.984)
(1.115,1.024)
(1.064,0.994)
(1.188,1.009)
(1.218,1.011)
(1.297,1.106)
(1.241,1.045)
(1.277,1.097)
(1.061,0.990)
(1.019,0.983)
(1.049,0.992)
(1.354,1.038)
(1.270,1.056)
(1.038,0.986)
(1.030,0.998)
(1.367,1.035)
(1.091,1.039)
(1.108,1.001)
(1.094,1.006)
(1.012,0.993)
(1.062,1.016)
(0.999,0.983)
(1.047,0.986)
(1.053,0.994)
(1.011,0.978)
(1.127,1.010)
(1.110,1.002)
(1.074,0.999)
(1.107,1.003)
(1.025,0.989)
(1.030,0.991)
(1.054,0.978)
(1.010,0.989)
(1.113,0.999)
(1.335,1.021)
(1.128,1.001)
(1.127,1.025)
(1.067,0.994)
(1.162,1.001)
(1.400,1.023)
(1.351,1.064)
(1.111,1.002)
(1.309,1.045)
(1.083,0.988)
(1.025,0.983)
(1.077,0.996)
(1.030,0.981)
(1.185,1.013)
(1.381,1.035)
(1.387,1.123)
(1.163,0.998)
(1.284,1.057)
(0.997,0.977)
(1.043,0.998)
(1.030,0.988)
(1.124,0.998)
(1.045,0.988)
(1.099,1.035)
(1.085,1.016)
(1.161,1.007)
(1.178,1.013)
(1.098,0.986)
(1.064,0.983)
(1.034,0.990)
(1.020,0.982)
(1.107,0.995)
(1.066,0.979)
(1.162,1.009)
(0.994,0.979)
(1.084,1.011)
(1.082,1.000)
(1.043,0.984)
(1.102,1.003)
(1.029,0.981)
(1.388,1.094)
(1.194,1.052)
(1.142,1.005)
(1.317,1.041)
(1.035,0.988)
(1.169,1.017)
(1.276,1.034)
(1.208,1.002)
(1.118,0.997)
(1.008,0.984)
(1.059,0.988)
(0.983,0.966)
(1.110,1.004)
(1.033,0.993)
(1.109,1.015)
(1.092,0.997)
(1.091,0.993)
(1.254,1.015)
(1.041,0.984)
(1.127,1.007)
(1.282,1.021)
(1.102,1.000)
(1.053,0.997)
(1.095,1.007)
(1.160,1.004)
(1.186,1.012)
(1.208,1.016)
(0.995,0.978)
(1.064,0.993)
(1.177,1.024)
(1.126,0.998)
(1.207,1.033)
(1.106,0.991)
(1.317,1.031)
(1.284,1.022)
(1.135,1.010)
(1.275,1.041)
(1.309,1.012)
(1.226,1.020)
(1.111,1.003)
(1.019,0.989)
(1.098,0.990)
(1.157,1.014)
(1.271,1.013)
(1.107,1.002)
(1.182,1.010)
(1.170,1.005)
(1.112,1.035)
(1.014,0.984)
(1.067,1.002)
(1.199,1.009)
(1.116,1.038)
(1.087,1.007)
(1.259,1.036)
(1.032,0.990)
(1.034,0.988)
(0.991,0.983)
(1.394,1.025)
(1.105,1.000)
(0.987,0.979)
(1.101,0.998)
(1.128,0.992)
(1.085,0.992)
(1.061,1.003)
(1.344,1.060)
(1.143,1.009)
(1.397,1.069)
(1.290,1.038)
(1.145,1.027)
(1.189,1.022)
(1.029,0.991)
(1.239,1.026)
(1.258,1.025)
(1.041,0.994)
(1.150,1.014)
(1.172,1.023)
(1.338,1.019)
(1.148,1.056)
(1.349,1.015)
(1.062,1.008)
(1.253,1.014)
(1.291,1.025)
(1.182,1.038)
(1.008,0.985)
(0.987,0.978)
(1.023,0.988)
(1.089,1.038)
(1.215,1.004)
(1.369,1.058)
(1.214,1.007)
(1.007,0.986)
(1.012,0.986)
(0.997,0.984)
(1.070,0.995)
(1.026,0.982)
(0.999,0.975)
(1.080,0.992)
(1.069,0.994)
(1.016,0.991)
(1.026,0.986)
(1.065,1.011)
(1.062,0.990)
(1.065,0.990)
(1.148,1.016)
(1.062,0.986)
(1.058,0.993)
(1.115,1.006)
(1.081,1.013)
(1.107,1.007)
(1.373,1.021)
(1.336,1.055)
(1.036,0.984)
(1.280,1.023)
(1.239,1.021)
(1.045,0.999)
(0.996,0.980)
(1.242,1.012)
(1.150,1.006)
(1.215,1.015)
(1.033,0.992)
(1.115,1.008)
(1.054,0.996)
(1.094,1.003)
(1.065,0.979)
(1.330,1.031)
(1.044,0.993)
(1.079,0.995)
(1.004,0.986)
(0.999,0.977)
(1.102,1.008)
(1.113,0.999)
(1.100,1.017)
(1.058,1.000)
(1.294,1.033)
(1.283,1.053)
(1.029,0.988)
(1.048,0.994)
(1.032,0.990)
(1.199,1.011)
(1.237,1.017)
(1.135,1.004)
(1.314,1.025)
(1.087,1.002)
(1.128,1.004)
(1.078,1.001)
(1.360,1.048)
(1.238,1.015)
(1.364,1.026)
(1.069,0.993)
(1.023,0.990)
(1.116,1.003)
(1.228,1.042)
(1.142,1.011)
(1.116,1.011)
(1.315,1.021)
(1.337,1.032)
(1.005,0.984)
(1.020,0.986)
(1.039,0.996)
(1.123,0.994)
(1.388,1.075)
(1.011,0.982)
(1.038,0.994)
(1.020,0.981)
(1.192,1.028)
(1.141,1.017)
(1.192,1.016)
(1.146,1.029)
(1.038,0.994)
(1.031,0.989)
(1.033,0.988)
(1.064,0.987)
(0.971,0.968)
(1.051,0.988)
(1.261,1.030)
(1.383,1.045)
(1.111,1.007)
(1.277,1.048)
(1.223,0.999)
(1.365,1.036)
(1.083,1.000)
(1.264,1.041)
(1.143,0.995)
(1.102,0.995)
(1.127,1.021)
(1.137,0.999)
(1.135,1.007)
(1.249,1.023)
(1.312,1.050)
(1.070,0.989)
(1.066,0.995)
(1.045,0.982)
(1.037,0.991)
(1.096,0.996)
(1.174,1.003)
(1.091,0.993)
(1.069,0.982)
(1.068,1.020)
(1.036,0.973)
(1.123,1.009)
(1.326,1.030)
(1.101,1.006)
(1.057,0.986)
(0.997,0.971)
(0.997,0.976)
(1.014,0.984)
(1.049,0.989)
(1.124,0.995)
(1.103,0.996)
(1.047,0.975)
(1.087,0.998)
(1.181,0.994)
(1.160,1.000)
(1.083,1.004)
(1.365,1.018)
(1.061,0.999)
(1.200,1.034)
(1.232,1.008)
(1.197,1.022)
(1.323,1.037)
(1.349,1.032)
(1.345,1.079)
(1.254,1.049)
(1.058,0.984)
(1.145,1.000)
(1.266,1.043)
(1.400,1.023)
(1.038,0.987)
(1.232,1.008)
(1.191,1.031)
(1.362,1.051)
(1.036,0.989)
(1.050,0.986)
(1.019,0.986)
(1.179,1.013)
(1.112,0.994)
(1.306,1.028)
(1.066,0.993)
(1.054,0.994)
(1.242,1.019)
(1.099,1.009)
(1.249,1.014)
(1.356,1.053)
(1.299,1.021)
(1.176,1.017)
(1.025,0.990)
(1.113,1.014)
(1.230,1.019)
(1.203,1.016)
(1.334,1.137)
(1.207,1.014)
(1.112,1.012)
(1.141,1.000)
(1.044,0.989)
(1.120,1.040)
(1.118,1.003)
(1.032,0.990)
(1.103,1.022)
(1.064,0.984)
(1.361,1.032)
(1.342,1.048)
(1.194,1.001)
(1.159,0.996)
(1.258,1.012)
(1.033,0.996)
(1.096,0.990)
(1.093,1.015)
(1.133,1.034)
(1.135,1.003)
(1.277,1.008)
(1.077,0.989)
(1.008,0.985)
(1.007,0.980)
(1.066,0.993)
(1.322,1.021)
(1.107,1.000)
(1.058,1.008)
(1.137,1.064)
(1.019,0.988)
(1.018,0.983)
(1.105,1.004)
(1.045,0.986)
(1.024,0.982)
(1.252,1.059)
(1.228,1.029)
(1.338,1.036)
(1.173,1.022)
(1.033,0.982)
(1.344,1.031)
(1.314,1.026)
(1.062,1.003)
(1.393,1.016)
(1.253,1.047)
(1.046,0.988)
(1.009,0.986)
(1.017,0.990)
(1.142,1.016)
(1.271,1.007)
(0.995,0.979)
(1.030,0.988)
(1.005,0.985)
(1.047,0.989)
(1.037,0.986)
(1.134,1.005)
(1.046,0.991)
(1.311,1.065)
(1.172,1.020)
(1.399,1.037)
(1.094,1.035)
(1.188,1.050)
(1.173,1.019)
(1.162,1.010)
(1.126,1.011)
(1.040,0.985)
(1.040,0.982)
(1.209,1.020)
(1.346,1.010)
(1.155,1.008)
(1.193,1.012)
(1.037,0.983)
(1.127,1.002)
(1.222,1.035)
(1.106,1.000)
(1.155,1.013)
(1.067,0.993)
(1.083,0.999)
(1.104,0.988)
(1.294,1.023)
(1.110,1.000)
(1.127,1.002)
(1.130,1.004)
(1.008,0.985)
(1.128,1.011)
(1.056,0.991)
(1.257,1.006)
(1.380,1.052)
(1.379,1.079)
(1.175,1.004)
(1.214,1.011)
(1.247,1.036)
(1.337,1.047)
(1.306,1.061)
(1.171,1.011)
(1.145,1.005)
(1.274,1.035)
(1.071,0.990)
(1.119,1.006)
(1.028,0.979)
(1.164,1.005)
(1.135,1.003)
(1.133,1.003)
(1.331,1.018)
(1.212,1.028)
(1.147,1.008)
(1.083,1.004)
(1.152,1.012)
(1.088,0.997)
(1.074,0.985)
(1.138,0.985)
(1.237,1.003)
(1.036,0.992)
(1.059,0.986)
(1.073,0.993)
(1.065,0.987)
(1.103,0.999)
(1.381,1.021)
(1.039,0.993)
(1.242,1.050)
(1.208,1.055)
(1.090,1.052)
(0.999,0.978)
(1.181,1.004)
(1.037,0.983)
(1.311,1.016)
(1.162,1.003)
(1.043,0.980)
(1.087,1.001)
(1.171,1.003)
(1.056,1.000)
(1.054,0.991)
(1.037,0.988)
(1.185,1.022)
(1.109,1.005)
(1.100,0.986)
(1.312,1.028)
(1.015,0.989)
(1.033,0.990)
(1.222,1.018)
(1.049,0.992)
(1.339,1.064)
(1.053,0.984)
(1.063,1.001)
(1.048,0.991)
(1.207,1.020)
(1.233,1.015)
(1.047,0.995)
(1.182,1.022)
(1.033,0.986)
(0.971,0.975)
(0.978,0.973)
(1.085,1.001)
(1.051,0.998)
(1.140,1.008)
(1.029,0.993)
(1.066,0.994)
(0.990,0.978)
(1.134,0.990)
(1.035,0.992)
(1.046,0.991)
(1.204,1.012)
(1.119,1.010)
(1.052,0.983)
(1.337,1.185)
(1.165,1.000)
(1.037,0.990)
(0.981,0.973)
(1.032,0.989)
(1.087,0.993)
(1.172,1.008)
(1.238,1.012)
(1.168,1.016)
(1.032,0.991)
(1.046,0.983)
(1.082,0.994)
(1.184,1.009)
(1.119,1.004)
(1.081,1.010)
(1.196,1.060)
(1.015,0.984)
(1.021,0.988)
(1.204,1.025)
(1.019,0.984)
(1.102,1.003)
(1.082,0.995)
(1.079,1.000)
(1.019,0.980)
(1.135,1.058)
(1.211,1.027)
(1.148,1.011)
(1.011,0.990)
(0.997,0.982)
(1.046,0.999)
(1.216,1.023)
(1.109,1.031)
(1.055,0.996)
(1.117,1.003)
(1.101,1.005)
(1.148,1.014)
(1.305,1.029)
(1.138,1.028)
(1.120,1.020)
(1.134,1.016)
(1.139,1.001)
(1.017,0.982)
(0.980,0.978)
(1.064,0.998)
(1.352,1.040)
(1.092,0.994)
(1.083,0.988)
(1.214,1.031)
(1.397,1.023)
(1.047,0.988)
(1.086,0.998)
(1.070,0.995)
(1.027,0.987)
(1.050,0.994)
(1.049,0.991)
(1.064,0.998)
(1.100,0.992)
(0.981,0.980)
(1.159,1.028)
(1.035,0.995)
(1.085,1.003)
(0.997,0.981)
(1.221,1.020)
(1.006,0.987)
(1.023,0.980)
(1.015,0.992)
(1.091,1.001)
(1.232,1.043)
(1.080,1.003)
(1.312,1.018)
(1.364,1.029)
(1.197,1.010)
(1.251,1.014)
(1.361,1.040)
(1.057,0.984)
(1.070,0.997)
(1.036,0.991)
(1.023,0.985)
(1.019,0.985)
(1.010,0.983)
(1.046,0.981)
(1.121,1.007)
(1.044,0.999)
(1.034,1.000)
(1.180,1.046)
(1.162,1.021)
(1.096,1.008)
(1.171,1.022)
(1.223,1.049)
(1.030,0.985)
(1.066,0.994)
(1.003,0.983)
(1.076,1.003)
(1.247,1.022)
(1.295,1.069)
(1.019,0.980)
(1.028,0.996)
(1.078,0.990)
(1.226,1.012)
(1.115,1.008)
(1.364,1.028)
(1.126,1.026)
(1.037,0.994)
(1.101,0.991)
(1.048,0.996)
(1.119,0.996)
(1.264,1.027)
(1.026,0.992)
(1.083,0.991)
(1.038,0.992)
(1.033,0.994)
(0.991,0.981)
(1.085,0.999)
(1.103,1.006)
(1.147,1.027)
(1.214,1.019)
(1.214,1.068)
(1.315,1.030)
(1.010,0.986)
(1.021,0.984)
(1.034,0.979)
(1.080,1.002)
(1.098,0.999)
(1.101,0.993)
(1.117,1.061)
(1.013,0.985)
(1.251,1.013)
(1.024,0.985)
(1.166,1.023)
(1.067,0.999)
(1.031,0.990)
(1.129,1.004)
(1.066,0.993)
(1.284,1.028)
(1.029,0.989)
(0.964,0.975)
(1.012,0.989)
(1.020,0.989)
(1.274,1.014)
(1.272,1.022)
(1.233,1.117)
(1.035,0.983)
(1.375,1.070)
(1.029,0.985)
(1.060,0.994)
(1.122,1.032)
(1.048,0.998)
(1.139,1.017)
(1.292,1.021)
(1.163,1.026)
(1.116,1.001)
(1.071,0.997)
(1.359,1.020)
(1.088,1.006)
(1.175,1.022)
(1.149,1.003)
(1.114,0.995)
(1.061,0.988)
(1.242,1.040)
(1.006,0.979)
(0.977,0.976)
(1.020,0.989)
(1.325,1.028)
(1.017,0.981)
(1.087,0.996)
(1.163,1.011)
(1.376,1.075)
(1.081,1.002)
(1.143,1.011)
(1.315,1.059)
(1.258,1.013)
(1.036,0.987)
(1.147,1.013)
(1.060,0.990)
(1.018,0.985)
(1.075,0.992)
(1.118,0.994)
(1.220,1.016)
(1.137,1.053)
(1.211,1.021)
(1.005,0.981)
(1.339,1.020)
(1.243,1.031)
(1.022,0.991)
(1.026,0.993)
(1.241,1.030)
(1.359,1.027)
(1.334,1.082)
(1.231,1.010)
(1.166,1.048)
(1.115,1.006)
(1.264,1.008)
(1.137,0.995)
(1.136,0.999)
(1.047,0.990)
(1.142,0.998)
(1.067,1.018)
(1.174,1.017)
(1.042,0.997)
(1.017,0.981)
(1.306,1.037)
(1.169,1.005)
(1.017,0.982)
(1.049,0.994)
(1.089,1.008)
(1.149,1.004)
(1.400,1.033)
(1.090,0.997)
(1.045,0.995)
(1.085,1.005)
(1.234,1.006)
(1.147,1.021)
(1.217,1.031)
(1.068,1.020)
(0.985,0.978)
(0.969,0.974)
(0.997,0.972)
(1.040,0.991)
(1.107,1.004)
(1.052,0.993)
(1.381,1.047)
(1.280,1.007)
(0.993,0.982)
(1.019,0.990)
(1.111,1.002)
(1.185,1.016)
(1.087,1.019)
(1.334,1.063)
(1.290,1.032)
(1.357,1.016)
(1.009,0.979)
(1.001,0.973)
(1.094,1.000)
(1.091,1.004)
(1.005,0.981)
(1.105,0.995)
(1.184,1.039)
(1.248,1.024)
(1.192,1.004)
(1.168,1.058)
(1.099,0.996)
(1.041,0.986)
(1.020,0.979)
(1.303,1.034)
(1.218,1.010)
(1.003,0.982)
(1.028,0.985)
(1.159,1.018)
(1.042,0.996)
(1.153,1.000)
(1.126,1.001)
(1.070,1.005)
(1.021,0.983)
(0.994,0.984)
(1.081,0.994)
(1.051,0.985)
(1.296,1.054)
(1.122,1.016)
(1.097,1.008)
(1.020,0.982)
(1.035,0.989)
(1.103,0.992)
(1.305,1.024)
(1.372,1.038)
(1.289,1.115)
(0.997,0.982)
(1.008,0.984)
(1.063,0.992)
(1.042,0.992)
(1.098,1.010)
(1.272,1.049)
(0.997,0.977)
(1.072,0.996)
(1.253,1.016)
(1.223,1.023)
(1.075,1.009)
(1.064,1.003)
(1.017,0.987)
(1.240,1.024)
(1.129,1.005)
(1.077,0.998)
(1.121,1.006)
(1.196,1.012)
(1.223,1.044)
(1.016,0.982)
(1.192,1.010)
(1.156,1.009)
(1.301,1.010)
(1.127,0.991)
(1.011,0.984)
(1.071,0.994)
(1.153,1.011)
(1.042,0.992)
(1.004,0.976)
(1.197,0.995)
(1.296,1.060)
(1.003,0.979)
(1.077,0.991)
(1.127,1.007)
(1.182,1.000)
(1.335,1.015)
(1.249,1.035)
(1.084,1.001)
(1.067,1.004)
(0.989,0.977)
(1.189,1.011)
(1.104,1.002)
(1.359,1.030)
(1.122,1.015)
(1.076,1.000)
(1.064,1.003)
(1.113,1.006)
(1.203,1.005)
(1.163,1.006)
(1.025,0.999)
(1.097,1.001)
(0.997,0.980)
(1.064,0.994)
(1.039,0.995)
(1.167,1.006)
(1.070,0.995)
(1.100,0.998)
(1.130,1.005)
(1.232,1.048)
(1.043,0.989)
(1.017,0.985)
(1.210,1.012)
(1.132,1.011)
(1.261,1.019)
(1.113,0.999)
(1.247,1.023)
(1.140,1.005)
(1.004,0.984)
(1.099,0.997)
(1.052,1.005)
(1.226,1.042)
(1.185,1.014)
(1.052,0.991)
(1.096,1.011)
(1.080,1.021)
(1.037,0.992)
(1.211,1.019)
(1.137,1.009)
(1.078,0.998)
(1.225,1.016)
(1.105,1.016)
(1.254,1.057)
(1.345,1.031)
(1.243,1.021)
(1.046,0.991)
(0.992,0.978)
(0.990,0.979)
(1.119,1.015)
(1.397,1.180)
(1.002,0.981)
(0.972,0.975)
(1.008,0.986)
(1.059,0.986)
(1.107,0.998)
(1.034,0.990)
(1.077,1.005)
(1.198,1.009)
(1.130,1.063)
(1.008,0.981)
(0.998,0.981)
(1.044,0.993)
(1.002,0.986)
(1.014,0.988)
(1.060,0.993)
(1.031,0.990)
(0.991,0.978)
(1.041,0.995)
(1.074,0.993)
(1.071,0.996)
(1.045,0.983)
(1.315,1.068)
(1.208,1.013)
(1.386,1.082)
(1.191,1.014)
(1.318,1.062)
(1.330,1.062)
(1.083,0.999)
(1.097,1.002)
(1.111,1.002)
(1.106,1.007)
(1.134,1.000)
(1.072,0.987)
(1.135,1.001)
(1.340,1.015)
(1.089,0.992)
(1.200,1.006)
(1.016,0.986)
(1.310,1.010)
(1.198,1.010)
(1.219,1.021)
(1.112,1.024)
(1.262,1.017)
(1.267,1.123)
(1.133,1.034)
(1.038,0.987)
(1.041,0.990)
(1.009,0.988)
(1.037,0.990)
(1.053,0.997)
(1.363,1.026)
(1.021,0.987)
(1.077,0.996)
(1.020,0.987)
(1.090,0.998)
(1.272,1.011)
(1.384,1.020)
(1.154,1.039)
(1.050,0.995)
(1.272,1.028)
(1.305,1.103)
(1.190,1.025)
(1.259,1.027)
(1.125,1.002)
(1.121,0.997)
(1.234,1.068)
(1.318,1.034)
(1.331,1.067)
(1.065,0.988)
(1.004,0.983)
(1.004,0.981)
(1.231,1.026)
(1.114,1.003)
(1.323,1.113)
(1.046,0.987)
(1.043,0.989)
(1.023,0.991)
(1.138,1.017)
(1.051,0.984)
(1.090,1.003)
(1.365,1.069)
(1.397,1.020)
(1.046,1.020)
(1.171,1.003)
(1.061,0.985)
(1.188,1.024)
(1.287,1.022)
(1.303,1.019)
(1.256,1.018)
(1.309,1.015)
(1.022,0.988)
(1.058,0.994)
(1.143,1.010)
(1.085,1.001)
(1.109,1.002)
(1.185,1.012)
(1.043,0.989)
(1.204,1.004)
(1.043,0.987)
(1.285,1.026)
(1.303,1.008)
(1.276,1.020)
(1.119,1.012)
(1.147,1.013)
(1.240,1.018)
(1.386,1.050)
(1.125,1.011)
(1.322,1.082)
(1.081,0.999)
(1.049,0.985)
(1.005,0.983)
(1.166,1.001)
(1.114,1.035)
(1.251,1.026)
(1.183,1.010)
(1.025,0.979)
(1.171,1.005)
(1.078,0.989)
(1.195,1.017)
(1.310,1.034)
(1.029,0.994)
(1.013,0.978)
(1.183,1.009)
(1.116,1.000)
(1.042,0.993)
(1.208,1.040)
(1.117,1.036)
(1.028,0.992)
(1.025,0.980)
(1.210,1.048)
(1.151,1.107)
(1.385,1.114)
(1.078,0.998)
(1.085,1.005)
(1.166,1.019)
(1.259,1.024)
(1.094,0.997)
(1.059,0.996)
(1.294,1.027)
(1.053,0.991)
(0.984,0.978)
(1.146,1.004)
(1.096,0.995)
(1.106,1.047)
(1.211,1.042)
(1.196,1.024)
(1.354,1.066)
(1.052,0.997)
(1.022,0.986)
(1.040,0.991)
(0.984,0.977)
(1.005,0.983)
(1.122,0.997)
(1.086,1.006)
(1.136,0.999)
(1.028,0.980)
(1.113,1.002)
(0.981,0.976)
(1.191,0.999)
(1.073,1.001)
(1.091,0.999)
(1.195,1.006)
(1.238,1.056)
(1.292,1.035)
(1.027,0.993)
(1.167,1.008)
(1.114,1.000)
(1.265,1.037)
(1.168,1.005)
(1.138,1.006)
(1.219,1.005)
(1.140,1.023)
(1.160,1.010)
(1.090,1.001)
(1.163,1.007)
(1.268,1.014)
(1.345,1.044)
(1.299,1.051)
(1.298,1.035)
(1.341,1.058)
(1.320,1.056)
(1.388,1.081)
(1.033,0.987)
(1.036,0.988)
(1.059,0.995)
(1.058,0.988)
(1.149,1.009)
(1.097,1.007)
(1.256,1.042)
(1.386,1.032)
(1.186,1.010)
(1.048,0.991)
(1.059,0.988)
(1.053,0.991)
(1.392,1.025)
(1.222,1.047)
(1.269,1.074)
(1.201,1.009)
(1.014,0.989)
(1.053,0.991)
(1.092,1.001)
(1.019,0.981)
(1.148,1.005)
(1.031,0.992)
(0.995,0.981)
(1.028,0.992)
(1.228,1.018)
(1.082,0.991)
(1.322,1.037)
(1.184,1.019)
(1.101,1.000)
(1.319,1.032)
(1.344,1.048)
(1.285,1.020)
(1.378,1.037)
(1.155,1.002)
(1.093,0.995)
(1.041,0.986)
(1.037,0.984)
(1.221,1.007)
(1.075,0.999)
(1.031,0.991)
(1.121,1.032)
(1.095,0.992)
(1.331,1.019)
(1.140,1.031)
(1.191,0.997)
(1.293,1.016)
(1.075,0.992)
(1.286,1.018)
(0.997,0.980)
(1.073,0.992)
(1.040,0.987)
(1.174,1.005)
(1.061,0.987)
(1.386,1.042)
(1.001,0.980)
(1.137,1.005)
(1.323,1.041)
(1.159,0.995)
(1.157,1.013)
(1.190,1.057)
(1.272,1.053)
(1.029,0.980)
(1.130,1.010)
(1.381,1.001)
(0.981,0.974)
(0.990,0.975)
(1.288,1.020)
(1.041,0.982)
(1.316,1.025)
(1.366,1.014)
(1.016,0.980)
(1.012,0.982)
(1.023,0.984)
(1.113,1.001)
(1.072,0.980)
(1.159,1.010)
(1.131,1.005)
(1.166,1.032)
(1.302,1.030)
(1.254,1.054)
(1.221,1.035)
(1.042,0.989)
(1.029,0.990)
(1.004,0.990)
(1.007,0.984)
(1.016,0.981)
(1.277,1.012)
(1.207,1.012)
(1.128,0.993)
(1.047,0.991)
(1.184,1.004)
(1.167,1.005)
(1.126,0.997)
(1.208,1.050)
(1.126,1.005)
(0.993,0.980)
(1.093,1.006)
(1.029,0.986)
(1.011,0.985)
(1.037,0.990)
(1.272,1.006)
(1.184,1.069)
(1.135,0.987)
(1.292,1.040)
(1.082,0.993)
(1.251,1.040)
(1.247,1.032)
(1.312,1.042)
(1.305,1.060)
(1.126,0.992)
(1.022,0.982)
(1.284,1.085)
(1.305,1.071)
(1.056,0.991)
(1.157,1.017)
(1.058,0.994)
(1.056,0.995)
(1.209,1.007)
(1.207,1.022)
(1.309,1.012)
(1.209,1.007)
(1.339,1.075)
(0.974,0.971)
(1.046,0.992)
(1.123,0.999)
(1.076,1.008)
(1.163,1.002)
(1.361,1.143)
(1.062,0.993)
(1.050,0.998)
(1.110,1.003)
(1.026,0.989)
(1.050,0.982)
(1.297,1.018)
(1.159,1.002)
(1.351,1.048)
(1.281,1.027)
(1.395,1.032)
(1.227,1.035)
(1.106,1.007)
(1.049,0.985)
(1.307,1.042)
(1.246,1.016)
(1.299,1.021)
(1.011,0.987)
(1.045,0.997)
(1.120,1.000)
(1.080,0.997)
(1.166,1.008)
(1.142,1.002)
(1.027,0.988)
(1.053,1.009)
(1.313,1.053)
(1.016,0.983)
(1.002,0.984)
(1.030,0.991)
(1.016,0.982)
(1.044,0.990)
(1.106,0.998)
(1.074,1.007)
(1.258,1.037)
(1.314,1.041)
(1.356,1.063)
(1.176,1.011)
(1.038,0.984)
(1.142,1.011)
(1.244,1.034)
(1.167,1.001)
(1.262,1.021)
(1.187,1.020)
(1.243,1.017)
(1.048,0.996)
(1.082,0.992)
(1.360,1.038)
(1.017,0.987)
(0.986,0.974)
(0.988,0.977)
(1.112,1.017)
(1.382,1.048)
(1.225,1.031)
(0.997,0.978)
(0.997,0.977)
(1.056,0.996)
(1.216,1.015)
(1.090,1.008)
(1.219,1.054)
(1.109,0.993)
(1.182,1.018)
(1.105,0.996)
(1.185,1.021)
(0.999,0.983)
(1.249,1.026)
(1.185,1.013)
(1.358,1.023)
(1.332,1.036)
(1.060,0.994)
(1.189,1.008)
(1.192,1.028)
(1.241,1.028)
(1.325,1.047)
(1.181,1.010)
(1.039,0.991)
(1.008,0.976)
(1.101,0.992)
(1.350,1.060)
(1.019,0.984)
(1.013,0.979)
(1.054,0.991)
(1.032,0.993)
(1.131,1.003)
(1.059,0.989)
(1.226,1.016)
(1.079,0.996)
(1.159,1.020)
(1.049,0.999)
(1.069,0.993)
(1.054,0.993)
(0.990,0.979)
(1.058,0.985)
(1.106,1.004)
(1.270,1.022)
(1.297,1.016)
(1.350,1.023)
(1.215,0.997)
(1.067,1.004)
(1.194,1.019)
(1.379,1.050)
(1.197,1.029)
(1.231,1.014)
(1.382,1.055)
(1.274,1.072)
(1.040,0.992)
(1.082,0.991)
(1.100,0.987)
(1.237,1.022)
(1.077,0.994)
(1.081,0.995)
(1.307,1.043)
(1.327,1.023)
(1.189,1.011)
(1.137,1.012)
(1.328,1.034)
(1.232,1.018)
(1.022,0.979)
(1.070,0.991)
(1.013,0.980)
(1.349,1.041)
(1.115,1.006)
(1.272,1.028)
(1.345,1.029)
(1.300,1.030)
(1.387,1.045)
(1.165,1.006)
(1.256,1.043)
(1.244,1.016)
(1.176,1.004)
(1.202,1.011)
(1.112,0.987)
(1.299,1.034)
(1.170,1.022)
(1.027,0.983)
(1.225,1.038)
(1.178,1.010)
(1.092,0.998)
(1.308,1.023)
(1.306,1.139)
(1.036,0.987)
(1.060,0.988)
(1.060,1.004)
(1.086,0.984)
(1.111,0.991)
(1.104,0.994)
(1.159,1.029)
(1.156,1.004)
(1.053,0.989)
(1.103,0.995)
(1.064,0.998)
(1.151,0.994)
(1.112,0.998)
(1.071,0.987)
(1.258,1.022)
(1.155,1.000)
(1.399,1.035)
(1.390,1.189)
(1.076,0.997)
(1.053,0.995)
(1.207,1.049)
(0.991,0.981)
(1.173,1.035)
(1.145,1.014)
(1.105,1.015)
(1.126,1.012)
(0.984,0.978)
(1.107,1.003)
(1.118,0.995)
(1.114,1.000)
(1.395,1.039)
(1.017,0.986)
(1.076,0.998)
(1.104,1.005)
(1.195,1.042)
(1.155,0.999)
(1.087,1.020)
(1.067,0.998)
(0.983,0.975)
(1.186,1.004)
(1.134,1.019)
(1.147,1.047)
(1.091,0.991)
(1.344,1.015)
(1.174,1.017)
(1.214,1.031)
(0.997,0.982)
(1.010,0.982)
(1.027,0.992)
(1.145,1.004)
(1.260,1.012)
(1.119,1.001)
(1.179,1.015)
(1.105,1.002)
(1.047,0.991)
(1.109,1.005)
(1.080,1.000)
(1.191,1.014)
(1.280,1.091)
(0.997,0.984)
(1.126,0.993)
(1.019,0.991)
(1.247,1.014)
(1.030,0.996)
(0.995,0.984)
(1.034,0.999)
(1.131,0.995)
(1.096,0.996)
(1.091,0.996)
(1.109,1.014)
(1.160,1.031)
(1.224,1.034)
(1.091,1.007)
(1.044,0.985)
(1.048,0.995)
(1.091,0.996)
(1.167,1.041)
(1.025,0.993)
(0.978,0.977)
(1.129,1.006)
(1.142,1.007)
(1.151,1.003)
(1.029,0.987)
(1.030,0.987)
(1.036,0.990)
(1.045,0.986)
(1.008,0.977)
(1.078,0.999)
(1.187,1.002)
(1.196,1.007)
(1.061,1.003)
(1.274,1.017)
(1.124,1.019)
(1.282,1.033)
(1.188,0.996)
(1.015,0.986)
(1.068,0.994)
(1.100,1.001)
(1.047,0.991)
(1.071,0.994)
(1.021,0.990)
(1.088,0.992)
(1.032,0.988)
(1.187,1.022)
(1.147,1.001)
(1.128,1.001)
(1.125,1.004)
(1.114,0.988)
(1.040,0.985)
(1.287,1.025)
(1.278,1.039)
(0.999,0.981)
(1.036,0.993)
(1.017,0.983)
(1.044,1.000)
(1.135,1.022)
(1.010,0.986)
(1.255,1.019)
(1.265,1.013)
(1.091,0.999)
(1.016,0.982)
(1.186,1.047)
(1.245,1.015)
(1.171,1.002)
(1.092,0.992)
(1.096,1.000)
(1.069,0.997)
(1.322,1.036)
(1.020,0.988)
(1.053,0.994)
(1.098,1.004)
(1.151,1.014)
(1.136,1.027)
(1.149,1.019)
(1.376,1.089)
(1.383,1.009)
(0.984,0.982)
(1.017,0.981)
(1.013,0.985)
(1.166,1.002)
(1.070,0.996)
(1.001,0.986)
(1.053,0.999)
(1.078,0.991)
(1.041,0.997)
(1.003,0.988)
(0.994,0.984)
(1.394,1.060)
(1.045,0.993)
(1.037,0.986)
(1.164,1.000)
(1.276,1.012)
(1.072,0.994)
(0.995,0.978)
(1.081,0.994)
(1.128,1.014)
(1.019,0.985)
(1.238,1.024)
(1.170,1.013)
(1.225,1.017)
(1.036,0.991)
(0.976,0.969)
(1.034,0.996)
(1.126,1.000)
(1.362,1.076)
(1.339,1.054)
(1.017,0.987)
(1.034,0.995)
(1.181,1.019)
(1.058,0.981)
(1.036,0.989)
(1.005,0.988)
(1.038,0.995)
(1.079,0.994)
(1.055,0.993)
(1.074,0.999)
(1.346,1.130)
(0.988,0.978)
(1.023,0.992)
(1.050,0.993)
(1.339,1.031)
(1.036,0.987)
(1.088,0.995)
(1.034,0.988)
(1.338,1.050)
(1.041,0.996)
(1.058,0.998)
(1.026,0.987)
(1.060,0.987)
(1.264,1.046)
(1.151,1.003)
(1.058,0.993)
(1.106,0.998)
(0.990,0.976)
(1.033,0.989)
(1.095,0.987)
(1.118,1.004)
(1.142,1.003)
(1.220,1.008)
(1.296,1.051)
(1.252,1.015)
(1.201,1.018)
(0.997,0.980)
(1.180,1.006)
(1.034,0.990)
(1.041,0.990)
(1.121,1.010)
(1.289,1.024)
(1.238,1.012)
(1.025,0.993)
(1.027,0.990)
(1.109,1.001)
(1.249,1.017)
(1.074,0.991)
(1.226,1.040)
(1.126,1.001)
(1.068,1.006)
(1.219,1.018)
(1.216,1.015)
(1.060,0.983)
(1.100,0.998)
(1.093,1.004)
(1.162,1.086)
(1.282,1.045)
(1.181,1.062)
(0.977,0.977)
(1.046,0.991)
(1.016,0.992)
(1.031,0.993)
(1.204,1.030)
(1.078,1.002)
(1.075,1.001)
(1.323,1.010)
(1.259,1.035)
(1.260,1.149)
(1.041,0.986)
(1.008,0.983)
(1.191,1.015)
(1.226,1.014)
(1.359,1.027)
(1.039,0.993)
(1.002,0.984)
(1.175,1.004)
(1.166,1.010)
(1.014,0.982)
(1.131,1.000)
(1.169,1.018)
(1.085,0.993)
(1.045,1.000)
(1.078,1.005)
(1.168,1.010)
(1.168,1.010)
(1.251,1.022)
(1.056,0.996)
(1.066,0.990)
(1.058,0.996)
(1.060,0.991)
(1.016,0.983)
(1.102,0.997)
(1.172,1.002)
(1.377,1.034)
(1.110,1.005)
(1.026,0.992)
(1.143,1.005)
(1.031,0.993)
(1.348,1.031)
(1.295,1.081)
(1.034,0.992)
(1.011,0.981)
(1.290,1.017)
(1.267,1.011)
(0.980,0.975)
(1.041,0.982)
(1.127,1.002)
(1.117,1.004)
(1.035,0.989)
(1.169,1.006)
(1.130,1.006)
(1.343,1.182)
(1.090,1.006)
(1.218,1.057)
(1.340,1.084)
(1.291,1.031)
(1.154,1.017)
(1.363,1.072)
(1.014,0.986)
(1.037,0.989)
(1.058,0.981)
(1.073,0.990)
(1.056,0.998)
(1.046,0.998)
(1.195,1.010)
(1.230,1.030)
(1.082,1.003)
(1.122,1.006)
(1.050,0.976)
(1.177,0.995)
(1.311,1.021)
(1.056,0.992)
(0.990,0.979)
(1.043,0.995)
(1.070,0.989)
(1.190,1.009)
(1.161,1.007)
(1.026,0.989)
(1.025,0.987)
(1.044,0.985)
(1.023,0.985)
(0.999,0.976)
(1.116,1.004)
(1.028,0.989)
(1.106,0.995)
(0.991,0.978)
(0.983,0.974)
(1.046,0.988)
(0.996,0.983)
(1.178,1.008)
(1.294,1.024)
(1.162,1.045)
(1.337,1.051)
(1.086,0.997)
(1.054,0.988)
(1.107,1.006)
(1.073,0.995)
(1.233,1.009)
(1.307,1.040)
(1.350,1.079)
(1.223,1.019)
(1.009,0.984)
(1.042,0.996)
(1.000,0.980)
(1.141,1.009)
(1.082,0.996)
(1.276,1.032)
(1.238,1.051)
(1.052,0.993)
(1.003,0.981)
(1.186,1.006)
(1.186,1.000)
(1.118,1.011)
(1.232,1.036)
(1.057,0.999)
(0.984,0.979)
(1.087,1.005)
(1.154,1.008)
(1.058,0.981)
(1.003,0.982)
(1.016,0.998)
(1.086,1.003)
(1.114,1.011)
(1.083,1.001)
(1.195,1.029)
(1.043,0.987)
(1.362,1.059)
(1.209,1.040)
(1.131,1.004)
(1.208,1.047)
(1.123,0.995)
(1.094,0.996)
(1.065,0.992)
(1.126,1.005)
(1.096,1.008)
(1.073,0.989)
(1.221,1.006)
(1.088,1.002)
(1.251,1.015)
(1.301,1.039)
(1.203,1.006)
(1.161,0.998)
(1.349,1.010)
(1.061,0.993)
(1.159,1.008)
(1.094,0.994)
(1.069,0.993)
(0.991,0.976)
(1.133,1.016)
(1.181,1.017)
(1.259,1.022)
(1.081,0.994)
(1.106,0.997)
(1.041,0.990)
(1.189,1.020)
(1.220,1.044)
(1.316,1.049)
(1.320,1.056)
(1.279,1.051)
(1.134,0.997)
(1.258,1.045)
(1.285,1.032)
(1.063,0.993)
(1.092,1.035)
(1.109,1.003)
(1.287,1.009)
(1.033,0.991)
(1.019,0.988)
(1.089,1.016)
(1.167,1.029)
(1.167,1.021)
(1.221,1.014)
(1.327,1.042)
(1.146,1.017)
(1.277,1.096)
(1.001,0.984)
(1.010,0.990)
(1.020,0.989)
(1.015,0.983)
(1.093,1.010)
(1.184,1.006)
(1.019,0.988)
(1.299,1.033)
(1.145,1.013)
(1.032,0.996)
(0.987,0.976)
(1.183,1.025)
(1.327,1.017)
(1.235,1.063)
(1.247,1.024)
(1.374,1.056)
(1.060,0.993)
(1.080,0.999)
(1.051,0.990)
(1.221,1.045)
(1.128,1.004)
(1.027,0.981)
(0.990,0.975)
(1.078,0.998)
(1.148,1.023)
(1.222,1.009)
(1.029,0.981)
(1.032,0.991)
(1.068,0.978)
(1.106,1.006)
(1.131,1.030)
(1.151,1.043)
(1.276,1.060)
(1.323,1.091)
(1.064,0.997)
(1.009,0.983)
(1.147,0.996)
(1.269,1.096)
(1.088,1.019)
(1.074,0.996)
(1.385,1.106)
(1.020,0.994)
(1.092,0.997)
(1.070,0.996)
(1.176,1.032)
(1.223,1.010)
(0.998,0.977)
(1.121,1.000)
(1.062,0.976)
(1.047,0.993)
(1.177,1.010)
(1.185,1.061)
(1.016,0.985)
(1.045,0.992)
(1.064,0.986)
(1.033,0.990)
(1.203,1.003)
(1.051,1.006)
(1.072,0.997)
(1.121,1.001)
(1.392,1.045)
(1.071,0.996)
(1.061,0.991)
(1.022,0.987)
(1.041,0.995)
(1.122,1.005)
(1.095,0.987)
(1.129,1.005)
(1.233,1.022)
(1.292,1.019)
(1.119,1.025)
(1.228,1.042)
(1.349,1.068)
(1.223,1.061)
(1.271,1.021)
(1.116,1.003)
(1.236,1.037)
(1.218,1.027)
(1.068,0.988)
(1.128,1.002)
(1.170,1.008)
(1.286,1.045)
(1.184,1.008)
(1.008,0.983)
(1.059,0.995)
(1.040,0.987)
(1.276,1.026)
(1.113,1.001)
(1.340,1.041)
(1.273,1.014)
(1.041,0.989)
(1.040,0.990)
(1.000,0.979)
(1.022,0.989)
(1.066,0.994)
(1.100,0.999)
(1.286,1.019)
(1.287,1.087)
(1.207,1.049)
(1.008,0.986)
(1.003,0.981)
(1.185,1.060)
(1.231,1.059)
(1.207,1.016)
(1.158,1.018)
(1.237,0.998)
(1.022,0.979)
(1.055,0.987)
(1.219,1.006)
(1.255,1.078)
(1.194,1.013)
(1.277,1.070)
(1.314,1.050)
(1.096,0.997)
(1.031,0.989)
(1.020,0.983)
(1.051,0.990)
(1.089,0.996)
(1.191,1.005)
(1.144,1.063)
(1.251,1.036)
(1.296,1.086)
(1.033,0.997)
(1.031,0.989)
(1.023,0.982)
(1.013,0.985)
(1.000,0.982)
(1.139,1.003)
(1.098,0.999)
(1.112,1.005)
(1.252,1.011)
(1.011,0.985)
(1.109,1.000)
(1.028,0.993)
(1.168,1.050)
(1.018,0.982)
(1.059,0.993)
(1.131,1.009)
(1.049,0.988)
(1.175,1.020)
(1.043,0.992)
(1.004,0.983)
(1.206,1.021)
(1.056,0.999)
(1.022,0.989)
(1.043,0.993)
(1.265,1.092)
(1.241,1.011)
(1.116,0.998)
(1.130,0.990)
(1.134,1.033)
(1.227,1.011)
(1.052,0.998)
(0.993,0.980)
(1.032,0.997)
(1.175,0.998)
(1.192,0.995)
(1.263,1.043)
(1.343,1.042)
(1.061,0.987)
(1.077,0.990)
(1.064,0.992)
(1.309,1.020)
(1.183,1.023)
(1.346,1.060)
(1.017,0.982)
(1.112,0.999)
(1.169,1.004)
(1.183,1.000)
(1.395,1.036)
(1.013,0.980)
(1.050,0.990)
(1.005,0.983)
(1.011,0.982)
(1.154,1.002)
(1.080,0.986)
(1.128,1.016)
(1.022,0.986)
(1.048,0.984)
(1.023,0.989)
(1.156,1.003)
(1.283,1.058)
(1.282,1.019)
(1.082,1.001)
(1.043,0.989)
(1.058,0.997)
(1.053,0.982)
(1.291,1.020)
(1.173,1.002)
(1.271,1.041)
(1.097,0.998)
(1.044,0.986)
(1.186,1.004)
(1.241,1.001)
(1.106,0.998)
(1.289,1.013)
(1.253,1.039)
(1.229,1.039)
(1.278,1.039)
(1.395,1.050)
(1.034,0.991)
(1.073,0.994)
(1.159,1.011)
(1.192,1.007)
(1.159,1.010)
(1.165,1.040)
(1.355,1.023)
(1.176,1.045)
(1.062,0.991)
(1.076,0.993)
(1.093,1.000)
(1.075,0.991)
(1.032,0.983)
(1.025,0.980)
(1.147,1.038)
(1.186,1.070)
(0.980,0.980)
(1.068,0.997)
(1.014,0.979)
(1.264,1.012)
(1.057,0.990)
(1.043,0.991)
(1.008,0.978)
(1.114,1.009)
(1.152,1.012)
(1.386,1.048)
(1.093,1.003)
(1.210,1.022)
(1.064,0.993)
(1.078,1.011)
(1.380,1.060)
(1.099,0.999)
(1.145,1.001)
(1.237,1.038)
(1.396,1.028)
(1.066,1.001)
(1.223,1.023)
(1.357,1.049)
(1.133,0.985)
(1.139,1.005)
(1.042,0.983)
(1.175,1.018)
(1.136,1.024)
(1.127,1.034)
(1.235,1.047)
(0.994,0.976)
(1.070,0.984)
(1.082,1.001)
(1.015,0.978)
(1.102,1.001)
(1.006,0.984)
(1.039,0.991)
(1.116,1.008)
(1.219,0.992)
(1.150,0.998)
(1.195,1.006)
(1.284,1.006)
(1.339,1.031)
(1.357,1.030)
(1.023,0.985)
(1.053,0.992)
(1.014,0.978)
(1.159,1.008)
(1.051,0.992)
(1.255,1.069)
(1.116,1.001)
(1.278,1.062)
	};	
	
\node[above left] at (rel axis cs:1,0) {unfavourable};
\node[below right] at (rel axis cs:0,1) {favourable};
	\end{axis}

\end{tikzpicture}
